A Complete Graphical Language for Linear Optical Circuits with Finite-Photon-Number Sources and Detectors

Linear optical circuits can be used to manipulate the quantum states of photons as they pass through components including beam splitters and phase shifters. Those photonic states possess a particularly high level of expressiveness, as they reside within the bosonic Fock space, an infinite-dimensional Hilbert space. However, in the domain of linear optical quantum computation, these basic components may not be sufficient to efficiently perform all computations of interest, such as universal quantum computation. To address this limitation it is common to add auxiliary sources and detectors, which enable projections onto auxiliary photonic states and thus increase the versatility of the processes. In this paper, we introduce the $\textbf{LO}_{fi}$-calculus, a graphical language to reason on the infinite-dimensional bosonic Fock space with circuits composed of four core elements of linear optics: the phase shifter, the beam splitter, and auxiliary sources and detectors with bounded photon number. We present an equational theory that we prove to be complete: two $\textbf{LO}_{fi}$-circuits represent the same quantum process if and only if one can be transformed into the other with the rules of the $\textbf{LO}_{fi}$-calculus. We give a unique and compact universal form for such circuits.

==> figures/0-bs-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\theta$};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=detector] (12) at (2.25, 1) {$0$};
		\node [style=gene] (13) at (-2.25, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=0, out=-180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (3.center);
		\draw (7.center) to (0.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (9.center);
		\draw (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/0tens1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=gene] (1) at (-1, 1) {$0$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=gene] (5) at (-1, -1) {$1$};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1tens0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=gene] (1) at (-1, 1) {$1$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=gene] (5) at (-1, -1) {$0$};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1tens0bs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=gene] (1) at (-0.75, 1) {$1$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (3.5, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (1.75, 0.625) {$\theta$};
		\node [style=none] (9) at (0, -1) {};
		\node [style=gene] (10) at (-0.75, -1) {$0$};
		\node [style=none] (11) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [in=180, out=0] (2.center) to (6.center);
		\draw [in=0, out=-180] (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=-180, out=0] (7.center) to (3.center);
		\draw [in=180, out=0] (7.center) to (5.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ahtwoleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.75, 0) {\ \scalebox{0.8}{$\anyketv \!h\sket{k_1,k_2}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-0.625, 0.75) {};
		\node [style=none] (12) at (-0.625, 0.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (2.75, -1.25) {};
		\node [style=none] (15) at (2.75, 1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (2.5, 0) {\scalebox{0.8}{$\anybrav\! \sbra{\ell_1,\ell_2}$}};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (0.25, 0) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (0.625, 0.75) {};
		\node [style=none] (25) at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
		\draw [style=generator] (15.center)
			 to [bend right=270, looseness=2.00] (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw (18.center) to (19.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw (10.center) to (23.center);
		\draw (9.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ahtworight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.5, 0) {\scalebox{0.8}{$\anyketv \!\sket{k_1,\!k_2}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (22) at (-0.625, 0.75) {};
		\node [style=none] (23) at (-0.625, 0.25) {};
		\node [style=none] (24) at (1, -1.25) {};
		\node [style=none] (25) at (3, -1.25) {};
		\node [style=none] (26) at (3, 1.25) {};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=none] (28) at (2.5, 0) {\ \scalebox{0.8}{$\anybrav\!\sbra{\ell_1,\ell_2} h$}};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=none] (31) at (1, 0) {};
		\node [style=none] (32) at (0.25, 0) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (0.625, 0.75) {};
		\node [style=none] (36) at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (22.center) to (23.center);
		\draw [style=generator] (25.center)
			 to (24.center)
			 to (27.center)
			 to (26.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (31.center) to (32.center);
		\draw (29.center) to (30.center);
		\draw [style=bpointilles] (35.center) to (36.center);
		\draw (10.center) to (34.center);
		\draw (9.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aileft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-2, -0.25) {\scalebox{0.8}{$\anyketv\!\ket{k}$}};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (2, -0.25) {\scalebox{0.8}{$\anybrav\!\bra{\ell}$}};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (0.25, -0.5) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (28) at (-0.625, 0.25) {};
		\node [style=none] (29) at (-0.625, -0.25) {};
		\node [style=none] (31) at (0.625, 0.25) {};
		\node [style=none] (32) at (0.625, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (17.center)
			 to (16.center)
			 to [bend right=270, looseness=2.00] (15.center)
			 to (14.center)
			 to cycle;
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (13.center) to (27.center);
		\draw [style=bpointilles] (28.center) to (29.center);
		\draw [style=bpointilles] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aioneleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2, 0) {\scalebox{0.8}{$\anyketv\!\ket{k}$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (2, 0) {\scalebox{0.8}{$\anybrav\!\bra{\ell}$}};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (1, -0.25) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (28) at (-0.625, 0.5) {};
		\node [style=none] (29) at (-0.625, 0) {};
		\node [style=none] (31) at (0.625, 0.5) {};
		\node [style=none] (32) at (0.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (17.center)
			 to (16.center)
			 to [bend right=270, looseness=2.00] (15.center)
			 to (14.center)
			 to cycle;
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (13.center) to (27.center);
		\draw [style=bpointilles] (28.center) to (29.center);
		\draw [style=bpointilles] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aioneleft2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2.5, 0) {\ \scalebox{0.8}{$\anyketv\!\sotimes \ \!\tilde{h}(\vect{k})$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (2, 0) {\ \scalebox{0.8}{$\anybrav\!\sotimes \ \!\vect{\ell}$}};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (26) at (0.625, 0.5) {};
		\node [style=none] (27) at (0.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aioneleft2dec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gene] (0) at (-1.5, -2) {$\vect{0}$};
		\node [style=detector] (1) at (1.5, -2) {$\vect{0}$};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (2, 0) {\ \scalebox{0.8}{$\anybrav\!\sotimes \ \!\vect{\ell}$}};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (1, -0.25) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (-0.625, 0.5) {};
		\node [style=none] (27) at (-0.625, 0) {};
		\node [style=none] (28) at (0.625, 0.5) {};
		\node [style=none] (29) at (0.625, 0) {};
		\node [style=none] (30) at (-2.5, 0) {\ \scalebox{0.8}{$\anyketv\!\sotimes \ \!\tilde{h}(\vect{k})$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=generator] (5.center)
			 to (4.center)
			 to [bend left=270, looseness=2.00] (3.center)
			 to (2.center)
			 to cycle;
		\draw (11.center) to (12.center);
		\draw (7.center) to (8.center);
		\draw [style=generator] (15.center)
			 to (14.center)
			 to (17.center)
			 to (16.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (13.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
		\draw [style=bpointilles] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aioneleft2dec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (2.25, -0.25) {\ \scalebox{0.8}{$\anybrav\!\sotimes \ \!\vect{\ell}\ \! \vect{0}$}};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (1, -0.25) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (-0.625, 0.5) {};
		\node [style=none] (27) at (-0.625, 0) {};
		\node [style=none] (28) at (0.625, 0.5) {};
		\node [style=none] (29) at (0.625, 0) {};
		\node [style=none] (30) at (-1, -1.25) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (32) at (-2.75, -0.25) {\ \scalebox{0.8}{$\anyketv\!\sotimes \ \!\tilde{h}(\vect{k})\vect{0}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (5.center)
			 to (4.center)
			 to [bend left=270, looseness=2.00] (3.center)
			 to (2.center)
			 to cycle;
		\draw (11.center) to (12.center);
		\draw (7.center) to (8.center);
		\draw [style=generator] (15.center)
			 to (14.center)
			 to (17.center)
			 to (16.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (13.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
		\draw [style=bpointilles] (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aioneleft2dec3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (-3.25, -1.5) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (2.25, -0.25) {\ \scalebox{0.8}{$\anybrav\!\sotimes \ \!\vect{\ell}\ \! \vect{0}$}};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (26) at (0.625, 0.5) {};
		\node [style=none] (27) at (0.625, 0) {};
		\node [style=none] (28) at (-1, -1.25) {};
		\node [style=none] (29) at (1, -1.25) {};
		\node [style=none] (30) at (-2.75, -0.25) {\scalebox{0.8}{$\anyketv\!\sotimes \ \!h(\vect{k}\vect{0})$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aioneleft2dec4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=none] (13) at (3, -1.5) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (2.5, -0.25) {\ \scalebox{0.8}{$\anybrav\!\sotimes (\vect{\ell}\ \! \vect{0})h$}};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (26) at (0.625, 0.5) {};
		\node [style=none] (27) at (0.625, 0) {};
		\node [style=none] (28) at (-1, -1.25) {};
		\node [style=none] (29) at (1, -1.25) {};
		\node [style=none] (30) at (-2.5, -0.25) {\scalebox{0.8}{$\anyketv\!\sotimes \ \!\vect{k}\vect{0}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aioneleft2dec5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=none] (13) at (3.25, -1.5) {};
		\node [style=none] (14) at (3.25, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (2.75, -0.25) {\scalebox{0.8}{$\anybrav\!\sotimes (\vect{\ell})\tilde{h} \sotimes \ \! \vect{0}$}};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (26) at (0.625, 0.5) {};
		\node [style=none] (27) at (0.625, 0) {};
		\node [style=none] (28) at (-1, -1.25) {};
		\node [style=none] (29) at (1, -1.25) {};
		\node [style=none] (30) at (-2.5, -0.25) {\scalebox{0.8}{$\anyketv\!\sotimes \ \!\vect{k}\vect{0}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aioneleft2dec6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-2.25, 0.5) {\scalebox{0.8}{$\anyketv\!\sotimes\ \! \vect{k}$}};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (2.5, 0.5) {\scalebox{0.8}{$\anybrav\!\sotimes (\vect{\ell})\tilde{h}$}};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (0.25, 0.25) {};
		\node [style=none] (23) at (1, -0.25) {};
		\node [style=none] (24) at (-0.625, 1) {};
		\node [style=none] (25) at (-0.625, 0.5) {};
		\node [style=none] (26) at (0.625, 1) {};
		\node [style=none] (27) at (0.625, 0.5) {};
		\node [style=gene] (30) at (-1.5, -1.75) {$\vect{0}$};
		\node [style=detector] (31) at (1.5, -1.75) {$\vect{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aioneright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2.5, 0) {\ \scalebox{0.8}{$\anyketv h\!\ket{k}$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (2.25, 0) {\ \scalebox{0.8}{$\anybrav\bra{\ell}\!h^{-1}$}};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (0.25, 0.75) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (-0.625, 0.5) {};
		\node [style=none] (31) at (-0.625, 0) {};
		\node [style=none] (33) at (0.625, 0.5) {};
		\node [style=none] (34) at (0.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (19.center)
			 to (18.center)
			 to [bend right=270, looseness=2.00] (17.center)
			 to (16.center)
			 to cycle;
		\draw (25.center) to (26.center);
		\draw (21.center) to (22.center);
		\draw (13.center) to (29.center);
		\draw [style=bpointilles] (30.center) to (31.center);
		\draw [style=bpointilles] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aioneright2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2.25, 0) {\scalebox{0.8}{$\anyketv\!\sotimes\ \! \vect{k}$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (2.5, 0) {\scalebox{0.8}{$\anybrav\!\sotimes (\vect{\ell})\tilde{h}$}};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (26) at (0.625, 0.5) {};
		\node [style=none] (27) at (0.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Airight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2.5, 0) {\ \scalebox{0.8}{$\anyketv h\!\ket{k}$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (2.25, 0) {\ \scalebox{0.8}{$\anybrav\bra{\ell}\!h^{-1}$}};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (0.25, 0.75) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (-0.625, 0.5) {};
		\node [style=none] (31) at (-0.625, 0) {};
		\node [style=none] (33) at (0.625, 0.5) {};
		\node [style=none] (34) at (0.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (19.center)
			 to (18.center)
			 to [bend right=270, looseness=2.00] (17.center)
			 to (16.center)
			 to cycle;
		\draw (25.center) to (26.center);
		\draw (21.center) to (22.center);
		\draw (13.center) to (29.center);
		\draw [style=bpointilles] (30.center) to (31.center);
		\draw [style=bpointilles] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aitwoleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.5, 0) {\scalebox{0.8}{$\anyketv\! \sket{k,\ktilde}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (2.75, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (2.5, 0) {\scalebox{0.8}{$\anybrav\!\sbra{\ell,\tilde{\ell}}$}};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (-0.625, 0.75) {};
		\node [style=none] (23) at (-0.625, 0.25) {};
		\node [style=none] (24) at (0.625, 0.75) {};
		\node [style=none] (25) at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to [bend right=270, looseness=2.00] (12.center)
			 to (11.center)
			 to (14.center)
			 to cycle;
		\draw (18.center) to (19.center);
		\draw (16.center) to (17.center);
		\draw (10.center) to (21.center);
		\draw (9.center) to (20.center);
		\draw [style=bpointilles] (22.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Aitworight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1, -1.25) {};
		\node [style=none] (26) at (-3, -1.25) {};
		\node [style=none] (27) at (-3, 1.25) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (29) at (-2.75, 0) {\ \scalebox{0.8}{$\anyketv\! h\sket{k_1,k_2}$}};
		\node [style=none] (30) at (-1, 1) {};
		\node [style=none] (31) at (-0.25, 1) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-0.25, 0) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (-1, -0.5) {};
		\node [style=none] (36) at (1, -1.25) {};
		\node [style=none] (37) at (3.5, -1.25) {};
		\node [style=none] (38) at (3.5, 1.25) {};
		\node [style=none] (39) at (1, 1.25) {};
		\node [style=none] (40) at (3, 0) {\scalebox{0.8}{$\anybrav\!\sbra{\ktilde_1,\ktilde_2}h^{-1}$}};
		\node [style=none] (41) at (1, 1) {};
		\node [style=none] (42) at (0.25, 1) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (0.25, 0) {};
		\node [style=none] (45) at (1, -1) {};
		\node [style=none] (46) at (1, -0.5) {};
		\node [style=none] (47) at (-0.625, 0.75) {};
		\node [style=none] (48) at (-0.625, 0.25) {};
		\node [style=none] (49) at (0.625, 0.75) {};
		\node [style=none] (50) at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (27.center)
			 to [bend left=270, looseness=2.00] (26.center)
			 to (25.center)
			 to (28.center)
			 to cycle;
		\draw (32.center) to (33.center);
		\draw (30.center) to (31.center);
		\draw [style=generator] (37.center)
			 to (36.center)
			 to (39.center)
			 to (38.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (43.center) to (44.center);
		\draw (41.center) to (42.center);
		\draw (35.center) to (46.center);
		\draw (34.center) to (45.center);
		\draw [style=bpointilles] (47.center) to (48.center);
		\draw [style=bpointilles] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bblocks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (0.75, 0.25) {$B_1$};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (-0.5, 2.5) {};
		\node [style=none] (14) at (2, 2.5) {};
		\node [style=none] (15) at (2, 2.75) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (3.5, 2.75) {};
		\node [style=none] (18) at (3.5, 0.75) {};
		\node [style=none] (19) at (2.75, 1.75) {$B_2$};
		\node [style=none] (20) at (2, 2.5) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (3.5, 2.5) {};
		\node [style=none] (23) at (3.5, 1) {};
		\node [style=none] (24) at (4, 1.25) {};
		\node [style=none] (25) at (4, -0.75) {};
		\node [style=none] (26) at (5.5, 1.25) {};
		\node [style=none] (27) at (5.5, -0.75) {};
		\node [style=none] (28) at (4.75, 0.25) {$B_3$};
		\node [style=none] (29) at (4, 1) {};
		\node [style=none] (30) at (4, -0.5) {};
		\node [style=none] (31) at (5.5, 1) {};
		\node [style=none] (32) at (5.5, -0.5) {};
		\node [style=none] (33) at (6, 2.5) {};
		\node [style=none] (34) at (6, 1) {};
		\node [style=none] (35) at (6, -0.5) {};
		\node [style=none] (36) at (8.5, 1) {};
		\node [style=none] (37) at (11, -0.5) {};
		\node [style=none] (38) at (8.5, 2.5) {};
		\node [style=none] (39) at (8.5, 2.75) {};
		\node [style=none] (40) at (8.5, 0.75) {};
		\node [style=none] (41) at (10.5, 2.75) {};
		\node [style=none] (42) at (10.5, 0.75) {};
		\node [style=none] (43) at (9.5, 1.75) {$B_{n-1}$};
		\node [style=none] (44) at (8.5, 2.5) {};
		\node [style=none] (45) at (8.5, 1) {};
		\node [style=none] (46) at (10.5, 2.5) {};
		\node [style=none] (47) at (10.5, 1) {};
		\node [style=none] (48) at (11, 1.25) {};
		\node [style=none] (49) at (11, -0.75) {};
		\node [style=none] (50) at (12.5, 1.25) {};
		\node [style=none] (51) at (12.5, -0.75) {};
		\node [style=none] (52) at (11.75, 0.25) {$B_n$};
		\node [style=none] (53) at (11, 1) {};
		\node [style=none] (54) at (11, -0.5) {};
		\node [style=none] (55) at (12.5, 1) {};
		\node [style=none] (56) at (12.5, -0.5) {};
		\node [style=none] (57) at (13, 2.5) {};
		\node [style=none] (58) at (13, 1) {};
		\node [style=none] (59) at (13, -0.5) {};
		\node [style=none] (60) at (8, 2.5) {};
		\node [style=none] (61) at (8, 1) {};
		\node [style=none] (62) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (33.center) to (22.center);
		\draw (23.center) to (29.center);
		\draw (31.center) to (34.center);
		\draw (35.center) to (32.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (57.center) to (46.center);
		\draw (47.center) to (53.center);
		\draw (55.center) to (58.center);
		\draw (59.center) to (56.center);
		\draw (60.center) to (44.center);
		\draw (61.center) to (45.center);
		\draw (62.center) to (54.center);
		\draw [style=pointilles] (60.center) to (33.center);
		\draw [style=pointilles] (34.center) to (61.center);
		\draw [style=pointilles] (62.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bequivblocks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17, 1.25) {};
		\node [style=none] (1) at (-17, -2) {};
		\node [style=none] (2) at (-15.5, 1.25) {};
		\node [style=none] (3) at (-15.5, -2) {};
		\node [style=none] (4) at (-16.25, -0.25) {$B_1'$};
		\node [style=none] (5) at (-18, 1) {};
		\node [style=none] (6) at (-18, -1.75) {};
		\node [style=none] (7) at (-17, 1) {};
		\node [style=none] (8) at (-17, -1.75) {};
		\node [style=none] (9) at (-15.5, 1) {};
		\node [style=none] (10) at (-15.5, -1.75) {};
		\node [style=none] (11) at (-10.5, 1) {};
		\node [style=none] (12) at (-3.75, -1.75) {};
		\node [style=none] (13) at (-18, 3.75) {};
		\node [style=none] (14) at (-10.5, 3.75) {};
		\node [style=none] (15) at (-10.5, 4) {};
		\node [style=none] (16) at (-10.5, 0.75) {};
		\node [style=none] (17) at (-9, 4) {};
		\node [style=none] (18) at (-9, 0.75) {};
		\node [style=none] (19) at (-9.75, 2.5) {$B_2'$};
		\node [style=none] (20) at (-10.5, 3.75) {};
		\node [style=none] (21) at (-10.5, 1) {};
		\node [style=none] (22) at (-9, 3.75) {};
		\node [style=none] (23) at (-9, 1) {};
		\node [style=none] (24) at (-3.75, 1.25) {};
		\node [style=none] (25) at (-3.75, -2) {};
		\node [style=none] (26) at (-2.25, 1.25) {};
		\node [style=none] (27) at (-2.25, -2) {};
		\node [style=none] (28) at (-3, -0.25) {$B_3'$};
		\node [style=none] (29) at (-3.75, 1) {};
		\node [style=none] (30) at (-3.75, -1.75) {};
		\node [style=none] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (-2.25, -1.75) {};
		\node [style=none] (33) at (0.5, 3.75) {};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (0.5, -1.75) {};
		\node [style=none] (60) at (2.5, 3.75) {};
		\node [style=none] (61) at (2.5, 1) {};
		\node [style=none] (62) at (2.5, -1.75) {};
		\node [style=phase] (63) at (-8, 3.75) {$\varphi_2$};
		\node [style=phase] (64) at (-14.25, -1.75) {$\psi_1$};
		\node [style=phase] (65) at (-14.25, 1) {$\varphi_1$};
		\node [style=phase] (66) at (-4.75, -1.75) {$-\psi_1$};
		\node [style=phase] (67) at (-11.5, 1) {$-\varphi_1$};
		\node [style=none] (68) at (-17.5, 1.75) {};
		\node [style=none] (69) at (-17.5, -2.5) {};
		\node [style=none] (70) at (-13.25, 1.75) {};
		\node [style=none] (71) at (-13.25, -2.5) {};
		\node [style=none] (72) at (-12.75, 4.5) {};
		\node [style=none] (73) at (-12.75, 0.25) {};
		\node [style=none] (74) at (-6.75, 4.5) {};
		\node [style=none] (75) at (-6.75, 0.25) {};
		\node [style=none] (76) at (-6, 1.75) {};
		\node [style=none] (77) at (-6, -2.5) {};
		\node [style=none] (78) at (0, 1.75) {};
		\node [style=none] (79) at (0, -2.5) {};
		\node [style=phase] (80) at (-8, 1) {$\psi_2$};
		\node [style=phase] (81) at (-4.75, 1) {$-\psi_2$};
		\node [style=phase] (82) at (-1, -1.75) {$\psi_3$};
		\node [style=phase] (83) at (-1, 1) {$\varphi_3$};
		\node [style=none] (84) at (6.5, 1) {};
		\node [style=none] (85) at (15.25, -1.75) {};
		\node [style=none] (86) at (6.5, 3.75) {};
		\node [style=none] (87) at (6.5, 4) {};
		\node [style=none] (88) at (6.5, 0.75) {};
		\node [style=none] (89) at (8, 4) {};
		\node [style=none] (90) at (8, 0.75) {};
		\node [style=none] (91) at (7.25, 2.5) {$B_{n-1}'$};
		\node [style=none] (92) at (6.5, 3.75) {};
		\node [style=none] (93) at (6.5, 1) {};
		\node [style=none] (94) at (8, 3.75) {};
		\node [style=none] (95) at (8, 1) {};
		\node [style=none] (96) at (15.25, 1.25) {};
		\node [style=none] (97) at (15.25, -2) {};
		\node [style=none] (98) at (16.75, 1.25) {};
		\node [style=none] (99) at (16.75, -2) {};
		\node [style=none] (100) at (16, -0.25) {$B_n'$};
		\node [style=none] (101) at (15.25, 1) {};
		\node [style=none] (102) at (15.25, -1.75) {};
		\node [style=none] (103) at (16.75, 1) {};
		\node [style=none] (104) at (16.75, -1.75) {};
		\node [style=phase] (106) at (13.75, -1.75) {$-\psi_{n-2}$};
		\node [style=phase] (107) at (5, 1) {$-\varphi_{n-2}$};
		\node [style=none] (108) at (3.25, 4.5) {};
		\node [style=none] (109) at (3.25, 0.25) {};
		\node [style=none] (110) at (10.75, 4.5) {};
		\node [style=none] (111) at (10.75, 0.25) {};
		\node [style=none] (112) at (12.25, 1.75) {};
		\node [style=none] (113) at (12.25, -2.5) {};
		\node [style=none] (114) at (19, 1.75) {};
		\node [style=none] (115) at (19, -2.5) {};
		\node [style=phase] (116) at (9.25, 1) {$\psi_{n-1}$};
		\node [style=phase] (117) at (13.75, 1) {$-\psi_{n-1}$};
		\node [style=phase] (118) at (18, -1.75) {$\psi_3$};
		\node [style=phase] (119) at (18, 1) {$\varphi_3$};
		\node [style=phase] (120) at (5, 3.75) {$-\varphi_{n-3}$};
		\node [style=none] (121) at (19.5, 1) {};
		\node [style=none] (122) at (19.5, -1.75) {};
		\node [style=none] (123) at (19.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (33.center) to (22.center);
		\draw (23.center) to (29.center);
		\draw (31.center) to (34.center);
		\draw (35.center) to (32.center);
		\draw [style=pointilles] (60.center) to (33.center);
		\draw [style=pointilles] (34.center) to (61.center);
		\draw [style=pointilles] (62.center) to (35.center);
		\draw [style=tirets] (68.center) to (70.center);
		\draw [style=tirets] (70.center) to (71.center);
		\draw [style=tirets] (71.center) to (69.center);
		\draw [style=tirets] (69.center) to (68.center);
		\draw [style=tirets] (72.center) to (74.center);
		\draw [style=tirets] (74.center) to (75.center);
		\draw [style=tirets] (75.center) to (73.center);
		\draw [style=tirets] (73.center) to (72.center);
		\draw [style=tirets] (76.center) to (78.center);
		\draw [style=tirets] (78.center) to (79.center);
		\draw [style=tirets] (79.center) to (77.center);
		\draw [style=tirets] (77.center) to (76.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (95.center) to (101.center);
		\draw [style=tirets] (108.center) to (110.center);
		\draw [style=tirets] (110.center) to (111.center);
		\draw [style=tirets] (111.center) to (109.center);
		\draw [style=tirets] (109.center) to (108.center);
		\draw [style=tirets] (112.center) to (114.center);
		\draw [style=tirets] (114.center) to (115.center);
		\draw [style=tirets] (115.center) to (113.center);
		\draw [style=tirets] (113.center) to (112.center);
		\draw (94.center) to (123.center);
		\draw (103.center) to (121.center);
		\draw (104.center) to (122.center);
		\draw (60.center) to (92.center);
		\draw (61.center) to (93.center);
		\draw (62.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Biblock.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0, 0) {$B_i$};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (13) at (1.25, 0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1compC2.tikz <==
\begin{tikzpicture}[scale=0.42]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1) {};
		\node [style=none] (1) at (-5.75, -1) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-2.5, 0) {$C_1$};
		\node [style=none] (13) at (-5.75, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (5.5, -1) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (22) at (3.75, -1) {};
		\node [style=none] (23) at (0.75, 1.5) {};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (3.75, 1.5) {};
		\node [style=none] (26) at (3.75, -1.5) {};
		\node [style=none] (27) at (2.25, 0) {$C_2$};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (13.center) to (15.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (4.center) to (6.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (22.center) to (20.center);
		\draw (30.center) to (28.center);
		\draw (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1tensC2.tikz <==
\begin{tikzpicture}[scale=0.42]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.75) {};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-1.5, 2.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (3.25, 2.75) {};
		\node [style=none] (5) at (3.25, 0.75) {};
		\node [style=none] (6) at (1.5, 2.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (-1.5, 3.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (1.5, 3.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (0, 1.75) {$C_1$};
		\node [style=none] (13) at (-3.25, 1.75) {};
		\node [style=none] (14) at (3.25, 1.75) {};
		\node [style=none] (15) at (-1.5, 1.75) {};
		\node [style=none] (16) at (1.5, 1.75) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-3.25, -2.75) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-1.5, -2.75) {};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=none] (22) at (3.25, -2.75) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (1.5, -2.75) {};
		\node [style=none] (25) at (-1.5, -0.25) {};
		\node [style=none] (26) at (-1.5, -3.25) {};
		\node [style=none] (27) at (1.5, -0.25) {};
		\node [style=none] (28) at (1.5, -3.25) {};
		\node [style=none] (29) at (0, -1.75) {$C_2$};
		\node [style=none] (30) at (-3.25, -1.75) {};
		\node [style=none] (31) at (3.25, -1.75) {};
		\node [style=none] (32) at (-1.5, -1.75) {};
		\node [style=none] (33) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (13.center) to (15.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (4.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (17.center) to (19.center);
		\draw (30.center) to (32.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (33.center) to (31.center);
		\draw (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1-xs.tikz <==
\begin{tikzpicture}[scale=0.23]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0, 0) {$D_1$};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (13.center) to (15.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1.tikz <==
\begin{tikzpicture}[scale=0.42]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0, 0) {$D_1$};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (13.center) to (15.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1compD2.tikz <==
\begin{tikzpicture}[scale=0.42]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1) {};
		\node [style=none] (1) at (-5.75, -1) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-2.5, 0) {$D_1$};
		\node [style=none] (13) at (-5.75, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (5.5, -1) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (22) at (3.75, -1) {};
		\node [style=none] (23) at (0.75, 1.5) {};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (3.75, 1.5) {};
		\node [style=none] (26) at (3.75, -1.5) {};
		\node [style=none] (27) at (2.25, 0) {$D_2$};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (13.center) to (15.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (4.center) to (6.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (22.center) to (20.center);
		\draw (30.center) to (28.center);
		\draw (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1tensD2.tikz <==
\begin{tikzpicture}[scale=0.42]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.75) {};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-1.5, 2.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (3.25, 2.75) {};
		\node [style=none] (5) at (3.25, 0.75) {};
		\node [style=none] (6) at (1.5, 2.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (-1.5, 3.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (1.5, 3.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (0, 1.75) {$D_1$};
		\node [style=none] (13) at (-3.25, 1.75) {};
		\node [style=none] (14) at (3.25, 1.75) {};
		\node [style=none] (15) at (-1.5, 1.75) {};
		\node [style=none] (16) at (1.5, 1.75) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-3.25, -2.75) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-1.5, -2.75) {};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=none] (22) at (3.25, -2.75) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (1.5, -2.75) {};
		\node [style=none] (25) at (-1.5, -0.25) {};
		\node [style=none] (26) at (-1.5, -3.25) {};
		\node [style=none] (27) at (1.5, -0.25) {};
		\node [style=none] (28) at (1.5, -3.25) {};
		\node [style=none] (29) at (0, -1.75) {$D_2$};
		\node [style=none] (30) at (-3.25, -1.75) {};
		\node [style=none] (31) at (3.25, -1.75) {};
		\node [style=none] (32) at (-1.5, -1.75) {};
		\node [style=none] (33) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (13.center) to (15.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (4.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (17.center) to (19.center);
		\draw (30.center) to (32.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (33.center) to (31.center);
		\draw (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D2.tikz <==
\begin{tikzpicture}[scale=0.42]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0, 0) {$D_2$};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (13.center) to (15.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Deltafigure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.25) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (-2, -2.25) {};
		\node [style=none] (8) at (-1, 0) {$D$};
		\node [style=none] (9) at (-2.75, 1.75) {};
		\node [style=none] (10) at (-2, 1.75) {};
		\node [style=none] (11) at (-2.75, 0.5) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (-2.375, 1.5) {};
		\node [style=none] (14) at (-2.375, 0.75) {};
		\node [style=none] (15) at (-3, 1.25) {\scalebox{0.8}{$n$}};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (3.5, 1.75) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (19) at (3.5, 0.5) {};
		\node [style=none] (20) at (0.625, 1.5) {};
		\node [style=none] (21) at (0.625, 0.75) {};
		\node [style=none] (22) at (1.25, 1.25) {\scalebox{0.8}{$m$}};
		\node [style=none] (23) at (-2, -0.25) {};
		\node [style=none] (24) at (-2, -1.75) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, -1.75) {};
		\node [style=none] (27) at (-2.75, -0.75) {};
		\node [style=none] (28) at (-3.25, -0.75) {};
		\node [style=none] (29) at (-3.25, 0) {};
		\node [style=none] (30) at (-2.75, 0) {};
		\node [style=none] (31) at (-2.75, -0.25) {};
		\node [style=none] (32) at (-3.25, -0.375) {\ \scalebox{0.7}{$\vect{0}$}};
		\node [style=none] (33) at (-2.75, -0.5) {};
		\node [style=none] (34) at (-2.75, -2.25) {};
		\node [style=none] (35) at (-3.25, -2.25) {};
		\node [style=none] (36) at (-3.25, -1.5) {};
		\node [style=none] (37) at (-2.75, -1.5) {};
		\node [style=none] (38) at (-2.75, -1.75) {};
		\node [style=none] (39) at (-3.25, -1.875) {\ \scalebox{0.7}{$\vect{0}$}};
		\node [style=none] (40) at (-2.75, -2) {};
		\node [style=none] (41) at (0.75, -0.75) {};
		\node [style=none] (42) at (1.25, -0.75) {};
		\node [style=none] (43) at (1.25, 0) {};
		\node [style=none] (44) at (0.75, 0) {};
		\node [style=none] (45) at (0.75, -0.25) {};
		\node [style=none] (46) at (0.75, -0.5) {};
		\node [style=none] (47) at (0.75, -2.25) {};
		\node [style=none] (48) at (1.25, -2.25) {};
		\node [style=none] (49) at (1.25, -1.5) {};
		\node [style=none] (50) at (0.75, -1.5) {};
		\node [style=none] (51) at (0.75, -1.75) {};
		\node [style=none] (52) at (0.75, -2) {};
		\node [style=none] (53) at (1.25, -1.875) {\!\scalebox{0.7}{$\vect{v_{n}}$}};
		\node [style=none] (54) at (-3.125, -1) {};
		\node [style=none] (55) at (-3.125, -1.25) {};
		\node [style=none] (56) at (1.125, -1) {};
		\node [style=none] (57) at (1.125, -1.25) {};
		\node [style=none] (58) at (1.25, -0.375) {\!\scalebox{0.7}{$\vect{v_{1}}$}};
		\node [style=scercle] (59) at (2.25, 1.75) {\scalebox{0.7}{$a^\dagger$}};
		\node [style=scercle] (60) at (2.25, 0.5) {\scalebox{0.7}{$a^\dagger$}};
		\node [style=none] (61) at (3, 2) {\scalebox{0.7}{$u_1$}};
		\node [style=none] (62) at (3, 0.75) {\scalebox{0.7}{$u_{m}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw [style=bpointilles] (13.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (17.center);
		\draw [style=bpointilles] (20.center) to (21.center);
		\draw [style=generator] (28.center)
			 to (27.center)
			 to (30.center)
			 to (29.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw [style=generator] (36.center)
			 to [bend left=270, looseness=2.00] (35.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw (31.center) to (23.center);
		\draw (38.center) to (24.center);
		\draw [style=generator] (41.center)
			 to (44.center)
			 to (43.center)
			 to [bend right=270, looseness=2.00] (42.center)
			 to cycle;
		\draw [style=generator] (50.center)
			 to (49.center)
			 to [bend right=270, looseness=2.00] (48.center)
			 to (47.center)
			 to cycle;
		\draw (25.center) to (45.center);
		\draw (26.center) to (51.center);
		\draw [style=bpointilles] (54.center) to (55.center);
		\draw [style=bpointilles] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E2left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1) {};
		\node [style=phase] (1) at (0, -1) {$\alpha_2$};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-2, 0.625) {$\alpha_1$};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (17) at (3.5, 1) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (20) at (2, 0.625) {$\alpha_3$};
		\node [style=none] (21) at (3.5, 1) {};
		\node [style=none] (22) at (4, -1) {};
		\node [style=none] (23) at (4, 1) {};
		\node [style=phase] (24) at (0, 1) {$\alpha_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2.center) to (6.center);
		\draw [in=0, out=180] (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=180, out=0] (7.center) to (3.center);
		\draw [in=-180, out=0] (7.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (13.center) to (4.center);
		\draw [in=-180, out=0] (14.center) to (18.center);
		\draw [in=0, out=180] (18.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=0] (19.center) to (15.center);
		\draw [in=-180, out=0] (19.center) to (17.center);
		\draw (5.center) to (16.center);
		\draw (3.center) to (14.center);
		\draw (21.center) to (23.center);
		\draw (15.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E2right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1) {};
		\node [style=phase] (1) at (2, 1) {$\beta_0$};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0, 0.625) {$\beta_2$};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=phase] (13) at (2, -1) {$\beta_3$};
		\node [style=phase] (14) at (-2, -1) {$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2.center) to (6.center);
		\draw [in=0, out=180] (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=180, out=0] (7.center) to (3.center);
		\draw [in=-180, out=0] (7.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (12.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E3left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-4.75, 2) {};
		\node [style=none] (5) at (-1.75, 2) {};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-3.25, 1.625) {$\gamma_1$};
		\node [style=none] (9) at (-5.25, 2) {};
		\node [style=none] (12) at (-5.25, -2) {};
		\node [style=none] (13) at (-1.5, -2) {};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (0, -0.375) {$\gamma_2$};
		\node [style=none] (21) at (5.25, -2) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (4.75, 0) {};
		\node [style=none] (26) at (1.75, 2) {};
		\node [style=none] (27) at (4.75, 2) {};
		\node [style=none] (28) at (2.75, 1) {};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (3.25, 1.625) {$\gamma_3$};
		\node [style=none] (32) at (5.25, 0) {};
		\node [style=none] (33) at (5.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2.center) to (6.center);
		\draw [in=0, out=180] (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=180, out=0] (7.center) to (3.center);
		\draw [in=-180, out=0] (7.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (9.center) to (4.center);
		\draw [in=-180, out=0] (13.center) to (17.center);
		\draw [in=0, out=180] (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw [in=180, out=0] (18.center) to (14.center);
		\draw [in=-180, out=0] (18.center) to (16.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (21.center);
		\draw [in=-180, out=0] (24.center) to (28.center);
		\draw [in=0, out=180] (28.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw [in=180, out=0] (29.center) to (25.center);
		\draw [in=-180, out=0] (29.center) to (27.center);
		\draw (27.center) to (33.center);
		\draw (25.center) to (32.center);
		\draw (5.center) to (26.center);
		\draw (3.center) to (15.center);
		\draw (16.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E3right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-1.5, 2) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0, 1.625) {$\delta_2$};
		\node [style=none] (8) at (-5.25, 2) {};
		\node [style=none] (10) at (1.75, -2) {};
		\node [style=none] (11) at (4.75, -2) {};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=none] (13) at (4.75, 0) {};
		\node [style=none] (14) at (2.75, -1) {};
		\node [style=none] (15) at (3.75, -1) {};
		\node [style=none] (16) at (3.25, -0.375) {$\delta_3$};
		\node [style=none] (17) at (5.25, -2) {};
		\node [style=none] (25) at (5.25, 0) {};
		\node [style=none] (26) at (5.25, 2) {};
		\node [style=none] (27) at (-4.75, -2) {};
		\node [style=none] (28) at (-1.75, -2) {};
		\node [style=none] (29) at (-4.75, 0) {};
		\node [style=none] (30) at (-1.75, 0) {};
		\node [style=none] (31) at (-3.75, -1) {};
		\node [style=none] (32) at (-2.75, -1) {};
		\node [style=none] (33) at (-3.25, -0.375) {$\delta_1$};
		\node [style=none] (34) at (-5.25, 0) {};
		\node [style=none] (35) at (-5.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw (8.center) to (3.center);
		\draw [in=-180, out=0] (10.center) to (14.center);
		\draw [in=0, out=180] (14.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [in=180, out=0] (15.center) to (11.center);
		\draw [in=-180, out=0] (15.center) to (13.center);
		\draw (11.center) to (17.center);
		\draw (2.center) to (12.center);
		\draw [in=-180, out=0] (27.center) to (31.center);
		\draw [in=0, out=180] (31.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw [in=180, out=0] (32.center) to (28.center);
		\draw [in=-180, out=0] (32.center) to (30.center);
		\draw (30.center) to (1.center);
		\draw (28.center) to (10.center);
		\draw (13.center) to (25.center);
		\draw (4.center) to (26.center);
		\draw (29.center) to (34.center);
		\draw (27.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E3swap-left.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-5.75, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-5.75, -2) {};
		\node [style=none] (4) at (-2.25, -2) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (-4, -0.375) {$\delta_1$};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0, 1.625) {$\delta_2$};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (5.75, 0) {};
		\node [style=none] (19) at (2.25, -2) {};
		\node [style=none] (20) at (5.75, -2) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (4.5, -1) {};
		\node [style=none] (23) at (4, -0.375) {$\alpha$};
		\node [style=none] (24) at (6.5, 0) {};
		\node [style=none] (25) at (6.5, -2) {};
		\node [style=none] (26) at (-6.5, -2) {};
		\node [style=none] (27) at (6.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (5.center);
		\draw [in=0, out=-180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (6.center) to (2.center);
		\draw [in=180, out=0] (6.center) to (4.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (8.center);
		\draw (2.center) to (10.center);
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (17.center) to (21.center);
		\draw [in=0, out=-180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (18.center);
		\draw [in=180, out=0] (22.center) to (20.center);
		\draw (11.center) to (17.center);
		\draw (19.center) to (4.center);
		\draw (18.center) to (24.center);
		\draw (20.center) to (25.center);
		\draw (26.center) to (3.center);
		\draw (9.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E3swap-right.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-4.25, 1.625) {$\gamma_1$};
		\node [style=none] (6) at (-6.5, 2) {};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (0, -0.375) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (-6.5, -2) {};
		\node [style=none] (16) at (2.25, 2) {};
		\node [style=none] (17) at (5.75, 2) {};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (5.75, 0) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 1.625) {$\gamma_3$};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=none] (25) at (6.25, 0) {};
		\node [style=none] (26) at (6.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw [in=180, out=0] (16.center) to (20.center);
		\draw [in=0, out=-180] (20.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [in=-180, out=0] (21.center) to (17.center);
		\draw [in=180, out=0] (21.center) to (19.center);
		\draw (23.center) to (16.center);
		\draw (9.center) to (18.center);
		\draw (2.center) to (8.center);
		\draw [in=-180, out=0] (4.center) to (23.center);
		\draw (19.center) to (25.center);
		\draw (26.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOPP-5triangle-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=none] (1) at (-7.25, 2) {};
		\node [style=none] (2) at (-3.25, 2) {};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=none] (4) at (-4.5, 1) {};
		\node [style=none] (5) at (-5.25, 1.625) {$\theta_{1,2}$};
		\node [style=none] (6) at (-1.75, 2) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (8) at (1.75, 4) {};
		\node [style=none] (9) at (-0.5, 3) {};
		\node [style=none] (10) at (0.5, 3) {};
		\node [style=none] (11) at (0, 3.625) {$\theta_{1,1}$};
		\node [style=none] (12) at (3.25, 0) {};
		\node [style=none] (13) at (7.25, 0) {};
		\node [style=none] (14) at (3.25, 2) {};
		\node [style=none] (15) at (7.25, 2) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (6, 1) {};
		\node [style=none] (18) at (5.25, 1.625) {$\theta_{2,1}$};
		\node [style=none] (19) at (-3.25, 0) {};
		\node [style=none] (20) at (-1.75, -2) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$\theta_{2,2}$};
		\node [style=none] (26) at (-3.25, 0) {};
		\node [style=none] (27) at (1.75, -2) {};
		\node [style=phase] (28) at (2.5, 0) {$\varphi_{2,2}$};
		\node [style=phase] (33) at (-2.5, 2) {$\varphi_{1,2}$};
		\node [style=phase] (34) at (18.75, 4) {$\varphi_{1,1}$};
		\node [style=none] (39) at (-1.75, 4) {};
		\node [style=none] (45) at (-17.75, -4) {};
		\node [style=none] (46) at (-17.75, -2) {};
		\node [style=none] (47) at (-13.75, -2) {};
		\node [style=none] (48) at (-16.5, -3) {};
		\node [style=none] (49) at (-15, -3) {};
		\node [style=none] (50) at (-15.75, -2.375) {$\theta_{1,4}$};
		\node [style=none] (51) at (-12.25, -2) {};
		\node [style=none] (52) at (-8.75, -2) {};
		\node [style=none] (53) at (-8.75, 0) {};
		\node [style=none] (54) at (-11, -1) {};
		\node [style=none] (55) at (-10, -1) {};
		\node [style=none] (56) at (-10.5, -0.375) {$\theta_{1,3}$};
		\node [style=none] (57) at (-7.25, -4) {};
		\node [style=none] (58) at (-3.25, -4) {};
		\node [style=none] (59) at (-7.25, -2) {};
		\node [style=none] (60) at (-3.25, -2) {};
		\node [style=none] (61) at (-6, -3) {};
		\node [style=none] (62) at (-4.5, -3) {};
		\node [style=none] (63) at (-5.25, -2.375) {$\theta_{2,3}$};
		\node [style=none] (64) at (-13.75, -4) {};
		\node [style=none] (71) at (-13.75, -4) {};
		\node [style=phase] (73) at (-2.5, -2) {$\varphi_{2,3}$};
		\node [style=phase] (78) at (-13, -2) {$\varphi_{1,4}$};
		\node [style=phase] (79) at (-8, 0) {$\varphi_{1,3}$};
		\node [style=phase] (80) at (18.75, 2) {$\varphi_{2,1}$};
		\node [style=none] (84) at (-12.25, 0) {};
		\node [style=none] (89) at (3.25, -4) {};
		\node [style=none] (90) at (3.25, -2) {};
		\node [style=none] (91) at (7.25, -2) {};
		\node [style=none] (92) at (4.5, -3) {};
		\node [style=none] (93) at (6, -3) {};
		\node [style=none] (94) at (5.25, -2.375) {$\theta_{3,2}$};
		\node [style=none] (95) at (8.75, -2) {};
		\node [style=none] (96) at (12.25, -2) {};
		\node [style=none] (97) at (12.25, 0) {};
		\node [style=none] (98) at (10, -1) {};
		\node [style=none] (99) at (11, -1) {};
		\node [style=none] (100) at (10.5, -0.375) {$\theta_{3,1}$};
		\node [style=none] (101) at (13.75, -4) {};
		\node [style=none] (102) at (17.75, -4) {};
		\node [style=none] (103) at (13.75, -2) {};
		\node [style=none] (104) at (17.75, -2) {};
		\node [style=none] (105) at (15, -3) {};
		\node [style=none] (106) at (16.5, -3) {};
		\node [style=none] (107) at (15.75, -2.375) {$\theta_{4,1}$};
		\node [style=none] (108) at (7.25, -4) {};
		\node [style=none] (115) at (7.25, -4) {};
		\node [style=phase] (122) at (8, -2) {$\varphi_{3,2}$};
		\node [style=phase] (123) at (18.75, 0) {$\varphi_{3,1}$};
		\node [style=phase] (124) at (18.75, -2) {$\varphi_{4,1}$};
		\node [style=none] (128) at (8.75, 0) {};
		\node [style=none] (133) at (-19.5, 4) {};
		\node [style=none] (134) at (-19.5, 2) {};
		\node [style=none] (135) at (-19.5, 0) {};
		\node [style=none] (136) at (-19.5, -2) {};
		\node [style=none] (137) at (-19.5, -4) {};
		\node [style=none] (138) at (19.75, 4) {};
		\node [style=none] (139) at (19.75, 2) {};
		\node [style=none] (140) at (19.75, 0) {};
		\node [style=none] (141) at (19.75, -2) {};
		\node [style=none] (142) at (19.75, -4) {};
		\node [style=phase] (146) at (18.75, -4) {$\varphi_{5,1}$};
		\node [style=phase] (147) at (-18.5, -4) {$\varphi_{1,5}$};
		\node [style=phase] (148) at (-8, -4) {$\varphi_{2,4}$};
		\node [style=phase] (149) at (2.5, -4) {$\varphi_{3,3}$};
		\node [style=phase] (150) at (13, -4) {$\varphi_{4,2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=0] (4.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=180, out=0] (10.center) to (7.center);
		\draw [in=-180, out=0] (10.center) to (8.center);
		\draw [in=-180, out=0] (12.center) to (16.center);
		\draw [in=0, out=180] (16.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (13.center);
		\draw [in=-180, out=0] (17.center) to (15.center);
		\draw (7.center) to (14.center);
		\draw (2.center) to (6.center);
		\draw [in=180, out=0] (4.center) to (19.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (26.center);
		\draw [in=180, out=0] (24.center) to (27.center);
		\draw (22.center) to (12.center);
		\draw [in=0, out=180] (9.center) to (39.center);
		\draw [in=-180, out=0] (45.center) to (48.center);
		\draw [in=0, out=180] (48.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw [in=-180, out=0] (49.center) to (47.center);
		\draw [in=-180, out=0] (51.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [in=180, out=0] (55.center) to (52.center);
		\draw [in=-180, out=0] (55.center) to (53.center);
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (52.center) to (59.center);
		\draw (47.center) to (51.center);
		\draw [in=180, out=0] (49.center) to (64.center);
		\draw [in=0, out=180] (54.center) to (84.center);
		\draw [in=-180, out=0] (89.center) to (92.center);
		\draw [in=0, out=180] (92.center) to (90.center);
		\draw (92.center) to (93.center);
		\draw [in=-180, out=0] (93.center) to (91.center);
		\draw [in=-180, out=0] (95.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw [in=180, out=0] (99.center) to (96.center);
		\draw [in=-180, out=0] (99.center) to (97.center);
		\draw [in=-180, out=0] (101.center) to (105.center);
		\draw [in=0, out=180] (105.center) to (103.center);
		\draw (105.center) to (106.center);
		\draw [in=180, out=0] (106.center) to (102.center);
		\draw [in=-180, out=0] (106.center) to (104.center);
		\draw (96.center) to (103.center);
		\draw (91.center) to (95.center);
		\draw [in=180, out=0] (93.center) to (108.center);
		\draw [in=0, out=180] (98.center) to (128.center);
		\draw (137.center) to (45.center);
		\draw (136.center) to (46.center);
		\draw (135.center) to (84.center);
		\draw (134.center) to (1.center);
		\draw (133.center) to (39.center);
		\draw (8.center) to (138.center);
		\draw (15.center) to (139.center);
		\draw (13.center) to (128.center);
		\draw (97.center) to (140.center);
		\draw (104.center) to (141.center);
		\draw (142.center) to (102.center);
		\draw (101.center) to (115.center);
		\draw (89.center) to (58.center);
		\draw (57.center) to (71.center);
		\draw (53.center) to (0.center);
		\draw (27.center) to (90.center);
		\draw (60.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOPP-T-34-new.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (35.25, -3) {};
		\node [style=none] (22) at (35.25, -5) {};
		\node [style=none] (25) at (35.25, 5) {};
		\node [style=none] (27) at (35.25, 3) {};
		\node [style=none] (29) at (35.25, 1) {};
		\node [style=none] (30) at (35.25, -1) {};
		\node [style=none] (31) at (10.25, 5) {};
		\node [style=none] (32) at (13.75, 5) {};
		\node [style=none] (33) at (11.5, 4) {};
		\node [style=none] (34) at (12.5, 4) {};
		\node [style=none] (35) at (12, 4.625) {$\anytheta$};
		\node [style=none] (36) at (28.75, -1) {};
		\node [style=none] (37) at (26.5, -2) {};
		\node [style=none] (38) at (27.5, -2) {};
		\node [style=none] (41) at (18.75, 3) {};
		\node [style=none] (42) at (16.5, 2) {};
		\node [style=none] (43) at (17.5, 2) {};
		\node [style=none] (44) at (17, 2.625) {$\anytheta$};
		\node [style=none] (45) at (23.75, 1) {};
		\node [style=none] (46) at (21.5, 0) {};
		\node [style=none] (47) at (22.5, 0) {};
		\node [style=none] (48) at (22, 0.625) {$\anytheta$};
		\node [style=none] (49) at (11.5, 4) {};
		\node [style=none] (50) at (10.25, 3) {};
		\node [style=none] (51) at (16.5, 2) {};
		\node [style=none] (52) at (15.25, 1) {};
		\node [style=none] (53) at (21.5, 0) {};
		\node [style=none] (54) at (20.25, -1) {};
		\node [style=none] (55) at (26.5, -2) {};
		\node [style=none] (56) at (25.25, -3) {};
		\node [style=none] (58) at (5.25, 3) {};
		\node [style=none] (59) at (8.75, 3) {};
		\node [style=none] (60) at (6.5, 2) {};
		\node [style=none] (61) at (7.5, 2) {};
		\node [style=none] (62) at (7, 2.625) {$\anytheta$};
		\node [style=none] (63) at (13.75, 1) {};
		\node [style=none] (64) at (11.5, 0) {};
		\node [style=none] (65) at (12.5, 0) {};
		\node [style=none] (66) at (12, 0.625) {$\anytheta$};
		\node [style=none] (67) at (28.75, -5) {};
		\node [style=none] (71) at (18.75, -1) {};
		\node [style=none] (72) at (16.5, -2) {};
		\node [style=none] (73) at (17.5, -2) {};
		\node [style=none] (74) at (17, -1.375) {$\anytheta$};
		\node [style=none] (75) at (23.75, -3) {};
		\node [style=none] (76) at (21.5, -4) {};
		\node [style=none] (77) at (22.5, -4) {};
		\node [style=none] (78) at (22, -3.375) {$\anytheta$};
		\node [style=none] (79) at (6.5, 2) {};
		\node [style=none] (80) at (5.25, 1) {};
		\node [style=none] (81) at (11.5, 0) {};
		\node [style=none] (82) at (10.25, -1) {};
		\node [style=none] (83) at (16.5, -2) {};
		\node [style=none] (84) at (15.25, -3) {};
		\node [style=none] (85) at (21.5, -4) {};
		\node [style=none] (86) at (20.25, -5) {};
		\node [style=none] (88) at (0.25, 1) {};
		\node [style=none] (89) at (3.75, 1) {};
		\node [style=none] (90) at (1.5, 0) {};
		\node [style=none] (91) at (2.5, 0) {};
		\node [style=none] (92) at (2, 0.625) {$\anytheta$};
		\node [style=none] (93) at (8.75, -1) {};
		\node [style=none] (94) at (6.5, -2) {};
		\node [style=none] (95) at (7.5, -2) {};
		\node [style=none] (96) at (7, -1.375) {$\anytheta$};
		\node [style=none] (98) at (13.75, -3) {};
		\node [style=none] (99) at (11.5, -4) {};
		\node [style=none] (100) at (12.5, -4) {};
		\node [style=none] (101) at (12, -3.375) {$\anytheta$};
		\node [style=none] (102) at (18.75, -5) {};
		\node [style=none] (106) at (1.5, 0) {};
		\node [style=none] (107) at (0.25, -1) {};
		\node [style=none] (108) at (6.5, -2) {};
		\node [style=none] (109) at (5.25, -3) {};
		\node [style=none] (110) at (11.5, -4) {};
		\node [style=none] (111) at (10.25, -5) {};
		\node [style=none] (116) at (-11.25, -3) {};
		\node [style=none] (117) at (-11.25, -1) {};
		\node [style=none] (118) at (-11.25, 1) {};
		\node [style=none] (119) at (-11.25, 3) {};
		\node [style=none] (120) at (-11.25, 5) {};
		\node [style=none] (125) at (23.75, -5) {};
		\node [style=none] (126) at (22.5, -4) {};
		\node [style=none] (128) at (25.25, -5) {};
		\node [style=none] (129) at (28.75, -3) {};
		\node [style=none] (130) at (27.5, -2) {};
		\node [style=none] (145) at (13.75, -5) {};
		\node [style=none] (146) at (12.5, -4) {};
		\node [style=none] (148) at (15.25, -5) {};
		\node [style=none] (149) at (23.75, -1) {};
		\node [style=none] (150) at (22.5, 0) {};
		\node [style=none] (151) at (26.5, -2) {};
		\node [style=none] (152) at (25.25, -1) {};
		\node [style=none] (153) at (18.75, 1) {};
		\node [style=none] (154) at (17.5, 2) {};
		\node [style=none] (155) at (21.5, 0) {};
		\node [style=none] (156) at (20.25, 1) {};
		\node [style=none] (157) at (3.75, -1) {};
		\node [style=none] (158) at (2.5, 0) {};
		\node [style=none] (159) at (6.5, -2) {};
		\node [style=none] (160) at (5.25, -1) {};
		\node [style=none] (161) at (18.75, -3) {};
		\node [style=none] (162) at (17.5, -2) {};
		\node [style=none] (163) at (21.5, -4) {};
		\node [style=none] (164) at (20.25, -3) {};
		\node [style=none] (165) at (13.75, -1) {};
		\node [style=none] (166) at (12.5, 0) {};
		\node [style=none] (167) at (16.5, -2) {};
		\node [style=none] (168) at (15.25, -1) {};
		\node [style=none] (169) at (13.75, 3) {};
		\node [style=none] (170) at (12.5, 4) {};
		\node [style=none] (171) at (16.5, 2) {};
		\node [style=none] (172) at (15.25, 3) {};
		\node [style=none] (173) at (8.75, -3) {};
		\node [style=none] (174) at (7.5, -2) {};
		\node [style=none] (175) at (11.5, -4) {};
		\node [style=none] (176) at (10.25, -3) {};
		\node [style=none] (177) at (8.75, 1) {};
		\node [style=none] (178) at (7.5, 2) {};
		\node [style=none] (179) at (11.5, 0) {};
		\node [style=none] (180) at (10.25, 1) {};
		\node [style=none] (181) at (27, -1.375) {$\anytheta$};
		\node [style=phase] (182) at (34.5, 5) {$\anyphi$};
		\node [style=phase] (183) at (9.5, 3) {$\anyphi$};
		\node [style=phase] (184) at (4.5, 1) {$\anyphi$};
		\node [style=phase] (185) at (34.5, 3) {$\anyphi$};
		\node [style=phase] (186) at (14.5, 1) {$\anyphi$};
		\node [style=phase] (187) at (9.5, -1) {$\anyphi$};
		\node [style=phase] (188) at (34.5, 1) {$\anyphi$};
		\node [style=phase] (189) at (19.5, -1) {$\anyphi$};
		\node [style=phase] (190) at (14.5, -3) {$\anyphi$};
		\node [style=phase] (191) at (34.5, -1) {$\anyphi$};
		\node [style=phase] (192) at (24.5, -3) {$\anyphi$};
		\node [style=phase] (193) at (19.5, -5) {$\anyphi$};
		\node [style=none] (202) at (35.25, -5) {};
		\node [style=none] (209) at (30.25, -5) {};
		\node [style=none] (210) at (30.25, -3) {};
		\node [style=none] (211) at (33.75, -3) {};
		\node [style=none] (212) at (31.5, -4) {};
		\node [style=none] (213) at (32.5, -4) {};
		\node [style=none] (214) at (32, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (215) at (33.75, -5) {};
		\node [style=none] (225) at (-11.25, -5) {};
		\node [style=none] (230) at (-9.75, -5) {};
		\node [style=none] (231) at (-9.75, -3) {};
		\node [style=none] (232) at (-6.25, -3) {};
		\node [style=none] (233) at (-8.5, -4) {};
		\node [style=none] (234) at (-7.5, -4) {};
		\node [style=none] (235) at (-8, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (236) at (-6.25, -5) {};
		\node [style=none] (237) at (-4.75, -3) {};
		\node [style=none] (238) at (-4.75, -1) {};
		\node [style=none] (239) at (-1.25, -1) {};
		\node [style=none] (240) at (-3.5, -2) {};
		\node [style=none] (241) at (-2.5, -2) {};
		\node [style=none] (242) at (-3, -1.375) {\textcolor{red}{$0$}};
		\node [style=none] (243) at (-1.25, -3) {};
		\node [style=none] (245) at (-4.75, -5) {};
		\node [style=none] (246) at (-1.25, -5) {};
		\node [style=phaserouge] (251) at (-10.5, -5) {$0$};
		\node [style=phaserouge] (252) at (-5.5, -3) {$0$};
		\node [style=phaserouge] (253) at (-0.5, -5) {$0$};
		\node [style=phaserouge] (254) at (-0.5, -1) {$0$};
		\node [style=phaserouge] (255) at (4.5, -3) {$0$};
		\node [style=phaserouge] (256) at (9.5, -5) {$0$};
		\node [style=none] (258) at (0.25, -5) {};
		\node [style=none] (259) at (0.25, -3) {};
		\node [style=none] (260) at (3.75, -3) {};
		\node [style=none] (261) at (1.5, -4) {};
		\node [style=none] (262) at (2.5, -4) {};
		\node [style=none] (263) at (2, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (264) at (3.75, -5) {};
		\node [style=none] (266) at (5.25, -5) {};
		\node [style=none] (267) at (8.75, -5) {};
		\node [style=none] (276) at (28.75, -3) {};
		\node [style=phaserouge] (283) at (34.5, -5) {$0$};
		\node [style=phaserouge] (284) at (34.5, -3) {$0$};
		\node [style=phaserouge] (285) at (29.5, -5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw (37.center) to (38.center);
		\draw [in=-180, out=0] (38.center) to (36.center);
		\draw (42.center) to (43.center);
		\draw [in=-180, out=0] (43.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw [in=-180, out=0] (47.center) to (45.center);
		\draw [in=-180, out=0] (50.center) to (49.center);
		\draw [in=-180, out=0] (52.center) to (51.center);
		\draw [in=-180, out=0] (54.center) to (53.center);
		\draw [in=-180, out=0] (56.center) to (55.center);
		\draw [in=0, out=180] (60.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw [in=-180, out=0] (61.center) to (59.center);
		\draw (64.center) to (65.center);
		\draw [in=-180, out=0] (65.center) to (63.center);
		\draw (72.center) to (73.center);
		\draw [in=-180, out=0] (73.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw [in=-180, out=0] (77.center) to (75.center);
		\draw [in=-180, out=0] (80.center) to (79.center);
		\draw [in=-180, out=0] (82.center) to (81.center);
		\draw [in=-180, out=0] (84.center) to (83.center);
		\draw [in=-180, out=0] (86.center) to (85.center);
		\draw [in=0, out=180] (90.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw [in=-180, out=0] (91.center) to (89.center);
		\draw (94.center) to (95.center);
		\draw [in=-180, out=0] (95.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw [in=-180, out=0] (100.center) to (98.center);
		\draw [in=-180, out=0] (107.center) to (106.center);
		\draw [in=-180, out=0] (109.center) to (108.center);
		\draw [in=-180, out=0] (111.center) to (110.center);
		\draw (32.center) to (25.center);
		\draw (41.center) to (27.center);
		\draw (45.center) to (29.center);
		\draw (36.center) to (30.center);
		\draw (59.center) to (50.center);
		\draw (63.center) to (52.center);
		\draw (71.center) to (54.center);
		\draw (75.center) to (56.center);
		\draw (89.center) to (80.center);
		\draw (93.center) to (82.center);
		\draw (98.center) to (84.center);
		\draw (102.center) to (86.center);
		\draw (118.center) to (88.center);
		\draw (119.center) to (58.center);
		\draw (120.center) to (31.center);
		\draw [in=180, out=0] (126.center) to (125.center);
		\draw (125.center) to (128.center);
		\draw [in=180, out=0] (130.center) to (129.center);
		\draw [in=180, out=0] (146.center) to (145.center);
		\draw (145.center) to (148.center);
		\draw [in=180, out=0] (150.center) to (149.center);
		\draw [in=180, out=0] (152.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw [in=180, out=0] (154.center) to (153.center);
		\draw [in=180, out=0] (156.center) to (155.center);
		\draw (153.center) to (156.center);
		\draw [in=180, out=0] (158.center) to (157.center);
		\draw [in=180, out=0] (160.center) to (159.center);
		\draw (157.center) to (160.center);
		\draw [in=180, out=0] (162.center) to (161.center);
		\draw [in=180, out=0] (164.center) to (163.center);
		\draw (161.center) to (164.center);
		\draw [in=180, out=0] (166.center) to (165.center);
		\draw [in=180, out=0] (168.center) to (167.center);
		\draw (165.center) to (168.center);
		\draw [in=180, out=0] (170.center) to (169.center);
		\draw [in=180, out=0] (172.center) to (171.center);
		\draw (169.center) to (172.center);
		\draw [in=180, out=0] (174.center) to (173.center);
		\draw [in=180, out=0] (176.center) to (175.center);
		\draw (173.center) to (176.center);
		\draw [in=180, out=0] (178.center) to (177.center);
		\draw [in=180, out=0] (180.center) to (179.center);
		\draw (177.center) to (180.center);
		\draw [style=rouge, in=-180, out=0] (209.center) to (212.center);
		\draw [style=rouge, in=0, out=180] (212.center) to (210.center);
		\draw [style=rouge] (212.center) to (213.center);
		\draw [style=rouge, in=-180, out=0] (213.center) to (211.center);
		\draw [style=rouge, in=180, out=0] (213.center) to (215.center);
		\draw [style=rouge, in=-180, out=0] (230.center) to (233.center);
		\draw [style=rouge, in=0, out=180] (233.center) to (231.center);
		\draw [style=rouge] (233.center) to (234.center);
		\draw [style=rouge, in=-180, out=0] (234.center) to (232.center);
		\draw [style=rouge, in=180, out=0] (234.center) to (236.center);
		\draw [style=rouge, in=-180, out=0] (237.center) to (240.center);
		\draw [style=rouge, in=0, out=180] (240.center) to (238.center);
		\draw [style=rouge] (240.center) to (241.center);
		\draw [style=rouge, in=-180, out=0] (241.center) to (239.center);
		\draw [style=rouge, in=180, out=0] (241.center) to (243.center);
		\draw [style=rouge, in=-180, out=0] (258.center) to (261.center);
		\draw [style=rouge, in=0, out=180] (261.center) to (259.center);
		\draw [style=rouge] (261.center) to (262.center);
		\draw [style=rouge, in=-180, out=0] (262.center) to (260.center);
		\draw [style=rouge, in=180, out=0] (262.center) to (264.center);
		\draw [style=rouge] (117.center) to (238.center);
		\draw [style=rouge] (239.center) to (107.center);
		\draw [style=rouge] (116.center) to (231.center);
		\draw [style=rouge] (225.center) to (230.center);
		\draw [style=rouge] (236.center) to (245.center);
		\draw [style=rouge] (232.center) to (237.center);
		\draw [style=rouge] (243.center) to (259.center);
		\draw [style=rouge] (246.center) to (258.center);
		\draw [style=rouge] (264.center) to (266.center);
		\draw [style=rouge] (260.center) to (109.center);
		\draw [style=rouge] (267.center) to (111.center);
		\draw [style=rouge] (276.center) to (210.center);
		\draw [style=rouge] (211.center) to (13.center);
		\draw [style=rouge] (215.center) to (202.center);
		\draw [style=rouge] (245.center) to (246.center);
		\draw [style=rouge] (266.center) to (267.center);
		\draw [style=rouge] (202.center) to (22.center);
		\draw (148.center) to (102.center);
		\draw [style=rouge] (128.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOPP-T-34.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 7) {};
		\node [style=none] (1) at (1.75, 7) {};
		\node [style=none] (2) at (-0.5, 6) {};
		\node [style=none] (3) at (0.5, 6) {};
		\node [style=none] (4) at (0, 6.625) {$\anytheta$};
		\node [style=none] (5) at (-33.25, 7) {};
		\node [style=none] (6) at (33.25, 7) {};
		\node [style=none] (7) at (6.75, 5) {};
		\node [style=none] (8) at (4.5, 4) {};
		\node [style=none] (9) at (5.5, 4) {};
		\node [style=none] (10) at (5, 4.625) {$\anytheta$};
		\node [style=none] (11) at (33.25, 5) {};
		\node [style=none] (14) at (33.25, -1) {};
		\node [style=none] (17) at (33.25, -3) {};
		\node [style=none] (18) at (11.75, 3) {};
		\node [style=none] (19) at (9.5, 2) {};
		\node [style=none] (20) at (10.5, 2) {};
		\node [style=none] (21) at (10, 2.625) {$\anytheta$};
		\node [style=none] (22) at (33.25, 1) {};
		\node [style=none] (23) at (16.75, 1) {};
		\node [style=none] (24) at (15, 0.625) {$\anytheta$};
		\node [style=none] (25) at (33.25, 3) {};
		\node [style=none] (30) at (33.25, -5) {};
		\node [style=none] (31) at (33.25, -7) {};
		\node [style=none] (32) at (-0.5, 6) {};
		\node [style=none] (33) at (-1.75, 5) {};
		\node [style=none] (34) at (4.5, 4) {};
		\node [style=none] (35) at (3.25, 3) {};
		\node [style=none] (36) at (9.5, 2) {};
		\node [style=none] (37) at (8.25, 1) {};
		\node [style=none] (38) at (13.25, -1) {};
		\node [style=none] (42) at (-6.75, 5) {};
		\node [style=none] (43) at (-3.25, 5) {};
		\node [style=none] (44) at (-5.5, 4) {};
		\node [style=none] (45) at (-4.5, 4) {};
		\node [style=none] (46) at (-5, 4.625) {$\anytheta$};
		\node [style=none] (47) at (11.75, -1) {};
		\node [style=none] (48) at (9.5, -2) {};
		\node [style=none] (49) at (10.5, -2) {};
		\node [style=none] (50) at (16.75, -3) {};
		\node [style=none] (51) at (15, -3.375) {$\anytheta$};
		\node [style=none] (52) at (1.75, 3) {};
		\node [style=none] (53) at (-0.5, 2) {};
		\node [style=none] (54) at (0.5, 2) {};
		\node [style=none] (55) at (0, 2.625) {$\anytheta$};
		\node [style=none] (56) at (6.75, 1) {};
		\node [style=none] (57) at (4.5, 0) {};
		\node [style=none] (58) at (5.5, 0) {};
		\node [style=none] (59) at (5, 0.625) {$\anytheta$};
		\node [style=none] (64) at (-5.5, 4) {};
		\node [style=none] (65) at (-6.75, 3) {};
		\node [style=none] (66) at (-0.5, 2) {};
		\node [style=none] (67) at (-1.75, 1) {};
		\node [style=none] (68) at (4.5, 0) {};
		\node [style=none] (69) at (3.25, -1) {};
		\node [style=none] (70) at (9.5, -2) {};
		\node [style=none] (71) at (8.25, -3) {};
		\node [style=none] (72) at (13.25, -5) {};
		\node [style=none] (74) at (-11.75, 3) {};
		\node [style=none] (75) at (-8.25, 3) {};
		\node [style=none] (76) at (-10.5, 2) {};
		\node [style=none] (77) at (-9.5, 2) {};
		\node [style=none] (78) at (-10, 2.625) {$\anytheta$};
		\node [style=none] (79) at (-3.25, 1) {};
		\node [style=none] (80) at (-5.5, 0) {};
		\node [style=none] (81) at (-4.5, 0) {};
		\node [style=none] (82) at (-5, 0.625) {$\anytheta$};
		\node [style=none] (83) at (11.75, -5) {};
		\node [style=none] (84) at (10.5, -6) {};
		\node [style=none] (85) at (10, -5.375) {$\anytheta$};
		\node [style=none] (86) at (11.75, -7) {};
		\node [style=none] (87) at (1.75, -1) {};
		\node [style=none] (88) at (-0.5, -2) {};
		\node [style=none] (89) at (0.5, -2) {};
		\node [style=none] (90) at (0, -1.375) {$\anytheta$};
		\node [style=none] (91) at (6.75, -3) {};
		\node [style=none] (92) at (4.5, -4) {};
		\node [style=none] (93) at (5.5, -4) {};
		\node [style=none] (94) at (5, -3.375) {$\anytheta$};
		\node [style=none] (95) at (-10.5, 2) {};
		\node [style=none] (96) at (-11.75, 1) {};
		\node [style=none] (97) at (-5.5, 0) {};
		\node [style=none] (98) at (-6.75, -1) {};
		\node [style=none] (99) at (-0.5, -2) {};
		\node [style=none] (100) at (-1.75, -3) {};
		\node [style=none] (101) at (4.5, -4) {};
		\node [style=none] (102) at (3.25, -5) {};
		\node [style=none] (103) at (8.25, -7) {};
		\node [style=none] (104) at (-16.75, 1) {};
		\node [style=none] (105) at (-13.25, 1) {};
		\node [style=none] (106) at (-15.5, 0) {};
		\node [style=none] (107) at (-14.5, 0) {};
		\node [style=none] (108) at (-15, 0.625) {$\anytheta$};
		\node [style=none] (109) at (-8.25, -1) {};
		\node [style=none] (110) at (-10.5, -2) {};
		\node [style=none] (111) at (-9.5, -2) {};
		\node [style=none] (112) at (-10, -1.375) {$\anytheta$};
		\node [style=none] (113) at (1.75, -7) {};
		\node [style=none] (114) at (-3.25, -3) {};
		\node [style=none] (115) at (-5.5, -4) {};
		\node [style=none] (116) at (-4.5, -4) {};
		\node [style=none] (117) at (-5, -3.375) {$\anytheta$};
		\node [style=none] (118) at (1.75, -5) {};
		\node [style=none] (119) at (-0.5, -6) {};
		\node [style=none] (120) at (0.5, -6) {};
		\node [style=none] (121) at (0, -5.375) {$\anytheta$};
		\node [style=none] (122) at (-15.5, 0) {};
		\node [style=none] (123) at (-16.75, -1) {};
		\node [style=none] (124) at (-10.5, -2) {};
		\node [style=none] (125) at (-11.75, -3) {};
		\node [style=none] (126) at (-5.5, -4) {};
		\node [style=none] (127) at (-6.75, -5) {};
		\node [style=none] (128) at (-0.5, -6) {};
		\node [style=none] (129) at (-1.75, -7) {};
		\node [style=none] (172) at (-33.25, -7) {};
		\node [style=none] (173) at (-33.25, -5) {};
		\node [style=none] (174) at (-33.25, -3) {};
		\node [style=none] (175) at (-33.25, -1) {};
		\node [style=none] (176) at (-33.25, 1) {};
		\node [style=none] (177) at (-33.25, 3) {};
		\node [style=none] (178) at (-33.25, 5) {};
		\node [style=none] (188) at (16.75, -1) {};
		\node [style=none] (189) at (15.5, 0) {};
		\node [style=none] (192) at (16.75, -5) {};
		\node [style=none] (193) at (15.5, -4) {};
		\node [style=none] (196) at (6.75, -5) {};
		\node [style=none] (197) at (5.5, -4) {};
		\node [style=none] (198) at (9.5, -6) {};
		\node [style=none] (199) at (8.25, -5) {};
		\node [style=none] (200) at (11.75, -3) {};
		\node [style=none] (201) at (10.5, -2) {};
		\node [style=none] (202) at (14.5, -4) {};
		\node [style=none] (203) at (13.25, -3) {};
		\node [style=none] (204) at (11.75, 1) {};
		\node [style=none] (205) at (10.5, 2) {};
		\node [style=none] (206) at (14.5, 0) {};
		\node [style=none] (207) at (13.25, 1) {};
		\node [style=none] (208) at (6.75, 3) {};
		\node [style=none] (209) at (5.5, 4) {};
		\node [style=none] (210) at (9.5, 2) {};
		\node [style=none] (211) at (8.25, 3) {};
		\node [style=none] (212) at (1.75, 5) {};
		\node [style=none] (213) at (0.5, 6) {};
		\node [style=none] (214) at (4.5, 4) {};
		\node [style=none] (215) at (3.25, 5) {};
		\node [style=none] (216) at (-3.25, -5) {};
		\node [style=none] (217) at (-4.5, -4) {};
		\node [style=none] (218) at (-0.5, -6) {};
		\node [style=none] (219) at (-1.75, -5) {};
		\node [style=none] (220) at (6.75, -1) {};
		\node [style=none] (221) at (5.5, 0) {};
		\node [style=none] (222) at (9.5, -2) {};
		\node [style=none] (223) at (8.25, -1) {};
		\node [style=none] (224) at (1.75, 1) {};
		\node [style=none] (225) at (0.5, 2) {};
		\node [style=none] (226) at (4.5, 0) {};
		\node [style=none] (227) at (3.25, 1) {};
		\node [style=none] (228) at (-13.25, -1) {};
		\node [style=none] (229) at (-14.5, 0) {};
		\node [style=none] (230) at (-10.5, -2) {};
		\node [style=none] (231) at (-11.75, -1) {};
		\node [style=none] (232) at (1.75, -3) {};
		\node [style=none] (233) at (0.5, -2) {};
		\node [style=none] (234) at (4.5, -4) {};
		\node [style=none] (235) at (3.25, -3) {};
		\node [style=none] (236) at (-3.25, -1) {};
		\node [style=none] (237) at (-4.5, 0) {};
		\node [style=none] (238) at (-0.5, -2) {};
		\node [style=none] (239) at (-1.75, -1) {};
		\node [style=none] (240) at (-3.25, 3) {};
		\node [style=none] (241) at (-4.5, 4) {};
		\node [style=none] (242) at (-0.5, 2) {};
		\node [style=none] (243) at (-1.75, 3) {};
		\node [style=none] (244) at (-8.25, -3) {};
		\node [style=none] (245) at (-9.5, -2) {};
		\node [style=none] (246) at (-5.5, -4) {};
		\node [style=none] (247) at (-6.75, -3) {};
		\node [style=none] (256) at (-8.25, 1) {};
		\node [style=none] (257) at (-9.5, 2) {};
		\node [style=none] (258) at (-5.5, 0) {};
		\node [style=none] (259) at (-6.75, 1) {};
		\node [style=none] (264) at (10, -1.375) {$\anytheta$};
		\node [style=phase] (265) at (-2.5, 5) {$\anyphi$};
		\node [style=phase] (266) at (-7.5, 3) {$\anyphi$};
		\node [style=phase] (267) at (-12.5, 1) {$\anyphi$};
		\node [style=phase] (272) at (2.5, 3) {$\anyphi$};
		\node [style=phase] (273) at (-2.5, 1) {$\anyphi$};
		\node [style=phase] (274) at (-7.5, -1) {$\anyphi$};
		\node [style=phase] (277) at (7.5, 1) {$\anyphi$};
		\node [style=phase] (278) at (2.5, -1) {$\anyphi$};
		\node [style=phase] (279) at (-2.5, -3) {$\anyphi$};
		\node [style=phase] (282) at (12.5, -1) {$\anyphi$};
		\node [style=phase] (283) at (7.5, -3) {$\anyphi$};
		\node [style=phase] (284) at (2.5, -5) {$\anyphi$};
		\node [style=phase] (286) at (17.5, -3) {$\anyphi$};
		\node [style=phase] (287) at (12.5, -5) {$\anyphi$};
		\node [style=phase] (288) at (7.5, -7) {$\anyphi$};
		\node [style=phase] (296) at (32.5, 1) {$\anyphi$};
		\node [style=phase] (297) at (32.5, 3) {$\anyphi$};
		\node [style=phase] (298) at (32.5, 5) {$\anyphi$};
		\node [style=phase] (299) at (32.5, 7) {$\anyphi$};
		\node [style=none] (300) at (28.25, -7) {};
		\node [style=none] (301) at (28.25, -5) {};
		\node [style=none] (302) at (31.75, -5) {};
		\node [style=none] (303) at (29.5, -6) {};
		\node [style=none] (304) at (30.5, -6) {};
		\node [style=none] (305) at (30, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (306) at (31.75, -7) {};
		\node [style=phaserouge] (307) at (-32.25, -7) {$0$};
		\node [style=none] (308) at (23.25, -5) {};
		\node [style=none] (309) at (23.25, -3) {};
		\node [style=none] (310) at (26.75, -3) {};
		\node [style=none] (311) at (24.5, -4) {};
		\node [style=none] (312) at (25.5, -4) {};
		\node [style=none] (313) at (25, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (314) at (26.75, -5) {};
		\node [style=none] (322) at (18.25, -7) {};
		\node [style=none] (323) at (18.25, -5) {};
		\node [style=none] (324) at (21.75, -5) {};
		\node [style=none] (325) at (19.5, -6) {};
		\node [style=none] (326) at (20.5, -6) {};
		\node [style=none] (327) at (20, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (328) at (21.75, -7) {};
		\node [style=none] (329) at (-31.75, -7) {};
		\node [style=none] (330) at (-31.75, -5) {};
		\node [style=none] (331) at (-28.25, -5) {};
		\node [style=none] (332) at (-30.5, -6) {};
		\node [style=none] (333) at (-29.5, -6) {};
		\node [style=none] (334) at (-30, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (335) at (-28.25, -7) {};
		\node [style=none] (336) at (-26.75, -5) {};
		\node [style=none] (337) at (-26.75, -3) {};
		\node [style=none] (338) at (-23.25, -3) {};
		\node [style=none] (339) at (-25.5, -4) {};
		\node [style=none] (340) at (-24.5, -4) {};
		\node [style=none] (341) at (-25, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (342) at (-23.25, -5) {};
		\node [style=none] (343) at (-21.75, -3) {};
		\node [style=none] (344) at (-21.75, -1) {};
		\node [style=none] (345) at (-18.25, -1) {};
		\node [style=none] (346) at (-20.5, -2) {};
		\node [style=none] (347) at (-19.5, -2) {};
		\node [style=none] (348) at (-20, -1.375) {\textcolor{red}{$0$}};
		\node [style=none] (349) at (-18.25, -3) {};
		\node [style=none] (350) at (-21.75, -7) {};
		\node [style=none] (351) at (-21.75, -5) {};
		\node [style=none] (352) at (-18.25, -5) {};
		\node [style=none] (353) at (-20.5, -6) {};
		\node [style=none] (354) at (-19.5, -6) {};
		\node [style=none] (355) at (-20, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (356) at (-18.25, -7) {};
		\node [style=phaserouge] (357) at (-27.5, -5) {$0$};
		\node [style=phaserouge] (358) at (-22.5, -3) {$0$};
		\node [style=phaserouge] (359) at (-17.5, -5) {$0$};
		\node [style=phaserouge] (360) at (-17.5, -1) {$0$};
		\node [style=phaserouge] (361) at (-12.5, -3) {$0$};
		\node [style=phaserouge] (362) at (-7.5, -5) {$0$};
		\node [style=phaserouge] (363) at (-12.5, -7) {$0$};
		\node [style=none] (364) at (-16.75, -5) {};
		\node [style=none] (365) at (-16.75, -3) {};
		\node [style=none] (366) at (-13.25, -3) {};
		\node [style=none] (367) at (-15.5, -4) {};
		\node [style=none] (368) at (-14.5, -4) {};
		\node [style=none] (369) at (-15, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (370) at (-13.25, -5) {};
		\node [style=none] (371) at (-11.75, -7) {};
		\node [style=none] (372) at (-11.75, -5) {};
		\node [style=none] (373) at (-8.25, -5) {};
		\node [style=none] (374) at (-10.5, -6) {};
		\node [style=none] (375) at (-9.5, -6) {};
		\node [style=none] (376) at (-10, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (377) at (-8.25, -7) {};
		\node [style=phaserouge] (378) at (-2.5, -7) {$0$};
		\node [style=none] (379) at (21.75, -1) {};
		\node [style=none] (380) at (20, -1.375) {$\anytheta$};
		\node [style=none] (381) at (18.25, -3) {};
		\node [style=none] (382) at (21.75, -3) {};
		\node [style=none] (383) at (20.5, -2) {};
		\node [style=none] (384) at (19.5, -2) {};
		\node [style=none] (385) at (18.25, -1) {};
		\node [style=phaserouge] (386) at (17.5, -7) {$0$};
		\node [style=phaserouge] (387) at (27.5, -7) {$0$};
		\node [style=phaserouge] (388) at (32.5, -7) {$0$};
		\node [style=phaserouge] (389) at (32.5, -5) {$0$};
		\node [style=phaserouge] (390) at (32.5, -3) {$0$};
		\node [style=phaserouge] (392) at (22.5, -5) {$0$};
		\node [style=phase] (393) at (32.5, -1) {$\anyphi$};
		\node [style=phaserouge] (394) at (-22.5, -7) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw [in=-180, out=0] (3.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw (19.center) to (20.center);
		\draw [in=-180, out=0] (20.center) to (18.center);
		\draw (23.center) to (22.center);
		\draw (18.center) to (25.center);
		\draw [in=-180, out=0] (33.center) to (32.center);
		\draw [in=-180, out=0] (35.center) to (34.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=0, out=180] (44.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw [in=-180, out=0] (45.center) to (43.center);
		\draw (48.center) to (49.center);
		\draw [in=-180, out=0] (49.center) to (47.center);
		\draw (53.center) to (54.center);
		\draw [in=-180, out=0] (54.center) to (52.center);
		\draw (57.center) to (58.center);
		\draw [in=-180, out=0] (58.center) to (56.center);
		\draw [in=-180, out=0] (65.center) to (64.center);
		\draw [in=-180, out=0] (67.center) to (66.center);
		\draw [in=-180, out=0] (69.center) to (68.center);
		\draw [in=-180, out=0] (71.center) to (70.center);
		\draw [in=0, out=180] (76.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=-180, out=0] (77.center) to (75.center);
		\draw (80.center) to (81.center);
		\draw [in=-180, out=0] (81.center) to (79.center);
		\draw [in=-180, out=0] (84.center) to (83.center);
		\draw (88.center) to (89.center);
		\draw [in=-180, out=0] (89.center) to (87.center);
		\draw (92.center) to (93.center);
		\draw [in=-180, out=0] (93.center) to (91.center);
		\draw [in=180, out=0] (84.center) to (86.center);
		\draw [in=-180, out=0] (96.center) to (95.center);
		\draw [in=-180, out=0] (98.center) to (97.center);
		\draw [in=-180, out=0] (100.center) to (99.center);
		\draw [in=-180, out=0] (102.center) to (101.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw (110.center) to (111.center);
		\draw [in=-180, out=0] (111.center) to (109.center);
		\draw (115.center) to (116.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (119.center) to (120.center);
		\draw [in=-180, out=0] (120.center) to (118.center);
		\draw [in=180, out=0] (120.center) to (113.center);
		\draw [in=-180, out=0] (123.center) to (122.center);
		\draw [in=-180, out=0] (125.center) to (124.center);
		\draw [in=-180, out=0] (127.center) to (126.center);
		\draw [in=-180, out=0] (129.center) to (128.center);
		\draw (43.center) to (33.center);
		\draw (52.center) to (35.center);
		\draw (56.center) to (37.center);
		\draw (47.center) to (38.center);
		\draw (75.center) to (65.center);
		\draw (79.center) to (67.center);
		\draw (87.center) to (69.center);
		\draw (91.center) to (71.center);
		\draw (83.center) to (72.center);
		\draw (105.center) to (96.center);
		\draw (109.center) to (98.center);
		\draw (114.center) to (100.center);
		\draw (118.center) to (102.center);
		\draw (113.center) to (103.center);
		\draw (176.center) to (104.center);
		\draw (177.center) to (74.center);
		\draw (178.center) to (42.center);
		\draw [in=180, out=0] (189.center) to (188.center);
		\draw [in=180, out=0] (193.center) to (192.center);
		\draw [in=-180, out=0] (189.center) to (23.center);
		\draw [in=-180, out=0] (193.center) to (50.center);
		\draw [in=180, out=0] (197.center) to (196.center);
		\draw [in=180, out=0] (199.center) to (198.center);
		\draw (196.center) to (199.center);
		\draw [in=180, out=0] (201.center) to (200.center);
		\draw [in=180, out=0] (203.center) to (202.center);
		\draw (200.center) to (203.center);
		\draw [in=180, out=0] (205.center) to (204.center);
		\draw [in=180, out=0] (207.center) to (206.center);
		\draw (204.center) to (207.center);
		\draw (198.center) to (84.center);
		\draw [in=-180, out=0] (103.center) to (198.center);
		\draw [in=-180, out=0] (38.center) to (206.center);
		\draw [in=-180, out=0] (72.center) to (202.center);
		\draw (206.center) to (189.center);
		\draw (202.center) to (193.center);
		\draw [in=180, out=0] (209.center) to (208.center);
		\draw [in=180, out=0] (211.center) to (210.center);
		\draw (208.center) to (211.center);
		\draw [in=180, out=0] (213.center) to (212.center);
		\draw [in=180, out=0] (215.center) to (214.center);
		\draw (212.center) to (215.center);
		\draw [in=180, out=0] (217.center) to (216.center);
		\draw [in=180, out=0] (219.center) to (218.center);
		\draw (216.center) to (219.center);
		\draw [in=180, out=0] (221.center) to (220.center);
		\draw [in=180, out=0] (223.center) to (222.center);
		\draw (220.center) to (223.center);
		\draw [in=180, out=0] (225.center) to (224.center);
		\draw [in=180, out=0] (227.center) to (226.center);
		\draw (224.center) to (227.center);
		\draw [in=180, out=0] (229.center) to (228.center);
		\draw [in=180, out=0] (231.center) to (230.center);
		\draw (228.center) to (231.center);
		\draw [in=180, out=0] (233.center) to (232.center);
		\draw [in=180, out=0] (235.center) to (234.center);
		\draw (232.center) to (235.center);
		\draw [in=180, out=0] (237.center) to (236.center);
		\draw [in=180, out=0] (239.center) to (238.center);
		\draw (236.center) to (239.center);
		\draw [in=180, out=0] (241.center) to (240.center);
		\draw [in=180, out=0] (243.center) to (242.center);
		\draw (240.center) to (243.center);
		\draw [in=180, out=0] (245.center) to (244.center);
		\draw [in=180, out=0] (247.center) to (246.center);
		\draw (244.center) to (247.center);
		\draw [in=180, out=0] (257.center) to (256.center);
		\draw [in=180, out=0] (259.center) to (258.center);
		\draw (256.center) to (259.center);
		\draw [style=rouge, in=-180, out=0] (300.center) to (303.center);
		\draw [style=rouge, in=0, out=180] (303.center) to (301.center);
		\draw [style=rouge] (303.center) to (304.center);
		\draw [style=rouge, in=-180, out=0] (304.center) to (302.center);
		\draw [style=rouge, in=180, out=0] (304.center) to (306.center);
		\draw [style=rouge, in=-180, out=0] (308.center) to (311.center);
		\draw [style=rouge, in=0, out=180] (311.center) to (309.center);
		\draw [style=rouge] (311.center) to (312.center);
		\draw [style=rouge, in=-180, out=0] (312.center) to (310.center);
		\draw [style=rouge, in=180, out=0] (312.center) to (314.center);
		\draw [style=rouge, in=-180, out=0] (322.center) to (325.center);
		\draw [style=rouge, in=0, out=180] (325.center) to (323.center);
		\draw [style=rouge] (325.center) to (326.center);
		\draw [style=rouge, in=-180, out=0] (326.center) to (324.center);
		\draw [style=rouge, in=180, out=0] (326.center) to (328.center);
		\draw [style=rouge, in=-180, out=0] (329.center) to (332.center);
		\draw [style=rouge, in=0, out=180] (332.center) to (330.center);
		\draw [style=rouge] (332.center) to (333.center);
		\draw [style=rouge, in=-180, out=0] (333.center) to (331.center);
		\draw [style=rouge, in=180, out=0] (333.center) to (335.center);
		\draw [style=rouge, in=-180, out=0] (336.center) to (339.center);
		\draw [style=rouge, in=0, out=180] (339.center) to (337.center);
		\draw [style=rouge] (339.center) to (340.center);
		\draw [style=rouge, in=-180, out=0] (340.center) to (338.center);
		\draw [style=rouge, in=180, out=0] (340.center) to (342.center);
		\draw [style=rouge, in=-180, out=0] (343.center) to (346.center);
		\draw [style=rouge, in=0, out=180] (346.center) to (344.center);
		\draw [style=rouge] (346.center) to (347.center);
		\draw [style=rouge, in=-180, out=0] (347.center) to (345.center);
		\draw [style=rouge, in=180, out=0] (347.center) to (349.center);
		\draw [style=rouge, in=-180, out=0] (350.center) to (353.center);
		\draw [style=rouge, in=0, out=180] (353.center) to (351.center);
		\draw [style=rouge] (353.center) to (354.center);
		\draw [style=rouge, in=-180, out=0] (354.center) to (352.center);
		\draw [style=rouge, in=180, out=0] (354.center) to (356.center);
		\draw [style=rouge, in=-180, out=0] (364.center) to (367.center);
		\draw [style=rouge, in=0, out=180] (367.center) to (365.center);
		\draw [style=rouge] (367.center) to (368.center);
		\draw [style=rouge, in=-180, out=0] (368.center) to (366.center);
		\draw [style=rouge, in=180, out=0] (368.center) to (370.center);
		\draw [style=rouge, in=-180, out=0] (371.center) to (374.center);
		\draw [style=rouge, in=0, out=180] (374.center) to (372.center);
		\draw [style=rouge] (374.center) to (375.center);
		\draw [style=rouge, in=-180, out=0] (375.center) to (373.center);
		\draw [style=rouge, in=180, out=0] (375.center) to (377.center);
		\draw [style=rouge] (175.center) to (344.center);
		\draw [style=rouge] (345.center) to (123.center);
		\draw [style=rouge] (174.center) to (337.center);
		\draw [style=rouge] (173.center) to (330.center);
		\draw [style=rouge] (172.center) to (329.center);
		\draw [style=rouge] (331.center) to (336.center);
		\draw [style=rouge] (335.center) to (350.center);
		\draw [style=rouge] (342.center) to (351.center);
		\draw [style=rouge] (338.center) to (343.center);
		\draw [style=rouge] (349.center) to (365.center);
		\draw [style=rouge] (352.center) to (364.center);
		\draw [style=rouge] (356.center) to (371.center);
		\draw [style=rouge] (370.center) to (372.center);
		\draw [style=rouge] (366.center) to (125.center);
		\draw [style=rouge] (373.center) to (127.center);
		\draw [style=rouge] (377.center) to (129.center);
		\draw [in=180, out=0] (383.center) to (382.center);
		\draw [in=-180, out=0] (383.center) to (379.center);
		\draw [in=180, out=0] (385.center) to (384.center);
		\draw [in=-180, out=0] (381.center) to (384.center);
		\draw (384.center) to (383.center);
		\draw (188.center) to (385.center);
		\draw [style=rouge] (382.center) to (309.center);
		\draw [style=rouge] (310.center) to (17.center);
		\draw [style=rouge] (314.center) to (301.center);
		\draw [style=rouge] (302.center) to (30.center);
		\draw [style=rouge] (306.center) to (31.center);
		\draw [style=rouge] (328.center) to (300.center);
		\draw (50.center) to (381.center);
		\draw [style=rouge] (192.center) to (323.center);
		\draw [style=rouge] (324.center) to (308.center);
		\draw [style=rouge] (86.center) to (322.center);
		\draw (379.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOPP-T-s.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.75, 7) {};
		\node [style=none] (7) at (1.75, 7) {};
		\node [style=none] (8) at (-0.5, 6) {};
		\node [style=none] (9) at (0.5, 6) {};
		\node [style=none] (10) at (0, 6.625) {$\anytheta$};
		\node [style=none] (11) at (-33.25, 7) {};
		\node [style=none] (12) at (33.25, 7) {};
		\node [style=none] (14) at (6.75, 5) {};
		\node [style=none] (15) at (4.5, 4) {};
		\node [style=none] (16) at (5.5, 4) {};
		\node [style=none] (17) at (5, 4.625) {$\anytheta$};
		\node [style=none] (18) at (33.25, 5) {};
		\node [style=none] (35) at (21.75, -1) {};
		\node [style=none] (38) at (20, -1.375) {$\anytheta$};
		\node [style=none] (39) at (33.25, -1) {};
		\node [style=none] (41) at (26.75, -3) {};
		\node [style=none] (44) at (25, -3.375) {$\anytheta$};
		\node [style=none] (45) at (33.25, -3) {};
		\node [style=none] (72) at (11.75, 3) {};
		\node [style=none] (73) at (9.5, 2) {};
		\node [style=none] (74) at (10.5, 2) {};
		\node [style=none] (75) at (10, 2.625) {$\anytheta$};
		\node [style=none] (91) at (33.25, 1) {};
		\node [style=none] (93) at (16.75, 1) {};
		\node [style=none] (96) at (15, 0.625) {$\anytheta$};
		\node [style=none] (107) at (33.25, 3) {};
		\node [style=none] (141) at (31.75, -7) {};
		\node [style=none] (143) at (31.75, -5) {};
		\node [style=none] (145) at (30.5, -6) {};
		\node [style=none] (146) at (30, -5.375) {$\anytheta$};
		\node [style=none] (147) at (33.25, -5) {};
		\node [style=none] (148) at (33.25, -7) {};
		\node [style=none] (180) at (-0.5, 6) {};
		\node [style=none] (181) at (-1.75, 5) {};
		\node [style=none] (182) at (4.5, 4) {};
		\node [style=none] (183) at (3.25, 3) {};
		\node [style=none] (184) at (9.5, 2) {};
		\node [style=none] (185) at (8.25, 1) {};
		\node [style=none] (187) at (13.25, -1) {};
		\node [style=none] (189) at (18.25, -3) {};
		\node [style=none] (191) at (23.25, -5) {};
		\node [style=none] (193) at (28.25, -7) {};
		\node [style=none] (199) at (-6.75, 5) {};
		\node [style=none] (200) at (-3.25, 5) {};
		\node [style=none] (201) at (-5.5, 4) {};
		\node [style=none] (202) at (-4.5, 4) {};
		\node [style=none] (203) at (-5, 4.625) {$\anytheta$};
		\node [style=none] (204) at (11.75, -1) {};
		\node [style=none] (205) at (9.5, -2) {};
		\node [style=none] (206) at (10.5, -2) {};
		\node [style=none] (209) at (16.75, -3) {};
		\node [style=none] (212) at (15, -3.375) {$\anytheta$};
		\node [style=none] (215) at (1.75, 3) {};
		\node [style=none] (216) at (-0.5, 2) {};
		\node [style=none] (217) at (0.5, 2) {};
		\node [style=none] (218) at (0, 2.625) {$\anytheta$};
		\node [style=none] (220) at (6.75, 1) {};
		\node [style=none] (221) at (4.5, 0) {};
		\node [style=none] (222) at (5.5, 0) {};
		\node [style=none] (223) at (5, 0.625) {$\anytheta$};
		\node [style=none] (224) at (21.75, -7) {};
		\node [style=none] (226) at (21.75, -5) {};
		\node [style=none] (228) at (20.5, -6) {};
		\node [style=none] (229) at (20, -5.375) {$\anytheta$};
		\node [style=none] (232) at (-5.5, 4) {};
		\node [style=none] (233) at (-6.75, 3) {};
		\node [style=none] (234) at (-0.5, 2) {};
		\node [style=none] (235) at (-1.75, 1) {};
		\node [style=none] (236) at (4.5, 0) {};
		\node [style=none] (237) at (3.25, -1) {};
		\node [style=none] (238) at (9.5, -2) {};
		\node [style=none] (239) at (8.25, -3) {};
		\node [style=none] (241) at (13.25, -5) {};
		\node [style=none] (243) at (18.25, -7) {};
		\node [style=none] (244) at (-11.75, 3) {};
		\node [style=none] (245) at (-8.25, 3) {};
		\node [style=none] (246) at (-10.5, 2) {};
		\node [style=none] (247) at (-9.5, 2) {};
		\node [style=none] (248) at (-10, 2.625) {$\anytheta$};
		\node [style=none] (250) at (-3.25, 1) {};
		\node [style=none] (251) at (-5.5, 0) {};
		\node [style=none] (252) at (-4.5, 0) {};
		\node [style=none] (253) at (-5, 0.625) {$\anytheta$};
		\node [style=none] (254) at (11.75, -5) {};
		\node [style=none] (256) at (10.5, -6) {};
		\node [style=none] (257) at (10, -5.375) {$\anytheta$};
		\node [style=none] (258) at (11.75, -7) {};
		\node [style=none] (265) at (1.75, -1) {};
		\node [style=none] (266) at (-0.5, -2) {};
		\node [style=none] (267) at (0.5, -2) {};
		\node [style=none] (268) at (0, -1.375) {$\anytheta$};
		\node [style=none] (270) at (6.75, -3) {};
		\node [style=none] (271) at (4.5, -4) {};
		\node [style=none] (272) at (5.5, -4) {};
		\node [style=none] (273) at (5, -3.375) {$\anytheta$};
		\node [style=none] (280) at (-10.5, 2) {};
		\node [style=none] (281) at (-11.75, 1) {};
		\node [style=none] (282) at (-5.5, 0) {};
		\node [style=none] (283) at (-6.75, -1) {};
		\node [style=none] (284) at (-0.5, -2) {};
		\node [style=none] (285) at (-1.75, -3) {};
		\node [style=none] (286) at (4.5, -4) {};
		\node [style=none] (287) at (3.25, -5) {};
		\node [style=none] (289) at (8.25, -7) {};
		\node [style=none] (290) at (-16.75, 1) {};
		\node [style=none] (291) at (-13.25, 1) {};
		\node [style=none] (292) at (-15.5, 0) {};
		\node [style=none] (293) at (-14.5, 0) {};
		\node [style=none] (294) at (-15, 0.625) {$\anytheta$};
		\node [style=none] (296) at (-8.25, -1) {};
		\node [style=none] (297) at (-10.5, -2) {};
		\node [style=none] (298) at (-9.5, -2) {};
		\node [style=none] (299) at (-10, -1.375) {$\anytheta$};
		\node [style=none] (309) at (1.75, -7) {};
		\node [style=none] (311) at (-3.25, -3) {};
		\node [style=none] (312) at (-5.5, -4) {};
		\node [style=none] (313) at (-4.5, -4) {};
		\node [style=none] (314) at (-5, -3.375) {$\anytheta$};
		\node [style=none] (316) at (1.75, -5) {};
		\node [style=none] (317) at (-0.5, -6) {};
		\node [style=none] (318) at (0.5, -6) {};
		\node [style=none] (319) at (0, -5.375) {$\anytheta$};
		\node [style=none] (326) at (-15.5, 0) {};
		\node [style=none] (327) at (-16.75, -1) {};
		\node [style=none] (328) at (-10.5, -2) {};
		\node [style=none] (329) at (-11.75, -3) {};
		\node [style=none] (330) at (-5.5, -4) {};
		\node [style=none] (331) at (-6.75, -5) {};
		\node [style=none] (332) at (-0.5, -6) {};
		\node [style=none] (333) at (-1.75, -7) {};
		\node [style=none] (336) at (-21.75, -1) {};
		\node [style=none] (337) at (-18.25, -1) {};
		\node [style=none] (338) at (-20.5, -2) {};
		\node [style=none] (339) at (-19.5, -2) {};
		\node [style=none] (340) at (-20, -1.375) {$\anytheta$};
		\node [style=none] (342) at (-13.25, -3) {};
		\node [style=none] (343) at (-15.5, -4) {};
		\node [style=none] (344) at (-14.5, -4) {};
		\node [style=none] (345) at (-15, -3.375) {$\anytheta$};
		\node [style=none] (348) at (-8.25, -5) {};
		\node [style=none] (349) at (-10.5, -6) {};
		\node [style=none] (350) at (-9.5, -6) {};
		\node [style=none] (351) at (-10, -5.375) {$\anytheta$};
		\node [style=none] (352) at (-8.25, -7) {};
		\node [style=none] (357) at (-20.5, -2) {};
		\node [style=none] (358) at (-21.75, -3) {};
		\node [style=none] (359) at (-15.5, -4) {};
		\node [style=none] (360) at (-16.75, -5) {};
		\node [style=none] (361) at (-10.5, -6) {};
		\node [style=none] (362) at (-11.75, -7) {};
		\node [style=none] (363) at (-26.75, -3) {};
		\node [style=none] (364) at (-23.25, -3) {};
		\node [style=none] (365) at (-25.5, -4) {};
		\node [style=none] (366) at (-24.5, -4) {};
		\node [style=none] (367) at (-25, -3.375) {$\anytheta$};
		\node [style=none] (369) at (-18.25, -5) {};
		\node [style=none] (370) at (-20.5, -6) {};
		\node [style=none] (371) at (-19.5, -6) {};
		\node [style=none] (372) at (-20, -5.375) {$\anytheta$};
		\node [style=none] (373) at (-18.25, -7) {};
		\node [style=none] (379) at (-25.5, -4) {};
		\node [style=none] (380) at (-26.75, -5) {};
		\node [style=none] (381) at (-20.5, -6) {};
		\node [style=none] (382) at (-21.75, -7) {};
		\node [style=none] (383) at (-31.75, -5) {};
		\node [style=none] (384) at (-28.25, -5) {};
		\node [style=none] (385) at (-30.5, -6) {};
		\node [style=none] (386) at (-29.5, -6) {};
		\node [style=none] (387) at (-30, -5.375) {$\anytheta$};
		\node [style=none] (388) at (-28.25, -7) {};
		\node [style=none] (394) at (-30.5, -6) {};
		\node [style=none] (395) at (-31.75, -7) {};
		\node [style=none] (396) at (-33.25, -7) {};
		\node [style=none] (397) at (-33.25, -5) {};
		\node [style=none] (398) at (-33.25, -3) {};
		\node [style=none] (399) at (-33.25, -1) {};
		\node [style=none] (400) at (-33.25, 1) {};
		\node [style=none] (401) at (-33.25, 3) {};
		\node [style=none] (402) at (-33.25, 5) {};
		\node [style=phase] (405) at (-32.5, -7) {$\anyphi$};
		\node [style=none] (406) at (26.75, -5) {};
		\node [style=none] (407) at (25.5, -4) {};
		\node [style=none] (408) at (29.5, -6) {};
		\node [style=none] (409) at (28.25, -5) {};
		\node [style=none] (410) at (21.75, -3) {};
		\node [style=none] (411) at (20.5, -2) {};
		\node [style=none] (412) at (24.5, -4) {};
		\node [style=none] (413) at (23.25, -3) {};
		\node [style=none] (414) at (16.75, -1) {};
		\node [style=none] (415) at (15.5, 0) {};
		\node [style=none] (416) at (19.5, -2) {};
		\node [style=none] (417) at (18.25, -1) {};
		\node [style=none] (418) at (16.75, -5) {};
		\node [style=none] (419) at (15.5, -4) {};
		\node [style=none] (420) at (19.5, -6) {};
		\node [style=none] (421) at (18.25, -5) {};
		\node [style=none] (422) at (6.75, -5) {};
		\node [style=none] (423) at (5.5, -4) {};
		\node [style=none] (424) at (9.5, -6) {};
		\node [style=none] (425) at (8.25, -5) {};
		\node [style=none] (426) at (11.75, -3) {};
		\node [style=none] (427) at (10.5, -2) {};
		\node [style=none] (428) at (14.5, -4) {};
		\node [style=none] (429) at (13.25, -3) {};
		\node [style=none] (430) at (11.75, 1) {};
		\node [style=none] (431) at (10.5, 2) {};
		\node [style=none] (432) at (14.5, 0) {};
		\node [style=none] (433) at (13.25, 1) {};
		\node [style=none] (434) at (6.75, 3) {};
		\node [style=none] (435) at (5.5, 4) {};
		\node [style=none] (436) at (9.5, 2) {};
		\node [style=none] (437) at (8.25, 3) {};
		\node [style=none] (438) at (1.75, 5) {};
		\node [style=none] (439) at (0.5, 6) {};
		\node [style=none] (440) at (4.5, 4) {};
		\node [style=none] (441) at (3.25, 5) {};
		\node [style=none] (442) at (-3.25, -5) {};
		\node [style=none] (443) at (-4.5, -4) {};
		\node [style=none] (444) at (-0.5, -6) {};
		\node [style=none] (445) at (-1.75, -5) {};
		\node [style=none] (446) at (6.75, -1) {};
		\node [style=none] (447) at (5.5, 0) {};
		\node [style=none] (448) at (9.5, -2) {};
		\node [style=none] (449) at (8.25, -1) {};
		\node [style=none] (450) at (1.75, 1) {};
		\node [style=none] (451) at (0.5, 2) {};
		\node [style=none] (452) at (4.5, 0) {};
		\node [style=none] (453) at (3.25, 1) {};
		\node [style=none] (454) at (-13.25, -1) {};
		\node [style=none] (455) at (-14.5, 0) {};
		\node [style=none] (456) at (-10.5, -2) {};
		\node [style=none] (457) at (-11.75, -1) {};
		\node [style=none] (458) at (1.75, -3) {};
		\node [style=none] (459) at (0.5, -2) {};
		\node [style=none] (460) at (4.5, -4) {};
		\node [style=none] (461) at (3.25, -3) {};
		\node [style=none] (470) at (-3.25, -1) {};
		\node [style=none] (471) at (-4.5, 0) {};
		\node [style=none] (472) at (-0.5, -2) {};
		\node [style=none] (473) at (-1.75, -1) {};
		\node [style=none] (474) at (-3.25, 3) {};
		\node [style=none] (475) at (-4.5, 4) {};
		\node [style=none] (476) at (-0.5, 2) {};
		\node [style=none] (477) at (-1.75, 3) {};
		\node [style=none] (478) at (-8.25, -3) {};
		\node [style=none] (479) at (-9.5, -2) {};
		\node [style=none] (480) at (-5.5, -4) {};
		\node [style=none] (481) at (-6.75, -3) {};
		\node [style=none] (482) at (-23.25, -5) {};
		\node [style=none] (483) at (-24.5, -4) {};
		\node [style=none] (484) at (-20.5, -6) {};
		\node [style=none] (485) at (-21.75, -5) {};
		\node [style=none] (486) at (-18.25, -3) {};
		\node [style=none] (487) at (-19.5, -2) {};
		\node [style=none] (488) at (-15.5, -4) {};
		\node [style=none] (489) at (-16.75, -3) {};
		\node [style=none] (490) at (-8.25, 1) {};
		\node [style=none] (491) at (-9.5, 2) {};
		\node [style=none] (492) at (-5.5, 0) {};
		\node [style=none] (493) at (-6.75, 1) {};
		\node [style=none] (494) at (-13.25, -5) {};
		\node [style=none] (495) at (-14.5, -4) {};
		\node [style=none] (496) at (-10.5, -6) {};
		\node [style=none] (497) at (-11.75, -5) {};
		\node [style=none] (498) at (10, -1.375) {$\anytheta$};
		\node [style=phase] (499) at (-2.5, 5) {$\anyphi$};
		\node [style=phase] (500) at (-7.5, 3) {$\anyphi$};
		\node [style=phase] (501) at (-12.5, 1) {$\anyphi$};
		\node [style=phase] (502) at (-17.5, -1) {$\anyphi$};
		\node [style=phase] (503) at (-22.5, -3) {$\anyphi$};
		\node [style=phase] (504) at (-27.5, -5) {$\anyphi$};
		\node [style=phase] (505) at (-22.5, -7) {$\anyphi$};
		\node [style=phase] (507) at (2.5, 3) {$\anyphi$};
		\node [style=phase] (508) at (-2.5, 1) {$\anyphi$};
		\node [style=phase] (509) at (-7.5, -1) {$\anyphi$};
		\node [style=phase] (510) at (-12.5, -3) {$\anyphi$};
		\node [style=phase] (511) at (-17.5, -5) {$\anyphi$};
		\node [style=phase] (513) at (7.5, 1) {$\anyphi$};
		\node [style=phase] (514) at (2.5, -1) {$\anyphi$};
		\node [style=phase] (515) at (-2.5, -3) {$\anyphi$};
		\node [style=phase] (516) at (-7.5, -5) {$\anyphi$};
		\node [style=phase] (517) at (-12.5, -7) {$\anyphi$};
		\node [style=phase] (520) at (12.5, -1) {$\anyphi$};
		\node [style=phase] (521) at (7.5, -3) {$\anyphi$};
		\node [style=phase] (522) at (2.5, -5) {$\anyphi$};
		\node [style=phase] (523) at (-2.5, -7) {$\anyphi$};
		\node [style=phase] (527) at (17.5, -3) {$\anyphi$};
		\node [style=phase] (528) at (12.5, -5) {$\anyphi$};
		\node [style=phase] (529) at (7.5, -7) {$\anyphi$};
		\node [style=phase] (534) at (22.5, -5) {$\anyphi$};
		\node [style=phase] (535) at (17.5, -7) {$\anyphi$};
		\node [style=phase] (537) at (27.5, -7) {$\anyphi$};
		\node [style=phase] (538) at (32.5, -5) {$\anyphi$};
		\node [style=phase] (539) at (32.5, -7) {$\anyphi$};
		\node [style=phase] (540) at (32.5, -3) {$\anyphi$};
		\node [style=phase] (541) at (32.5, -1) {$\anyphi$};
		\node [style=phase] (542) at (32.5, 1) {$\anyphi$};
		\node [style=phase] (543) at (32.5, 3) {$\anyphi$};
		\node [style=phase] (544) at (32.5, 5) {$\anyphi$};
		\node [style=phase] (545) at (32.5, 7) {$\anyphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (8.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw (6.center) to (11.center);
		\draw (7.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw (14.center) to (18.center);
		\draw (35.center) to (39.center);
		\draw (41.center) to (45.center);
		\draw (73.center) to (74.center);
		\draw [in=-180, out=0] (74.center) to (72.center);
		\draw (93.center) to (91.center);
		\draw (72.center) to (107.center);
		\draw [in=180, out=0] (145.center) to (141.center);
		\draw [in=-180, out=0] (145.center) to (143.center);
		\draw (143.center) to (147.center);
		\draw (141.center) to (148.center);
		\draw [in=-180, out=0] (181.center) to (180.center);
		\draw [in=-180, out=0] (183.center) to (182.center);
		\draw [in=-180, out=0] (185.center) to (184.center);
		\draw [in=0, out=180] (201.center) to (199.center);
		\draw (201.center) to (202.center);
		\draw [in=-180, out=0] (202.center) to (200.center);
		\draw (205.center) to (206.center);
		\draw [in=-180, out=0] (206.center) to (204.center);
		\draw (216.center) to (217.center);
		\draw [in=-180, out=0] (217.center) to (215.center);
		\draw (221.center) to (222.center);
		\draw [in=-180, out=0] (222.center) to (220.center);
		\draw [in=180, out=0] (228.center) to (224.center);
		\draw [in=-180, out=0] (228.center) to (226.center);
		\draw [in=-180, out=0] (233.center) to (232.center);
		\draw [in=-180, out=0] (235.center) to (234.center);
		\draw [in=-180, out=0] (237.center) to (236.center);
		\draw [in=-180, out=0] (239.center) to (238.center);
		\draw [in=0, out=180] (246.center) to (244.center);
		\draw (246.center) to (247.center);
		\draw [in=-180, out=0] (247.center) to (245.center);
		\draw (251.center) to (252.center);
		\draw [in=-180, out=0] (252.center) to (250.center);
		\draw [in=-180, out=0] (256.center) to (254.center);
		\draw (266.center) to (267.center);
		\draw [in=-180, out=0] (267.center) to (265.center);
		\draw (271.center) to (272.center);
		\draw [in=-180, out=0] (272.center) to (270.center);
		\draw [in=180, out=0] (256.center) to (258.center);
		\draw [in=-180, out=0] (281.center) to (280.center);
		\draw [in=-180, out=0] (283.center) to (282.center);
		\draw [in=-180, out=0] (285.center) to (284.center);
		\draw [in=-180, out=0] (287.center) to (286.center);
		\draw [in=0, out=180] (292.center) to (290.center);
		\draw (292.center) to (293.center);
		\draw [in=-180, out=0] (293.center) to (291.center);
		\draw (297.center) to (298.center);
		\draw [in=-180, out=0] (298.center) to (296.center);
		\draw (312.center) to (313.center);
		\draw [in=-180, out=0] (313.center) to (311.center);
		\draw (317.center) to (318.center);
		\draw [in=-180, out=0] (318.center) to (316.center);
		\draw [in=180, out=0] (318.center) to (309.center);
		\draw [in=-180, out=0] (327.center) to (326.center);
		\draw [in=-180, out=0] (329.center) to (328.center);
		\draw [in=-180, out=0] (331.center) to (330.center);
		\draw [in=-180, out=0] (333.center) to (332.center);
		\draw [in=0, out=180] (338.center) to (336.center);
		\draw (338.center) to (339.center);
		\draw [in=-180, out=0] (339.center) to (337.center);
		\draw (343.center) to (344.center);
		\draw [in=-180, out=0] (344.center) to (342.center);
		\draw (349.center) to (350.center);
		\draw [in=-180, out=0] (350.center) to (348.center);
		\draw [in=180, out=0] (350.center) to (352.center);
		\draw [in=-180, out=0] (358.center) to (357.center);
		\draw [in=-180, out=0] (360.center) to (359.center);
		\draw [in=-180, out=0] (362.center) to (361.center);
		\draw [in=0, out=180] (365.center) to (363.center);
		\draw (365.center) to (366.center);
		\draw [in=-180, out=0] (366.center) to (364.center);
		\draw (370.center) to (371.center);
		\draw [in=-180, out=0] (371.center) to (369.center);
		\draw [in=180, out=0] (371.center) to (373.center);
		\draw [in=-180, out=0] (380.center) to (379.center);
		\draw [in=-180, out=0] (382.center) to (381.center);
		\draw [in=0, out=180] (385.center) to (383.center);
		\draw (385.center) to (386.center);
		\draw [in=-180, out=0] (386.center) to (384.center);
		\draw [in=180, out=0] (386.center) to (388.center);
		\draw [in=-180, out=0] (395.center) to (394.center);
		\draw (200.center) to (181.center);
		\draw (215.center) to (183.center);
		\draw (220.center) to (185.center);
		\draw (204.center) to (187.center);
		\draw (209.center) to (189.center);
		\draw (226.center) to (191.center);
		\draw (224.center) to (193.center);
		\draw (245.center) to (233.center);
		\draw (250.center) to (235.center);
		\draw (265.center) to (237.center);
		\draw (270.center) to (239.center);
		\draw (254.center) to (241.center);
		\draw (258.center) to (243.center);
		\draw (291.center) to (281.center);
		\draw (337.center) to (327.center);
		\draw (364.center) to (358.center);
		\draw (296.center) to (283.center);
		\draw (311.center) to (285.center);
		\draw (316.center) to (287.center);
		\draw (309.center) to (289.center);
		\draw (348.center) to (331.center);
		\draw (352.center) to (333.center);
		\draw (342.center) to (329.center);
		\draw (369.center) to (360.center);
		\draw (373.center) to (362.center);
		\draw (384.center) to (380.center);
		\draw (388.center) to (382.center);
		\draw (396.center) to (395.center);
		\draw (397.center) to (383.center);
		\draw (398.center) to (363.center);
		\draw (399.center) to (336.center);
		\draw (400.center) to (290.center);
		\draw (401.center) to (244.center);
		\draw (402.center) to (199.center);
		\draw [in=180, out=0] (407.center) to (406.center);
		\draw [in=180, out=0] (409.center) to (408.center);
		\draw (406.center) to (409.center);
		\draw (408.center) to (145.center);
		\draw [in=-180, out=0] (193.center) to (408.center);
		\draw [in=-180, out=0] (407.center) to (41.center);
		\draw [in=180, out=0] (411.center) to (410.center);
		\draw [in=180, out=0] (413.center) to (412.center);
		\draw (410.center) to (413.center);
		\draw [in=-180, out=0] (191.center) to (412.center);
		\draw (412.center) to (407.center);
		\draw [in=-180, out=0] (411.center) to (35.center);
		\draw [in=180, out=0] (415.center) to (414.center);
		\draw [in=180, out=0] (417.center) to (416.center);
		\draw (414.center) to (417.center);
		\draw [in=-180, out=0] (189.center) to (416.center);
		\draw (416.center) to (411.center);
		\draw [in=180, out=0] (419.center) to (418.center);
		\draw [in=180, out=0] (421.center) to (420.center);
		\draw (418.center) to (421.center);
		\draw (420.center) to (228.center);
		\draw [in=-180, out=0] (243.center) to (420.center);
		\draw [in=-180, out=0] (415.center) to (93.center);
		\draw [in=-180, out=0] (419.center) to (209.center);
		\draw [in=180, out=0] (423.center) to (422.center);
		\draw [in=180, out=0] (425.center) to (424.center);
		\draw (422.center) to (425.center);
		\draw [in=180, out=0] (427.center) to (426.center);
		\draw [in=180, out=0] (429.center) to (428.center);
		\draw (426.center) to (429.center);
		\draw [in=180, out=0] (431.center) to (430.center);
		\draw [in=180, out=0] (433.center) to (432.center);
		\draw (430.center) to (433.center);
		\draw (424.center) to (256.center);
		\draw [in=-180, out=0] (289.center) to (424.center);
		\draw [in=-180, out=0] (187.center) to (432.center);
		\draw [in=-180, out=0] (241.center) to (428.center);
		\draw (432.center) to (415.center);
		\draw (428.center) to (419.center);
		\draw [in=180, out=0] (435.center) to (434.center);
		\draw [in=180, out=0] (437.center) to (436.center);
		\draw (434.center) to (437.center);
		\draw [in=180, out=0] (439.center) to (438.center);
		\draw [in=180, out=0] (441.center) to (440.center);
		\draw (438.center) to (441.center);
		\draw [in=180, out=0] (443.center) to (442.center);
		\draw [in=180, out=0] (445.center) to (444.center);
		\draw (442.center) to (445.center);
		\draw [in=180, out=0] (447.center) to (446.center);
		\draw [in=180, out=0] (449.center) to (448.center);
		\draw (446.center) to (449.center);
		\draw [in=180, out=0] (451.center) to (450.center);
		\draw [in=180, out=0] (453.center) to (452.center);
		\draw (450.center) to (453.center);
		\draw [in=180, out=0] (455.center) to (454.center);
		\draw [in=180, out=0] (457.center) to (456.center);
		\draw (454.center) to (457.center);
		\draw [in=180, out=0] (459.center) to (458.center);
		\draw [in=180, out=0] (461.center) to (460.center);
		\draw (458.center) to (461.center);
		\draw [in=180, out=0] (471.center) to (470.center);
		\draw [in=180, out=0] (473.center) to (472.center);
		\draw (470.center) to (473.center);
		\draw [in=180, out=0] (475.center) to (474.center);
		\draw [in=180, out=0] (477.center) to (476.center);
		\draw (474.center) to (477.center);
		\draw [in=180, out=0] (479.center) to (478.center);
		\draw [in=180, out=0] (481.center) to (480.center);
		\draw (478.center) to (481.center);
		\draw [in=180, out=0] (483.center) to (482.center);
		\draw [in=180, out=0] (485.center) to (484.center);
		\draw (482.center) to (485.center);
		\draw [in=180, out=0] (487.center) to (486.center);
		\draw [in=180, out=0] (489.center) to (488.center);
		\draw (486.center) to (489.center);
		\draw [in=180, out=0] (491.center) to (490.center);
		\draw [in=180, out=0] (493.center) to (492.center);
		\draw (490.center) to (493.center);
		\draw [in=180, out=0] (495.center) to (494.center);
		\draw [in=180, out=0] (497.center) to (496.center);
		\draw (494.center) to (497.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOPP-Trec-34-new.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.5, -4) {};
		\node [style=none] (1) at (-2.75, 4) {};
		\node [style=none] (2) at (0.75, 4) {};
		\node [style=none] (3) at (-1.5, 3) {};
		\node [style=none] (4) at (-0.5, 3) {};
		\node [style=none] (5) at (-1, 3.625) {$\anynztheta$};
		\node [style=none] (6) at (5.75, 2) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4, 1.625) {$\anynztheta$};
		\node [style=none] (10) at (10.75, 0) {};
		\node [style=none] (11) at (8.5, -1) {};
		\node [style=none] (12) at (9.5, -1) {};
		\node [style=none] (13) at (9, -0.375) {$\anynztheta$};
		\node [style=none] (14) at (-1.5, 3) {};
		\node [style=none] (15) at (-2.75, 2) {};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (8.5, -1) {};
		\node [style=none] (19) at (7.25, -2) {};
		\node [style=none] (20) at (-7.75, 2) {};
		\node [style=none] (21) at (-4.25, 2) {};
		\node [style=none] (22) at (-6.5, 1) {};
		\node [style=none] (23) at (-5.5, 1) {};
		\node [style=none] (24) at (-6, 1.625) {$\anynztheta$};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (-1, -0.375) {$\anynztheta$};
		\node [style=none] (29) at (5.75, -2) {};
		\node [style=none] (30) at (3.5, -3) {};
		\node [style=none] (31) at (4.5, -3) {};
		\node [style=none] (32) at (4, -2.375) {$\anynztheta$};
		\node [style=none] (33) at (-6.5, 1) {};
		\node [style=none] (34) at (-7.75, 0) {};
		\node [style=none] (35) at (-1.5, -1) {};
		\node [style=none] (36) at (-2.75, -2) {};
		\node [style=none] (37) at (3.5, -3) {};
		\node [style=none] (38) at (2.25, -4) {};
		\node [style=none] (39) at (-8.75, -4) {};
		\node [style=none] (40) at (-8.75, -2) {};
		\node [style=none] (41) at (-8.75, 0) {};
		\node [style=none] (42) at (-8.75, 2) {};
		\node [style=none] (43) at (-8.75, 4) {};
		\node [style=none] (44) at (10.75, -2) {};
		\node [style=none] (45) at (9.5, -1) {};
		\node [style=none] (46) at (5.75, 0) {};
		\node [style=none] (47) at (4.5, 1) {};
		\node [style=none] (48) at (8.5, -1) {};
		\node [style=none] (49) at (7.25, 0) {};
		\node [style=none] (50) at (5.75, -4) {};
		\node [style=none] (51) at (4.5, -3) {};
		\node [style=none] (52) at (0.75, -2) {};
		\node [style=none] (53) at (-0.5, -1) {};
		\node [style=none] (54) at (3.5, -3) {};
		\node [style=none] (55) at (2.25, -2) {};
		\node [style=none] (56) at (0.75, 2) {};
		\node [style=none] (57) at (-0.5, 3) {};
		\node [style=none] (58) at (3.5, 1) {};
		\node [style=none] (59) at (2.25, 2) {};
		\node [style=none] (60) at (-4.25, 0) {};
		\node [style=none] (61) at (-5.5, 1) {};
		\node [style=none] (62) at (-1.5, -1) {};
		\node [style=none] (63) at (-2.75, 0) {};
		\node [style=phase] (64) at (-3.5, 2) {$\anyphi$};
		\node [style=phase] (65) at (1.5, 0) {$\anyphi$};
		\node [style=phase] (66) at (6.5, -2) {$\anyphi$};
		\node [style=none] (67) at (11.5, 2) {};
		\node [style=none] (68) at (11.5, 0) {};
		\node [style=none] (69) at (11.5, -2) {};
		\node [style=none] (70) at (11.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=0] (4.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw [in=-180, out=0] (8.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [in=-180, out=0] (12.center) to (10.center);
		\draw [in=-180, out=0] (15.center) to (14.center);
		\draw [in=-180, out=0] (17.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (18.center);
		\draw [in=0, out=180] (22.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw [in=-180, out=0] (27.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=0] (31.center) to (29.center);
		\draw [in=-180, out=0] (34.center) to (33.center);
		\draw [in=-180, out=0] (36.center) to (35.center);
		\draw [in=-180, out=0] (38.center) to (37.center);
		\draw (21.center) to (15.center);
		\draw (25.center) to (17.center);
		\draw (29.center) to (19.center);
		\draw (42.center) to (20.center);
		\draw (43.center) to (1.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw [in=180, out=0] (47.center) to (46.center);
		\draw [in=180, out=0] (49.center) to (48.center);
		\draw (46.center) to (49.center);
		\draw [in=180, out=0] (51.center) to (50.center);
		\draw [in=180, out=0] (53.center) to (52.center);
		\draw [in=180, out=0] (55.center) to (54.center);
		\draw (52.center) to (55.center);
		\draw [in=180, out=0] (57.center) to (56.center);
		\draw [in=180, out=0] (59.center) to (58.center);
		\draw (56.center) to (59.center);
		\draw [in=180, out=0] (61.center) to (60.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (60.center) to (63.center);
		\draw (2.center) to (70.center);
		\draw (6.center) to (67.center);
		\draw (10.center) to (68.center);
		\draw (41.center) to (34.center);
		\draw (40.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (50.center) to (0.center);
		\draw (69.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOPP-Trec-34.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-28.5, 7) {};
		\node [style=none] (13) at (38, -3) {};
		\node [style=none] (22) at (38, -5) {};
		\node [style=none] (23) at (38, -7) {};
		\node [style=none] (31) at (-2, 5) {};
		\node [style=none] (32) at (1.5, 5) {};
		\node [style=none] (33) at (-0.75, 4) {};
		\node [style=none] (34) at (0.25, 4) {};
		\node [style=none] (35) at (-0.25, 4.625) {$\anynztheta$};
		\node [style=none] (36) at (16.5, -1) {};
		\node [style=none] (37) at (14.25, -2) {};
		\node [style=none] (38) at (15.25, -2) {};
		\node [style=none] (41) at (6.5, 3) {};
		\node [style=none] (42) at (4.25, 2) {};
		\node [style=none] (43) at (5.25, 2) {};
		\node [style=none] (44) at (4.75, 2.625) {$\anynztheta$};
		\node [style=none] (45) at (11.5, 1) {};
		\node [style=none] (46) at (9.25, 0) {};
		\node [style=none] (47) at (10.25, 0) {};
		\node [style=none] (48) at (9.75, 0.625) {$\anynztheta$};
		\node [style=none] (49) at (-0.75, 4) {};
		\node [style=none] (50) at (-2, 3) {};
		\node [style=none] (51) at (4.25, 2) {};
		\node [style=none] (52) at (3, 1) {};
		\node [style=none] (53) at (9.25, 0) {};
		\node [style=none] (54) at (8, -1) {};
		\node [style=none] (55) at (14.25, -2) {};
		\node [style=none] (56) at (13, -3) {};
		\node [style=none] (58) at (-7, 3) {};
		\node [style=none] (59) at (-3.5, 3) {};
		\node [style=none] (60) at (-5.75, 2) {};
		\node [style=none] (61) at (-4.75, 2) {};
		\node [style=none] (62) at (-5.25, 2.625) {$\anynztheta$};
		\node [style=none] (63) at (1.5, 1) {};
		\node [style=none] (64) at (-0.75, 0) {};
		\node [style=none] (65) at (0.25, 0) {};
		\node [style=none] (66) at (-0.25, 0.625) {$\anynztheta$};
		\node [style=none] (71) at (6.5, -1) {};
		\node [style=none] (72) at (4.25, -2) {};
		\node [style=none] (73) at (5.25, -2) {};
		\node [style=none] (74) at (4.75, -1.375) {$\anynztheta$};
		\node [style=none] (75) at (11.5, -3) {};
		\node [style=none] (76) at (9.25, -4) {};
		\node [style=none] (78) at (9.75, -3.375) {$\anynztheta$};
		\node [style=none] (79) at (-5.75, 2) {};
		\node [style=none] (80) at (-7, 1) {};
		\node [style=none] (81) at (-0.75, 0) {};
		\node [style=none] (82) at (-2, -1) {};
		\node [style=none] (83) at (4.25, -2) {};
		\node [style=none] (84) at (3, -3) {};
		\node [style=none] (85) at (9.25, -4) {};
		\node [style=none] (86) at (8, -5) {};
		\node [style=none] (88) at (-12, 1) {};
		\node [style=none] (89) at (-8.5, 1) {};
		\node [style=none] (90) at (-10.75, 0) {};
		\node [style=none] (91) at (-9.75, 0) {};
		\node [style=none] (92) at (-10.25, 0.625) {$\anynztheta$};
		\node [style=none] (93) at (-3.5, -1) {};
		\node [style=none] (94) at (-5.75, -2) {};
		\node [style=none] (95) at (-4.75, -2) {};
		\node [style=none] (96) at (-5.25, -1.375) {$\anynztheta$};
		\node [style=none] (97) at (6.5, -7) {};
		\node [style=none] (98) at (1.5, -3) {};
		\node [style=none] (99) at (-0.75, -4) {};
		\node [style=none] (100) at (0.25, -4) {};
		\node [style=none] (101) at (-0.25, -3.375) {$\anynztheta$};
		\node [style=none] (102) at (6.5, -5) {};
		\node [style=none] (103) at (4.25, -6) {};
		\node [style=none] (104) at (5.25, -6) {};
		\node [style=none] (105) at (4.75, -5.375) {$\anynztheta$};
		\node [style=none] (106) at (-10.75, 0) {};
		\node [style=none] (107) at (-12, -1) {};
		\node [style=none] (108) at (-5.75, -2) {};
		\node [style=none] (109) at (-7, -3) {};
		\node [style=none] (110) at (-0.75, -4) {};
		\node [style=none] (111) at (-2, -5) {};
		\node [style=none] (112) at (4.25, -6) {};
		\node [style=none] (113) at (3, -7) {};
		\node [style=none] (114) at (-28.5, -7) {};
		\node [style=none] (115) at (-28.5, -5) {};
		\node [style=none] (116) at (-28.5, -3) {};
		\node [style=none] (117) at (-28.5, -1) {};
		\node [style=none] (118) at (-28.5, 1) {};
		\node [style=none] (119) at (-28.5, 3) {};
		\node [style=none] (120) at (-28.5, 5) {};
		\node [style=none] (129) at (16.5, -3) {};
		\node [style=none] (130) at (15.25, -2) {};
		\node [style=none] (145) at (1.5, -5) {};
		\node [style=none] (146) at (0.25, -4) {};
		\node [style=none] (147) at (4.25, -6) {};
		\node [style=none] (148) at (3, -5) {};
		\node [style=none] (149) at (11.5, -1) {};
		\node [style=none] (150) at (10.25, 0) {};
		\node [style=none] (151) at (14.25, -2) {};
		\node [style=none] (152) at (13, -1) {};
		\node [style=none] (153) at (6.5, 1) {};
		\node [style=none] (154) at (5.25, 2) {};
		\node [style=none] (155) at (9.25, 0) {};
		\node [style=none] (156) at (8, 1) {};
		\node [style=none] (157) at (-8.5, -1) {};
		\node [style=none] (158) at (-9.75, 0) {};
		\node [style=none] (159) at (-5.75, -2) {};
		\node [style=none] (160) at (-7, -1) {};
		\node [style=none] (161) at (6.5, -3) {};
		\node [style=none] (162) at (5.25, -2) {};
		\node [style=none] (163) at (9.25, -4) {};
		\node [style=none] (164) at (8, -3) {};
		\node [style=none] (165) at (1.5, -1) {};
		\node [style=none] (166) at (0.25, 0) {};
		\node [style=none] (167) at (4.25, -2) {};
		\node [style=none] (168) at (3, -1) {};
		\node [style=none] (169) at (1.5, 3) {};
		\node [style=none] (170) at (0.25, 4) {};
		\node [style=none] (171) at (4.25, 2) {};
		\node [style=none] (172) at (3, 3) {};
		\node [style=none] (173) at (-3.5, -3) {};
		\node [style=none] (174) at (-4.75, -2) {};
		\node [style=none] (175) at (-0.75, -4) {};
		\node [style=none] (176) at (-2, -3) {};
		\node [style=none] (177) at (-3.5, 1) {};
		\node [style=none] (178) at (-4.75, 2) {};
		\node [style=none] (179) at (-0.75, 0) {};
		\node [style=none] (180) at (-2, 1) {};
		\node [style=none] (181) at (14.75, -1.375) {$\anynztheta$};
		\node [style=phase] (183) at (-2.75, 3) {$\anyphi$};
		\node [style=phase] (184) at (-7.75, 1) {$\anyphi$};
		\node [style=phase] (186) at (2.25, 1) {$\anyphi$};
		\node [style=phase] (187) at (-2.75, -1) {$\anyphi$};
		\node [style=phase] (189) at (7.25, -1) {$\anyphi$};
		\node [style=phase] (190) at (2.25, -3) {$\anyphi$};
		\node [style=phase] (192) at (12.25, -3) {$\anyphi$};
		\node [style=phase] (193) at (7.25, -5) {$\anyphi$};
		\node [style=none] (194) at (38, 3) {};
		\node [style=none] (195) at (38, 1) {};
		\node [style=none] (196) at (38, -1) {};
		\node [style=none] (198) at (38, 7) {};
		\node [style=none] (199) at (38, 5) {};
		\node [style=none] (201) at (11.5, -5) {};
		\node [style=none] (202) at (10.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw (37.center) to (38.center);
		\draw [in=-180, out=0] (38.center) to (36.center);
		\draw (42.center) to (43.center);
		\draw [in=-180, out=0] (43.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw [in=-180, out=0] (47.center) to (45.center);
		\draw [in=-180, out=0] (50.center) to (49.center);
		\draw [in=-180, out=0] (52.center) to (51.center);
		\draw [in=-180, out=0] (54.center) to (53.center);
		\draw [in=-180, out=0] (56.center) to (55.center);
		\draw [in=0, out=180] (60.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw [in=-180, out=0] (61.center) to (59.center);
		\draw (64.center) to (65.center);
		\draw [in=-180, out=0] (65.center) to (63.center);
		\draw (72.center) to (73.center);
		\draw [in=-180, out=0] (73.center) to (71.center);
		\draw [in=-180, out=0] (80.center) to (79.center);
		\draw [in=-180, out=0] (82.center) to (81.center);
		\draw [in=-180, out=0] (84.center) to (83.center);
		\draw [in=-180, out=0] (86.center) to (85.center);
		\draw [in=0, out=180] (90.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw [in=-180, out=0] (91.center) to (89.center);
		\draw (94.center) to (95.center);
		\draw [in=-180, out=0] (95.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw [in=-180, out=0] (100.center) to (98.center);
		\draw (103.center) to (104.center);
		\draw [in=-180, out=0] (104.center) to (102.center);
		\draw [in=180, out=0] (104.center) to (97.center);
		\draw [in=-180, out=0] (107.center) to (106.center);
		\draw [in=-180, out=0] (109.center) to (108.center);
		\draw [in=-180, out=0] (111.center) to (110.center);
		\draw [in=-180, out=0] (113.center) to (112.center);
		\draw (59.center) to (50.center);
		\draw (63.center) to (52.center);
		\draw (71.center) to (54.center);
		\draw (75.center) to (56.center);
		\draw (89.center) to (80.center);
		\draw (93.center) to (82.center);
		\draw (98.center) to (84.center);
		\draw (102.center) to (86.center);
		\draw (118.center) to (88.center);
		\draw (119.center) to (58.center);
		\draw (120.center) to (31.center);
		\draw [in=180, out=0] (130.center) to (129.center);
		\draw [in=180, out=0] (146.center) to (145.center);
		\draw [in=180, out=0] (148.center) to (147.center);
		\draw (145.center) to (148.center);
		\draw [in=180, out=0] (150.center) to (149.center);
		\draw [in=180, out=0] (152.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw [in=180, out=0] (154.center) to (153.center);
		\draw [in=180, out=0] (156.center) to (155.center);
		\draw (153.center) to (156.center);
		\draw [in=180, out=0] (158.center) to (157.center);
		\draw [in=180, out=0] (160.center) to (159.center);
		\draw (157.center) to (160.center);
		\draw [in=180, out=0] (162.center) to (161.center);
		\draw [in=180, out=0] (164.center) to (163.center);
		\draw (161.center) to (164.center);
		\draw [in=180, out=0] (166.center) to (165.center);
		\draw [in=180, out=0] (168.center) to (167.center);
		\draw (165.center) to (168.center);
		\draw [in=180, out=0] (170.center) to (169.center);
		\draw [in=180, out=0] (172.center) to (171.center);
		\draw (169.center) to (172.center);
		\draw [in=180, out=0] (174.center) to (173.center);
		\draw [in=180, out=0] (176.center) to (175.center);
		\draw (173.center) to (176.center);
		\draw [in=180, out=0] (178.center) to (177.center);
		\draw [in=180, out=0] (180.center) to (179.center);
		\draw (177.center) to (180.center);
		\draw (5.center) to (198.center);
		\draw (114.center) to (113.center);
		\draw (115.center) to (111.center);
		\draw (116.center) to (109.center);
		\draw (117.center) to (107.center);
		\draw (97.center) to (23.center);
		\draw (129.center) to (13.center);
		\draw (32.center) to (199.center);
		\draw (41.center) to (194.center);
		\draw (45.center) to (195.center);
		\draw (36.center) to (196.center);
		\draw [in=180, out=0] (202.center) to (201.center);
		\draw (76.center) to (202.center);
		\draw [in=-180, out=0] (202.center) to (75.center);
		\draw (201.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-B-left.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$0$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {}; 
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-B-right.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (0.center) to (1.center);
		\draw [style=noire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-D-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.55, 0) {};
		\node [style=phase] (15) at (0.7, 0) {$\varphi_2$};
		\node [style=none] (16) at (-1.6, 0) {};
		\node [style=phase] (18) at (-0.75, 0) {$ \varphi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw (16.center) to (18);
		\draw (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-D-left1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1) {};
		\node [style=phase] (1) at (2, 1) {$2\pi$};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0, 0.625) {$0$};
		\node [style=none] (9) at (-3.25, 1) {};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=none] (11) at (3.25, 1) {};
		\node [style=phase] (12) at (2, -1) {$\varphi_2$};
		\node [style=phase] (13) at (-2, -1) {$\varphi_1$};
		\node [style=gene] (15) at (-3.25, 1) {$0$};
		\node [style=detector] (16) at (3.25, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2.center) to (6.center);
		\draw [in=0, out=180] (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=180, out=0] (7.center) to (3.center);
		\draw [in=-180, out=0] (7.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (11.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-D-left2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -1) {};
		\node [style=phase] (1) at (0, -1) {$\varphi_1{+}\varphi_2$};
		\node [style=none] (2) at (-4.25, -1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-4.25, 1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-2.75, 0.625) {$0$};
		\node [style=none] (9) at (-5.25, 1) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (4.25, -1) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (4.25, 1) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=none] (15) at (3.25, 0) {};
		\node [style=none] (16) at (2.75, 0.625) {$0$};
		\node [style=none] (17) at (4.25, 1) {};
		\node [style=none] (18) at (4.75, -1) {};
		\node [style=none] (19) at (5.25, 1) {};
		\node [style=phase] (20) at (0, 1) {$2\pi$};
		\node [style=gene] (21) at (-5.25, 1) {$0$};
		\node [style=detector] (22) at (5.25, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2.center) to (6.center);
		\draw [in=0, out=180] (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=180, out=0] (7.center) to (3.center);
		\draw [in=-180, out=0] (7.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (9.center) to (4.center);
		\draw [in=-180, out=0] (10.center) to (14.center);
		\draw [in=0, out=180] (14.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [in=180, out=0] (15.center) to (11.center);
		\draw [in=-180, out=0] (15.center) to (13.center);
		\draw (5.center) to (12.center);
		\draw (3.center) to (10.center);
		\draw (17.center) to (19.center);
		\draw (11.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-E-left.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-1.5, -1) {};
		\node [style=none] (31) at (1.5, -1) {};
		\node [style=none] (32) at (-1.5, 1) {};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (2.25, 1) {};
		\node [style=none] (40) at (2.25, -1) {};
		\node [style=none] (55) at (-2.775, 1) {};
		\node [style=none] (56) at (-1.5, 1) {};
		\node [style=phase] (57) at (-1.925, 1) {$\varphi$};
		\node [style=none] (58) at (-2.775, -1) {};
		\node [style=none] (59) at (-1.5, -1) {};
		\node [style=phase] (60) at (-1.925, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-E-right.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (1.5, -1) {};
		\node [style=none] (31) at (-1.5, -1) {};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (-2.25, 1) {};
		\node [style=none] (40) at (-2.25, -1) {};
		\node [style=none] (55) at (2.775, 1) {};
		\node [style=none] (56) at (1.5, 1) {};
		\node [style=phase] (57) at (1.925, 1) {$\varphi$};
		\node [style=none] (58) at (2.775, -1) {};
		\node [style=none] (59) at (1.5, -1) {};
		\node [style=phase] (60) at (1.925, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (30.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-F-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.875, 1) {};
		\node [style=none] (30) at (-3.375, -1) {};
		\node [style=none] (31) at (-0.375, -1) {};
		\node [style=none] (32) at (-3.375, 1) {};
		\node [style=none] (33) at (-0.375, 1) {};
		\node [style=none] (34) at (-2.375, 0) {};
		\node [style=none] (35) at (-1.375, 0) {};
		\node [style=none] (36) at (-1.875, 0.625) {$\alpha_1$};
		\node [style=phase] (46) at (0, 1) {$\alpha_2$};
		\node [style=none] (53) at (-3.875, -1) {};
		\node [style=none] (57) at (0.375, -1) {};
		\node [style=none] (58) at (3.375, -1) {};
		\node [style=none] (59) at (0.375, 1) {};
		\node [style=none] (60) at (3.375, 1) {};
		\node [style=none] (61) at (1.375, 0) {};
		\node [style=none] (62) at (2.375, 0) {};
		\node [style=none] (63) at (1.875, 0.625) {$\alpha_3$};
		\node [style=none] (64) at (3.875, 1) {};
		\node [style=none] (65) at (3.875, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-F-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2.875, -1) {};
		\node [style=none] (33) at (-2.875, 1) {};
		\node [style=phase] (46) at (-2.125, 1) {$\beta_1$};
		\node [style=none] (57) at (-1.5, -1) {};
		\node [style=none] (58) at (1.5, -1) {};
		\node [style=none] (59) at (-1.5, 1) {};
		\node [style=none] (60) at (1.5, 1) {};
		\node [style=none] (61) at (-0.5, 0) {};
		\node [style=none] (62) at (0.5, 0) {};
		\node [style=none] (63) at (0, 0.625) {$\beta_2$};
		\node [style=none] (65) at (2.875, -1) {};
		\node [style=none] (66) at (1.5, 1) {};
		\node [style=phase] (68) at (2.125, 1) {$\beta_3$};
		\node [style=none] (69) at (2.875, 1) {};
		\node [style=phase] (71) at (2.125, -1) {$\beta_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
		\draw (66.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-G-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 2) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (-3.75, 1.625) {$\gamma_1$};
		\node [style=none] (6) at (-5.75, 2) {};
		\node [style=none] (7) at (-5.75, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (0, -0.375) {$\gamma_3$};
		\node [style=none] (15) at (-5.75, -2) {};
		\node [style=none] (16) at (5.5, -2) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (18) at (5, 2) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (3, 1) {};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (23) at (3.5, 1.625) {$\gamma_4$};
		\node [style=none] (24) at (-2.25, 2) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=none] (26) at (5.5, 2) {};
		\node [style=phase] (28) at (0, 2) {$\gamma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [in=180, out=0] (17.center) to (21.center);
		\draw [in=0, out=-180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (18.center);
		\draw [in=180, out=0] (22.center) to (20.center);
		\draw (24.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (18.center) to (26.center);
		\draw (9.center) to (19.center);
		\draw (2.center) to (8.center);
		\draw [in=-180, out=0] (4.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-G-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-4.5, -2) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-3.5, -1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-3, -0.375) {$\delta_3$};
		\node [style=none] (15) at (-5.5, -2) {};
		\node [style=none] (16) at (-5.5, 0) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (22) at (2, 2) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (0.5, 1.625) {$\delta_4$};
		\node [style=none] (27) at (-5.5, 2) {};
		\node [style=none] (28) at (6.75, 2) {};
		\node [style=none] (30) at (2.75, -2) {};
		\node [style=none] (31) at (5.75, -2) {};
		\node [style=none] (32) at (2.75, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.75, -1) {};
		\node [style=none] (35) at (4.75, -1) {};
		\node [style=none] (36) at (4.25, -0.375) {$\delta_6$};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (39) at (6.75, 0) {};
		\node [style=none] (40) at (6.75, -2) {};
		\node [style=phase] (42) at (-3, 2) {$\delta_2$};
		\node [style=phase] (44) at (-4.875, 0) {$\delta_1$};
		\node [style=phase] (46) at (2.375, 0) {$\delta_5$};
		\node [style=phase] (48) at (6.125, 2) {$\delta_7$};
		\node [style=phase] (50) at (6.125, 0) {$\delta_8$};
		\node [style=phase] (52) at (6.125, -2) {$\delta_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-T-s-new.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.5, 5) {};
		\node [style=none] (1) at (16, 5) {};
		\node [style=none] (2) at (13.75, 4) {};
		\node [style=none] (3) at (14.75, 4) {};
		\node [style=none] (4) at (14.25, 4.625) {$\anytheta$};
		\node [style=none] (5) at (-9.25, 5) {};
		\node [style=none] (6) at (37.75, 5) {};
		\node [style=none] (7) at (21, 3) {};
		\node [style=none] (8) at (18.75, 2) {};
		\node [style=none] (9) at (19.75, 2) {};
		\node [style=none] (10) at (19.25, 2.625) {$\anytheta$};
		\node [style=none] (11) at (37.75, 3) {};
		\node [style=none] (12) at (36, -3) {};
		\node [style=none] (13) at (34.25, -3.375) {$\anytheta$};
		\node [style=none] (14) at (37.75, -3) {};
		\node [style=none] (17) at (37.75, -5) {};
		\node [style=none] (18) at (26, 1) {};
		\node [style=none] (19) at (23.75, 0) {};
		\node [style=none] (20) at (24.75, 0) {};
		\node [style=none] (21) at (24.25, 0.625) {$\anytheta$};
		\node [style=none] (22) at (37.75, -1) {};
		\node [style=none] (23) at (31, -1) {};
		\node [style=none] (24) at (29.25, -1.375) {$\anytheta$};
		\node [style=none] (25) at (37.75, 1) {};
		\node [style=none] (32) at (13.75, 4) {};
		\node [style=none] (33) at (12.5, 3) {};
		\node [style=none] (34) at (18.75, 2) {};
		\node [style=none] (35) at (17.5, 1) {};
		\node [style=none] (36) at (23.75, 0) {};
		\node [style=none] (37) at (22.5, -1) {};
		\node [style=none] (38) at (27.5, -3) {};
		\node [style=none] (39) at (32.5, -5) {};
		\node [style=none] (42) at (7.5, 3) {};
		\node [style=none] (43) at (11, 3) {};
		\node [style=none] (44) at (8.75, 2) {};
		\node [style=none] (45) at (9.75, 2) {};
		\node [style=none] (46) at (9.25, 2.625) {$\anytheta$};
		\node [style=none] (47) at (26, -3) {};
		\node [style=none] (48) at (23.75, -4) {};
		\node [style=none] (49) at (24.75, -4) {};
		\node [style=none] (50) at (31, -5) {};
		\node [style=none] (52) at (16, 1) {};
		\node [style=none] (53) at (13.75, 0) {};
		\node [style=none] (54) at (14.75, 0) {};
		\node [style=none] (55) at (14.25, 0.625) {$\anytheta$};
		\node [style=none] (56) at (21, -1) {};
		\node [style=none] (57) at (18.75, -2) {};
		\node [style=none] (58) at (19.75, -2) {};
		\node [style=none] (59) at (19.25, -1.375) {$\anytheta$};
		\node [style=none] (64) at (8.75, 2) {};
		\node [style=none] (65) at (7.5, 1) {};
		\node [style=none] (66) at (13.75, 0) {};
		\node [style=none] (67) at (12.5, -1) {};
		\node [style=none] (68) at (18.75, -2) {};
		\node [style=none] (69) at (17.5, -3) {};
		\node [style=none] (70) at (23.75, -4) {};
		\node [style=none] (71) at (22.5, -5) {};
		\node [style=none] (74) at (2.5, 1) {};
		\node [style=none] (75) at (6, 1) {};
		\node [style=none] (76) at (3.75, 0) {};
		\node [style=none] (77) at (4.75, 0) {};
		\node [style=none] (78) at (4.25, 0.625) {$\anytheta$};
		\node [style=none] (79) at (11, -1) {};
		\node [style=none] (80) at (8.75, -2) {};
		\node [style=none] (81) at (9.75, -2) {};
		\node [style=none] (82) at (9.25, -1.375) {$\anytheta$};
		\node [style=none] (87) at (16, -3) {};
		\node [style=none] (88) at (13.75, -4) {};
		\node [style=none] (89) at (14.75, -4) {};
		\node [style=none] (90) at (14.25, -3.375) {$\anytheta$};
		\node [style=none] (95) at (3.75, 0) {};
		\node [style=none] (96) at (2.5, -1) {};
		\node [style=none] (97) at (8.75, -2) {};
		\node [style=none] (98) at (7.5, -3) {};
		\node [style=none] (99) at (13.75, -4) {};
		\node [style=none] (100) at (12.5, -5) {};
		\node [style=none] (104) at (-2.5, -1) {};
		\node [style=none] (105) at (1, -1) {};
		\node [style=none] (106) at (-1.25, -2) {};
		\node [style=none] (107) at (-0.25, -2) {};
		\node [style=none] (108) at (-0.75, -1.375) {$\anytheta$};
		\node [style=none] (109) at (6, -3) {};
		\node [style=none] (110) at (3.75, -4) {};
		\node [style=none] (111) at (4.75, -4) {};
		\node [style=none] (112) at (4.25, -3.375) {$\anytheta$};
		\node [style=none] (122) at (-1.25, -2) {};
		\node [style=none] (123) at (-2.5, -3) {};
		\node [style=none] (124) at (3.75, -4) {};
		\node [style=none] (125) at (2.5, -5) {};
		\node [style=none] (130) at (-7.5, -3) {};
		\node [style=none] (131) at (-4, -3) {};
		\node [style=none] (132) at (-6.25, -4) {};
		\node [style=none] (133) at (-5.25, -4) {};
		\node [style=none] (134) at (-5.75, -3.375) {$\anytheta$};
		\node [style=none] (144) at (-6.25, -4) {};
		\node [style=none] (145) at (-7.5, -5) {};
		\node [style=none] (151) at (-9.25, -5) {};
		\node [style=none] (175) at (-9.25, -3) {};
		\node [style=none] (176) at (-9.25, -1) {};
		\node [style=none] (177) at (-9.25, 1) {};
		\node [style=none] (178) at (-9.25, 3) {};
		\node [style=none] (184) at (36, -5) {};
		\node [style=none] (185) at (34.75, -4) {};
		\node [style=none] (188) at (31, -3) {};
		\node [style=none] (189) at (29.75, -2) {};
		\node [style=none] (190) at (33.75, -4) {};
		\node [style=none] (191) at (32.5, -3) {};
		\node [style=none] (200) at (26, -5) {};
		\node [style=none] (201) at (24.75, -4) {};
		\node [style=none] (203) at (27.5, -5) {};
		\node [style=none] (204) at (26, -1) {};
		\node [style=none] (205) at (24.75, 0) {};
		\node [style=none] (206) at (28.75, -2) {};
		\node [style=none] (207) at (27.5, -1) {};
		\node [style=none] (208) at (21, 1) {};
		\node [style=none] (209) at (19.75, 2) {};
		\node [style=none] (210) at (23.75, 0) {};
		\node [style=none] (211) at (22.5, 1) {};
		\node [style=none] (212) at (16, 3) {};
		\node [style=none] (213) at (14.75, 4) {};
		\node [style=none] (214) at (18.75, 2) {};
		\node [style=none] (215) at (17.5, 3) {};
		\node [style=none] (220) at (21, -3) {};
		\node [style=none] (221) at (19.75, -2) {};
		\node [style=none] (222) at (23.75, -4) {};
		\node [style=none] (223) at (22.5, -3) {};
		\node [style=none] (224) at (16, -1) {};
		\node [style=none] (225) at (14.75, 0) {};
		\node [style=none] (226) at (18.75, -2) {};
		\node [style=none] (227) at (17.5, -1) {};
		\node [style=none] (228) at (1, -3) {};
		\node [style=none] (229) at (-0.25, -2) {};
		\node [style=none] (230) at (3.75, -4) {};
		\node [style=none] (231) at (2.5, -3) {};
		\node [style=none] (232) at (16, -5) {};
		\node [style=none] (233) at (14.75, -4) {};
		\node [style=none] (236) at (11, -3) {};
		\node [style=none] (237) at (9.75, -2) {};
		\node [style=none] (238) at (13.75, -4) {};
		\node [style=none] (239) at (12.5, -3) {};
		\node [style=none] (240) at (11, 1) {};
		\node [style=none] (241) at (9.75, 2) {};
		\node [style=none] (242) at (13.75, 0) {};
		\node [style=none] (243) at (12.5, 1) {};
		\node [style=none] (244) at (6, -5) {};
		\node [style=none] (245) at (4.75, -4) {};
		\node [style=none] (252) at (-4, -5) {};
		\node [style=none] (253) at (-5.25, -4) {};
		\node [style=none] (256) at (6, -1) {};
		\node [style=none] (257) at (4.75, 0) {};
		\node [style=none] (258) at (8.75, -2) {};
		\node [style=none] (259) at (7.5, -1) {};
		\node [style=none] (264) at (24.25, -3.375) {$\anytheta$};
		\node [style=phase] (265) at (11.75, 3) {$\anyphi$};
		\node [style=phase] (266) at (6.75, 1) {$\anyphi$};
		\node [style=phase] (267) at (1.75, -1) {$\anyphi$};
		\node [style=phase] (268) at (-3.25, -3) {$\anyphi$};
		\node [style=phase] (269) at (-8.25, -5) {$\anyphi$};
		\node [style=phase] (272) at (16.75, 1) {$\anyphi$};
		\node [style=phase] (273) at (11.75, -1) {$\anyphi$};
		\node [style=phase] (274) at (6.75, -3) {$\anyphi$};
		\node [style=phase] (275) at (1.75, -5) {$\anyphi$};
		\node [style=phase] (277) at (21.75, -1) {$\anyphi$};
		\node [style=phase] (278) at (16.75, -3) {$\anyphi$};
		\node [style=phase] (279) at (11.75, -5) {$\anyphi$};
		\node [style=phase] (282) at (26.75, -3) {$\anyphi$};
		\node [style=phase] (283) at (21.75, -5) {$\anyphi$};
		\node [style=phase] (286) at (31.75, -5) {$\anyphi$};
		\node [style=phase] (294) at (37, -5) {$\anyphi$};
		\node [style=phase] (295) at (37, -3) {$\anyphi$};
		\node [style=phase] (296) at (37, -1) {$\anyphi$};
		\node [style=phase] (297) at (37, 1) {$\anyphi$};
		\node [style=phase] (298) at (37, 3) {$\anyphi$};
		\node [style=phase] (299) at (37, 5) {$\anyphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw [in=-180, out=0] (3.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw [in=-180, out=0] (20.center) to (18.center);
		\draw (23.center) to (22.center);
		\draw (18.center) to (25.center);
		\draw [in=-180, out=0] (33.center) to (32.center);
		\draw [in=-180, out=0] (35.center) to (34.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=0, out=180] (44.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw [in=-180, out=0] (45.center) to (43.center);
		\draw (48.center) to (49.center);
		\draw [in=-180, out=0] (49.center) to (47.center);
		\draw (53.center) to (54.center);
		\draw [in=-180, out=0] (54.center) to (52.center);
		\draw (57.center) to (58.center);
		\draw [in=-180, out=0] (58.center) to (56.center);
		\draw [in=-180, out=0] (65.center) to (64.center);
		\draw [in=-180, out=0] (67.center) to (66.center);
		\draw [in=-180, out=0] (69.center) to (68.center);
		\draw [in=-180, out=0] (71.center) to (70.center);
		\draw [in=0, out=180] (76.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=-180, out=0] (77.center) to (75.center);
		\draw (80.center) to (81.center);
		\draw [in=-180, out=0] (81.center) to (79.center);
		\draw (88.center) to (89.center);
		\draw [in=-180, out=0] (89.center) to (87.center);
		\draw [in=-180, out=0] (96.center) to (95.center);
		\draw [in=-180, out=0] (98.center) to (97.center);
		\draw [in=-180, out=0] (100.center) to (99.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw (110.center) to (111.center);
		\draw [in=-180, out=0] (111.center) to (109.center);
		\draw [in=-180, out=0] (123.center) to (122.center);
		\draw [in=-180, out=0] (125.center) to (124.center);
		\draw [in=0, out=180] (132.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw [in=-180, out=0] (133.center) to (131.center);
		\draw [in=-180, out=0] (145.center) to (144.center);
		\draw (43.center) to (33.center);
		\draw (52.center) to (35.center);
		\draw (56.center) to (37.center);
		\draw (47.center) to (38.center);
		\draw (50.center) to (39.center);
		\draw (75.center) to (65.center);
		\draw (79.center) to (67.center);
		\draw (87.center) to (69.center);
		\draw (105.center) to (96.center);
		\draw (131.center) to (123.center);
		\draw (151.center) to (145.center);
		\draw (109.center) to (98.center);
		\draw (175.center) to (130.center);
		\draw (176.center) to (104.center);
		\draw (177.center) to (74.center);
		\draw (178.center) to (42.center);
		\draw [in=180, out=0] (185.center) to (184.center);
		\draw [in=-180, out=0] (185.center) to (12.center);
		\draw [in=180, out=0] (189.center) to (188.center);
		\draw [in=180, out=0] (191.center) to (190.center);
		\draw (188.center) to (191.center);
		\draw [in=-180, out=0] (39.center) to (190.center);
		\draw (190.center) to (185.center);
		\draw [in=-180, out=0] (189.center) to (23.center);
		\draw [in=180, out=0] (201.center) to (200.center);
		\draw (200.center) to (203.center);
		\draw [in=180, out=0] (205.center) to (204.center);
		\draw [in=180, out=0] (207.center) to (206.center);
		\draw (204.center) to (207.center);
		\draw [in=-180, out=0] (38.center) to (206.center);
		\draw (206.center) to (189.center);
		\draw [in=180, out=0] (209.center) to (208.center);
		\draw [in=180, out=0] (211.center) to (210.center);
		\draw (208.center) to (211.center);
		\draw [in=180, out=0] (213.center) to (212.center);
		\draw [in=180, out=0] (215.center) to (214.center);
		\draw (212.center) to (215.center);
		\draw [in=180, out=0] (221.center) to (220.center);
		\draw [in=180, out=0] (223.center) to (222.center);
		\draw (220.center) to (223.center);
		\draw [in=180, out=0] (225.center) to (224.center);
		\draw [in=180, out=0] (227.center) to (226.center);
		\draw (224.center) to (227.center);
		\draw [in=180, out=0] (229.center) to (228.center);
		\draw [in=180, out=0] (231.center) to (230.center);
		\draw (228.center) to (231.center);
		\draw [in=180, out=0] (233.center) to (232.center);
		\draw [in=180, out=0] (237.center) to (236.center);
		\draw [in=180, out=0] (239.center) to (238.center);
		\draw (236.center) to (239.center);
		\draw [in=180, out=0] (241.center) to (240.center);
		\draw [in=180, out=0] (243.center) to (242.center);
		\draw (240.center) to (243.center);
		\draw [in=180, out=0] (245.center) to (244.center);
		\draw [in=180, out=0] (253.center) to (252.center);
		\draw [in=180, out=0] (257.center) to (256.center);
		\draw [in=180, out=0] (259.center) to (258.center);
		\draw (256.center) to (259.center);
		\draw (252.center) to (125.center);
		\draw (244.center) to (100.center);
		\draw (232.center) to (71.center);
		\draw (203.center) to (50.center);
		\draw (184.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-rectangle.tikz <==
\begin{tikzpicture}[scale=0.31, {every node/.style}={scale=0.515}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-8.5, -4) {};
		\node [style=none] (14) at (-7.5, -4) {};
		\node [style=none] (16) at (-6.25, -3) {};
		\node [style=none] (65) at (-9.75, -3) {};
		\node [style=none] (71) at (-9.75, -1) {};
		\node [style=none] (72) at (-6.25, -1) {};
		\node [style=none] (73) at (-8.5, 0) {};
		\node [style=none] (74) at (-7.5, 0) {};
		\node [style=none] (84) at (-6.25, 1) {};
		\node [style=none] (90) at (-9.75, 1) {};
		\node [style=none] (99) at (-9.75, 3) {};
		\node [style=none] (100) at (-6.25, 5) {};
		\node [style=none] (101) at (-8.5, 4) {};
		\node [style=none] (102) at (-7.5, 4) {};
		\node [style=none] (103) at (-6.25, 3) {};
		\node [style=none] (105) at (-9.75, 5) {};
		\node [style=none] (131) at (-6.25, -5) {};
		\node [style=none] (135) at (-6.25, -7) {};
		\node [style=none] (139) at (-9.75, -7) {};
		\node [style=none] (141) at (-9.75, -5) {};
		\node [style=none] (152) at (-8, 4.625) {$*$};
		\node [style=none] (153) at (-8, 0.625) {$*$};
		\node [style=none] (154) at (-8, -3.375) {$*$};
		\node [style=none] (180) at (-15, 3) {};
		\node [style=none] (181) at (-15, 1) {};
		\node [style=none] (182) at (-13.75, -3) {};
		\node [style=none] (183) at (-10.25, -3) {};
		\node [style=none] (184) at (-13.75, -1) {};
		\node [style=none] (185) at (-12.5, -2) {};
		\node [style=none] (186) at (-11.5, -2) {};
		\node [style=none] (187) at (-15, -1) {};
		\node [style=none] (188) at (-15, -3) {};
		\node [style=none] (189) at (-10.25, -1) {};
		\node [style=none] (190) at (-13.75, 1) {};
		\node [style=none] (191) at (-10.25, 1) {};
		\node [style=none] (192) at (-13.75, 3) {};
		\node [style=none] (193) at (-12.5, 2) {};
		\node [style=none] (194) at (-11.5, 2) {};
		\node [style=none] (195) at (-10.25, 3) {};
		\node [style=none] (211) at (-12, 2.625) {$*$};
		\node [style=none] (212) at (-12, -1.375) {$*$};
		\node [style=phase] (215) at (-14, 3) {$*$};
		\node [style=phase] (216) at (-14, -1) {$*$};
		\node [style=none] (228) at (-5.75, -3) {};
		\node [style=none] (229) at (-4.5, -2) {};
		\node [style=none] (230) at (-3.5, -2) {};
		\node [style=none] (249) at (-2.25, -1) {};
		\node [style=none] (257) at (-2.25, -3) {};
		\node [style=none] (268) at (-5.75, -1) {};
		\node [style=none] (278) at (-5.75, 1) {};
		\node [style=none] (279) at (-2.25, 1) {};
		\node [style=none] (280) at (-2.25, 3) {};
		\node [style=none] (281) at (-4.5, 2) {};
		\node [style=none] (282) at (-3.5, 2) {};
		\node [style=none] (283) at (-2.25, 5) {};
		\node [style=none] (284) at (-5.75, 7) {};
		\node [style=none] (286) at (-4.5, 6) {};
		\node [style=none] (287) at (-3.5, 6) {};
		\node [style=none] (288) at (-5.75, 5) {};
		\node [style=none] (289) at (-5.75, 3) {};
		\node [style=none] (304) at (-2.25, -7) {};
		\node [style=none] (305) at (-5.75, -5) {};
		\node [style=none] (306) at (-2.25, -5) {};
		\node [style=none] (307) at (-4.5, -6) {};
		\node [style=none] (308) at (-3.5, -6) {};
		\node [style=none] (309) at (-5.75, -7) {};
		\node [style=none] (310) at (-4, 6.625) {$*$};
		\node [style=none] (311) at (-4, 2.625) {$*$};
		\node [style=none] (312) at (-4, -1.375) {$*$};
		\node [style=none] (313) at (-4, -5.375) {$*$};
		\node [style=none] (357) at (-1.75, -1) {};
		\node [style=none] (358) at (-0.5, 0) {};
		\node [style=none] (359) at (0.5, 0) {};
		\node [style=none] (360) at (1.75, 1) {};
		\node [style=none] (365) at (-1.75, -3) {};
		\node [style=none] (366) at (-0.5, -4) {};
		\node [style=none] (367) at (0.5, -4) {};
		\node [style=none] (368) at (1.75, -3) {};
		\node [style=none] (370) at (1.75, -1) {};
		\node [style=none] (381) at (1.75, 5) {};
		\node [style=none] (382) at (-0.5, 4) {};
		\node [style=none] (383) at (0.5, 4) {};
		\node [style=none] (384) at (1.75, 3) {};
		\node [style=none] (385) at (-1.75, 1) {};
		\node [style=none] (386) at (-1.75, 3) {};
		\node [style=none] (387) at (-1.75, 5) {};
		\node [style=none] (398) at (1.75, -5) {};
		\node [style=none] (402) at (1.75, -7) {};
		\node [style=none] (403) at (-1.75, -7) {};
		\node [style=none] (404) at (-1.75, -5) {};
		\node [style=none] (413) at (0, 4.625) {$*$};
		\node [style=none] (414) at (0, 0.625) {$*$};
		\node [style=none] (415) at (0, -3.375) {$*$};
		\node [style=none] (444) at (2.25, 1) {};
		\node [style=none] (445) at (5.75, 1) {};
		\node [style=none] (446) at (5.75, 3) {};
		\node [style=none] (447) at (3.5, 2) {};
		\node [style=none] (448) at (4.5, 2) {};
		\node [style=none] (449) at (2.25, -3) {};
		\node [style=none] (450) at (5.75, -3) {};
		\node [style=none] (451) at (2.25, -1) {};
		\node [style=none] (452) at (5.75, -1) {};
		\node [style=none] (453) at (3.5, -2) {};
		\node [style=none] (454) at (4.5, -2) {};
		\node [style=none] (457) at (5.75, 5) {};
		\node [style=none] (460) at (3.5, 6) {};
		\node [style=none] (461) at (4.5, 6) {};
		\node [style=none] (462) at (2.25, 5) {};
		\node [style=none] (463) at (2.25, 3) {};
		\node [style=none] (472) at (5.75, -7) {};
		\node [style=none] (473) at (2.25, -5) {};
		\node [style=none] (474) at (5.75, -5) {};
		\node [style=none] (475) at (3.5, -6) {};
		\node [style=none] (476) at (4.5, -6) {};
		\node [style=none] (477) at (2.25, -7) {};
		\node [style=none] (478) at (4, 6.625) {$*$};
		\node [style=none] (479) at (4, 2.625) {$*$};
		\node [style=none] (480) at (4, -1.375) {$*$};
		\node [style=none] (481) at (4, -5.375) {$*$};
		\node [style=none] (482) at (7.5, 4) {};
		\node [style=none] (483) at (8.5, 4) {};
		\node [style=none] (484) at (9.75, 5) {};
		\node [style=none] (492) at (7.5, -4) {};
		\node [style=none] (493) at (8.5, -4) {};
		\node [style=none] (494) at (9.75, -3) {};
		\node [style=none] (501) at (7.5, 0) {};
		\node [style=none] (502) at (8.5, 0) {};
		\node [style=none] (503) at (9.75, 1) {};
		\node [style=none] (505) at (9.75, 3) {};
		\node [style=none] (509) at (9.75, -1) {};
		\node [style=none] (510) at (6.25, 1) {};
		\node [style=none] (511) at (6.25, 3) {};
		\node [style=none] (512) at (6.25, -3) {};
		\node [style=none] (513) at (6.25, -1) {};
		\node [style=none] (516) at (6.25, 5) {};
		\node [style=none] (518) at (9.75, -7) {};
		\node [style=none] (520) at (9.75, -5) {};
		\node [style=none] (526) at (6.25, -7) {};
		\node [style=none] (527) at (6.25, -5) {};
		\node [style=none] (532) at (8, 4.625) {$*$};
		\node [style=none] (533) at (8, 0.625) {$*$};
		\node [style=none] (534) at (8, -3.375) {$*$};
		\node [style=none] (535) at (10.25, 5) {};
		\node [style=none] (538) at (13.75, 7) {};
		\node [style=none] (539) at (11.5, 6) {};
		\node [style=none] (540) at (12.5, 6) {};
		\node [style=none] (541) at (19.75, 7) {};
		\node [style=none] (542) at (19.75, 5) {};
		\node [style=none] (543) at (10.25, -3) {};
		\node [style=none] (546) at (11.5, -2) {};
		\node [style=none] (547) at (12.5, -2) {};
		\node [style=none] (548) at (19.75, -1) {};
		\node [style=none] (549) at (19.75, -3) {};
		\node [style=none] (550) at (10.25, 1) {};
		\node [style=none] (552) at (10.25, 3) {};
		\node [style=none] (554) at (11.5, 2) {};
		\node [style=none] (555) at (12.5, 2) {};
		\node [style=none] (556) at (10.25, -1) {};
		\node [style=none] (557) at (19.75, 3) {};
		\node [style=none] (558) at (19.75, 1) {};
		\node [style=none] (559) at (10.25, -7) {};
		\node [style=none] (560) at (13.75, -7) {};
		\node [style=none] (561) at (10.25, -5) {};
		\node [style=none] (563) at (11.5, -6) {};
		\node [style=none] (564) at (12.5, -6) {};
		\node [style=none] (565) at (19.75, -5) {};
		\node [style=none] (566) at (19.75, -7) {};
		\node [style=none] (567) at (12, 6.625) {$*$};
		\node [style=none] (568) at (12, 2.625) {$*$};
		\node [style=none] (569) at (12, -1.375) {$*$};
		\node [style=none] (570) at (12, -5.375) {$*$};
		\node [style=phase] (572) at (-6, 3) {$*$};
		\node [style=phase] (573) at (-6, -1) {$*$};
		\node [style=phase] (574) at (-6, -5) {$*$};
		\node [style=phase] (576) at (2, 3) {$*$};
		\node [style=phase] (577) at (2, -1) {$*$};
		\node [style=phase] (578) at (2, -5) {$*$};
		\node [style=phase] (580) at (10, 3) {$*$};
		\node [style=phase] (581) at (10, -1) {$*$};
		\node [style=phase] (582) at (10, -5) {$*$};
		\node [style=phase] (584) at (-10, 1) {$*$};
		\node [style=phase] (585) at (-10, -3) {$*$};
		\node [style=none] (601) at (-15, -5) {};
		\node [style=none] (602) at (-15, -7) {};
		\node [style=none] (603) at (-13.75, -7) {};
		\node [style=none] (604) at (-10.25, -7) {};
		\node [style=none] (605) at (-13.75, -5) {};
		\node [style=none] (606) at (-12.5, -6) {};
		\node [style=none] (607) at (-11.5, -6) {};
		\node [style=none] (608) at (-10.25, -5) {};
		\node [style=none] (609) at (-12, -5.375) {$*$};
		\node [style=phase] (610) at (-14, -5) {$*$};
		\node [style=none] (612) at (-15, 7) {};
		\node [style=none] (613) at (-15, 5) {};
		\node [style=none] (614) at (-13.75, 5) {};
		\node [style=none] (615) at (-10.25, 5) {};
		\node [style=none] (616) at (-13.75, 7) {};
		\node [style=none] (617) at (-12.5, 6) {};
		\node [style=none] (618) at (-11.5, 6) {};
		\node [style=none] (619) at (-10.25, 7) {};
		\node [style=none] (620) at (-12, 6.625) {$*$};
		\node [style=phase] (621) at (-14, 7) {$*$};
		\node [style=phase] (622) at (-10, 5) {$*$};
		\node [style=phase] (623) at (-2, 1) {$*$};
		\node [style=phase] (624) at (-2, -3) {$*$};
		\node [style=phase] (626) at (-2, 5) {$*$};
		\node [style=phase] (627) at (6, 1) {$*$};
		\node [style=phase] (628) at (6, -3) {$*$};
		\node [style=phase] (630) at (6, 5) {$*$};
		\node [style=none] (631) at (-8.25, 7) {};
		\node [style=none] (632) at (-7.75, 7) {};
		\node [style=phase] (633) at (-8, 7) {$*$};
		\node [style=none] (635) at (2.25, 7) {};
		\node [style=none] (636) at (-2.25, 7) {};
		\node [style=none] (637) at (-0.25, 7) {};
		\node [style=none] (638) at (0.25, 7) {};
		\node [style=phase] (639) at (0, 7) {$*$};
		\node [style=none] (641) at (10.25, 7) {};
		\node [style=none] (642) at (5.75, 7) {};
		\node [style=none] (643) at (7.75, 7) {};
		\node [style=none] (644) at (8.25, 7) {};
		\node [style=phase] (645) at (8, 7) {$*$};
		\node [style=none] (654) at (13.75, 1) {};
		\node [style=none] (655) at (13.75, 3) {};
		\node [style=none] (656) at (13.75, -3) {};
		\node [style=none] (657) at (13.75, -1) {};
		\node [style=none] (658) at (13.75, 5) {};
		\node [style=none] (659) at (13.75, -5) {};
		\node [style=none] (660) at (15.5, 4) {};
		\node [style=none] (661) at (16.5, 4) {};
		\node [style=none] (662) at (17.75, 5) {};
		\node [style=none] (663) at (15.5, -4) {};
		\node [style=none] (664) at (16.5, -4) {};
		\node [style=none] (665) at (17.75, -3) {};
		\node [style=none] (666) at (15.5, 0) {};
		\node [style=none] (667) at (16.5, 0) {};
		\node [style=none] (668) at (17.75, 1) {};
		\node [style=none] (669) at (17.75, 3) {};
		\node [style=none] (670) at (17.75, -1) {};
		\node [style=none] (671) at (14.25, 1) {};
		\node [style=none] (672) at (14.25, 3) {};
		\node [style=none] (673) at (14.25, -3) {};
		\node [style=none] (674) at (14.25, -1) {};
		\node [style=none] (675) at (14.25, 5) {};
		\node [style=none] (676) at (17.75, -5) {};
		\node [style=none] (677) at (14.25, -5) {};
		\node [style=none] (678) at (16, 4.625) {$*$};
		\node [style=none] (679) at (16, 0.625) {$*$};
		\node [style=none] (680) at (16, -3.375) {$*$};
		\node [style=phase] (690) at (14, 1) {$*$};
		\node [style=phase] (691) at (14, -3) {$*$};
		\node [style=phase] (692) at (14, 5) {$*$};
		\node [style=phase] (693) at (18.75, 7) {$\star$};
		\node [style=phase] (694) at (18.75, 5) {$\star$};
		\node [style=phase] (695) at (18.75, 3) {$\star$};
		\node [style=phase] (696) at (18.75, 1) {$\star$};
		\node [style=phase] (697) at (18.75, -1) {$\star$};
		\node [style=phase] (698) at (18.75, -3) {$\star$};
		\node [style=phase] (699) at (18.75, -5) {$\star$};
		\node [style=phase] (700) at (18.75, -7) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw [in=-180, out=0] (71.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=180, out=0] (74.center) to (72.center);
		\draw [in=-180, out=0] (99.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw [in=-180, out=0] (102.center) to (100.center);
		\draw [in=180, out=0] (102.center) to (103.center);
		\draw [in=0, out=180] (13.center) to (65.center);
		\draw [in=-180, out=0] (14.center) to (16.center);
		\draw [in=0, out=180] (73.center) to (90.center);
		\draw [in=-180, out=0] (74.center) to (84.center);
		\draw [in=0, out=180] (101.center) to (105.center);
		\draw [in=-180, out=0] (141.center) to (13.center);
		\draw [in=180, out=0] (14.center) to (131.center);
		\draw (139.center) to (135.center);
		\draw [in=-180, out=0] (182.center) to (185.center);
		\draw [in=0, out=180] (185.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw [in=180, out=0] (186.center) to (183.center);
		\draw (187.center) to (184.center);
		\draw (188.center) to (182.center);
		\draw [in=-180, out=0] (190.center) to (193.center);
		\draw [in=0, out=180] (193.center) to (192.center);
		\draw (193.center) to (194.center);
		\draw [in=180, out=0] (194.center) to (191.center);
		\draw (180.center) to (192.center);
		\draw (181.center) to (190.center);
		\draw [in=-180, out=0] (186.center) to (189.center);
		\draw [in=180, out=0] (194.center) to (195.center);
		\draw [in=-180, out=0] (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw [in=-180, out=0] (278.center) to (281.center);
		\draw (281.center) to (282.center);
		\draw [in=180, out=0] (282.center) to (279.center);
		\draw [in=-180, out=0] (282.center) to (280.center);
		\draw [in=0, out=180] (286.center) to (284.center);
		\draw (286.center) to (287.center);
		\draw [in=180, out=0] (287.center) to (283.center);
		\draw [in=0, out=180] (229.center) to (268.center);
		\draw [in=180, out=0] (230.center) to (257.center);
		\draw [in=-180, out=0] (230.center) to (249.center);
		\draw [in=0, out=180] (281.center) to (289.center);
		\draw [in=-180, out=0] (288.center) to (286.center);
		\draw [in=0, out=180] (307.center) to (305.center);
		\draw (307.center) to (308.center);
		\draw [in=180, out=0] (308.center) to (304.center);
		\draw [in=-180, out=0] (308.center) to (306.center);
		\draw [in=-180, out=0] (309.center) to (307.center);
		\draw [in=-180, out=0] (357.center) to (358.center);
		\draw (358.center) to (359.center);
		\draw (366.center) to (367.center);
		\draw [in=0, out=180] (366.center) to (365.center);
		\draw (382.center) to (383.center);
		\draw [in=-180, out=0] (383.center) to (381.center);
		\draw [in=180, out=0] (383.center) to (384.center);
		\draw [in=0, out=180] (358.center) to (385.center);
		\draw [in=-180, out=0] (359.center) to (360.center);
		\draw [in=180, out=0] (359.center) to (370.center);
		\draw [in=-180, out=0] (367.center) to (368.center);
		\draw [in=-180, out=0] (386.center) to (382.center);
		\draw [in=0, out=180] (382.center) to (387.center);
		\draw [in=-180, out=0] (404.center) to (366.center);
		\draw [in=180, out=0] (367.center) to (398.center);
		\draw (403.center) to (402.center);
		\draw [in=-180, out=0] (444.center) to (447.center);
		\draw (447.center) to (448.center);
		\draw [in=180, out=0] (448.center) to (445.center);
		\draw [in=-180, out=0] (448.center) to (446.center);
		\draw [in=-180, out=0] (449.center) to (453.center);
		\draw [in=0, out=180] (453.center) to (451.center);
		\draw (453.center) to (454.center);
		\draw [in=180, out=0] (454.center) to (450.center);
		\draw [in=-180, out=0] (454.center) to (452.center);
		\draw (460.center) to (461.center);
		\draw [in=180, out=0] (461.center) to (457.center);
		\draw [in=0, out=180] (447.center) to (463.center);
		\draw [in=-180, out=0] (462.center) to (460.center);
		\draw [in=0, out=180] (475.center) to (473.center);
		\draw (475.center) to (476.center);
		\draw [in=180, out=0] (476.center) to (472.center);
		\draw [in=-180, out=0] (476.center) to (474.center);
		\draw [in=-180, out=0] (477.center) to (475.center);
		\draw (482.center) to (483.center);
		\draw (492.center) to (493.center);
		\draw (501.center) to (502.center);
		\draw [in=-180, out=0] (511.center) to (482.center);
		\draw [in=0, out=180] (482.center) to (516.center);
		\draw [in=-180, out=0] (483.center) to (484.center);
		\draw [in=180, out=0] (483.center) to (505.center);
		\draw [in=0, out=180] (492.center) to (512.center);
		\draw [in=-180, out=0] (493.center) to (494.center);
		\draw [in=-180, out=0] (513.center) to (501.center);
		\draw [in=0, out=180] (501.center) to (510.center);
		\draw [in=-180, out=0] (502.center) to (503.center);
		\draw [in=180, out=0] (502.center) to (509.center);
		\draw [in=-180, out=0] (527.center) to (492.center);
		\draw [in=180, out=0] (493.center) to (520.center);
		\draw (526.center) to (518.center);
		\draw [in=-180, out=0] (535.center) to (539.center);
		\draw (539.center) to (540.center);
		\draw [in=-180, out=0] (540.center) to (538.center);
		\draw (538.center) to (541.center);
		\draw [in=-180, out=0] (543.center) to (546.center);
		\draw (546.center) to (547.center);
		\draw [in=-180, out=0] (550.center) to (554.center);
		\draw [in=0, out=180] (554.center) to (552.center);
		\draw (554.center) to (555.center);
		\draw [in=0, out=180] (546.center) to (556.center);
		\draw [in=-180, out=0] (559.center) to (563.center);
		\draw [in=0, out=180] (563.center) to (561.center);
		\draw (563.center) to (564.center);
		\draw [in=180, out=0] (564.center) to (560.center);
		\draw (560.center) to (566.center);
		\draw [in=-180, out=0] (603.center) to (606.center);
		\draw [in=0, out=180] (606.center) to (605.center);
		\draw (606.center) to (607.center);
		\draw [in=180, out=0] (607.center) to (604.center);
		\draw (601.center) to (605.center);
		\draw (602.center) to (603.center);
		\draw [in=180, out=0] (607.center) to (608.center);
		\draw [in=-180, out=0] (614.center) to (617.center);
		\draw [in=0, out=180] (617.center) to (616.center);
		\draw (617.center) to (618.center);
		\draw [in=180, out=0] (618.center) to (615.center);
		\draw (612.center) to (616.center);
		\draw (613.center) to (614.center);
		\draw [in=180, out=0] (618.center) to (619.center);
		\draw (195.center) to (99.center);
		\draw (189.center) to (71.center);
		\draw (608.center) to (141.center);
		\draw (100.center) to (288.center);
		\draw (84.center) to (278.center);
		\draw (16.center) to (228.center);
		\draw (135.center) to (309.center);
		\draw (304.center) to (403.center);
		\draw (306.center) to (404.center);
		\draw (604.center) to (139.center);
		\draw (249.center) to (357.center);
		\draw (280.center) to (386.center);
		\draw (381.center) to (462.center);
		\draw (360.center) to (444.center);
		\draw (368.center) to (449.center);
		\draw (402.center) to (477.center);
		\draw (446.center) to (511.center);
		\draw (452.center) to (513.center);
		\draw (474.center) to (527.center);
		\draw (472.center) to (526.center);
		\draw (484.center) to (535.center);
		\draw (503.center) to (550.center);
		\draw (494.center) to (543.center);
		\draw (518.center) to (559.center);
		\draw (619.center) to (633);
		\draw (632.center) to (284.center);
		\draw (636.center) to (639);
		\draw (638.center) to (635.center);
		\draw (642.center) to (645);
		\draw (644.center) to (641.center);
		\draw [in=-180, out=0] (287.center) to (636.center);
		\draw [in=0, out=180] (460.center) to (635.center);
		\draw [in=-180, out=0] (461.center) to (642.center);
		\draw [in=0, out=180] (539.center) to (641.center);
		\draw (660.center) to (661.center);
		\draw (663.center) to (664.center);
		\draw (666.center) to (667.center);
		\draw [in=-180, out=0] (672.center) to (660.center);
		\draw [in=0, out=180] (660.center) to (675.center);
		\draw [in=-180, out=0] (661.center) to (662.center);
		\draw [in=180, out=0] (661.center) to (669.center);
		\draw [in=0, out=180] (663.center) to (673.center);
		\draw [in=-180, out=0] (664.center) to (665.center);
		\draw [in=-180, out=0] (674.center) to (666.center);
		\draw [in=0, out=180] (666.center) to (671.center);
		\draw [in=-180, out=0] (667.center) to (668.center);
		\draw [in=180, out=0] (667.center) to (670.center);
		\draw [in=-180, out=0] (677.center) to (663.center);
		\draw [in=180, out=0] (664.center) to (676.center);
		\draw (655.center) to (672.center);
		\draw (657.center) to (674.center);
		\draw (659.center) to (677.center);
		\draw [in=180, out=0] (540.center) to (658.center);
		\draw [in=180, out=0] (547.center) to (656.center);
		\draw [in=-180, out=0] (547.center) to (657.center);
		\draw [in=180, out=0] (555.center) to (654.center);
		\draw [in=-180, out=0] (555.center) to (655.center);
		\draw [in=-180, out=0] (564.center) to (659.center);
		\draw (662.center) to (542.center);
		\draw (669.center) to (557.center);
		\draw (668.center) to (558.center);
		\draw (670.center) to (548.center);
		\draw (665.center) to (549.center);
		\draw (676.center) to (565.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-triangle.tikz <==
\begin{tikzpicture}[scale=0.306, {every node/.style}={scale=0.509}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.75, 3) {};
		\node [style=none] (10) at (-5.75, 5) {};
		\node [style=none] (11) at (-2.25, 5) {};
		\node [style=none] (12) at (-4.5, 4) {};
		\node [style=none] (13) at (-3.5, 4) {};
		\node [style=none] (14) at (-4, 4.625) {$*$};
		\node [style=none] (16) at (-27, 5) {};
		\node [style=none] (19) at (-1.75, 5) {};
		\node [style=none] (20) at (1.75, 5) {};
		\node [style=none] (21) at (-1.75, 7) {};
		\node [style=none] (22) at (1.75, 7) {};
		\node [style=none] (23) at (-0.5, 6) {};
		\node [style=none] (24) at (0.5, 6) {};
		\node [style=none] (25) at (0, 6.625) {$*$};
		\node [style=none] (27) at (-27, 7) {};
		\node [style=none] (28) at (27.25, 7) {};
		\node [style=none] (30) at (2.25, 3) {};
		\node [style=none] (31) at (5.75, 3) {};
		\node [style=none] (32) at (2.25, 5) {};
		\node [style=none] (33) at (5.75, 5) {};
		\node [style=none] (34) at (3.5, 4) {};
		\node [style=none] (35) at (4.5, 4) {};
		\node [style=none] (36) at (4, 4.625) {$*$};
		\node [style=none] (37) at (-2.25, 3) {};
		\node [style=none] (39) at (27.25, 5) {};
		\node [style=none] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-1.75, 3) {};
		\node [style=none] (55) at (1.75, 3) {};
		\node [style=none] (56) at (-0.5, 2) {};
		\node [style=none] (57) at (0.5, 2) {};
		\node [style=none] (58) at (0, 2.625) {$*$};
		\node [style=none] (60) at (-2.25, 3) {};
		\node [style=none] (61) at (1.75, 1) {};
		\node [style=phase] (62) at (-2, 1) {$*$};
		\node [style=none] (65) at (-21.75, -3) {};
		\node [style=none] (66) at (-18.25, -3) {};
		\node [style=none] (67) at (-20.5, -4) {};
		\node [style=none] (68) at (-19.5, -4) {};
		\node [style=none] (69) at (-20, -3.375) {$*$};
		\node [style=none] (71) at (-27, -3) {};
		\node [style=none] (72) at (-17.75, -3) {};
		\node [style=none] (73) at (-14.25, -3) {};
		\node [style=none] (74) at (-17.75, -1) {};
		\node [style=none] (75) at (-14.25, -1) {};
		\node [style=none] (76) at (-16.5, -2) {};
		\node [style=none] (77) at (-15.5, -2) {};
		\node [style=none] (78) at (-16, -1.375) {$*$};
		\node [style=none] (79) at (-27, -1) {};
		\node [style=none] (83) at (-13.75, -3) {};
		\node [style=none] (84) at (-10.25, -3) {};
		\node [style=none] (85) at (-12.5, -4) {};
		\node [style=none] (86) at (-11.5, -4) {};
		\node [style=none] (87) at (-12, -3.375) {$*$};
		\node [style=none] (104) at (10.25, -3) {};
		\node [style=none] (105) at (13.75, -3) {};
		\node [style=none] (106) at (11.5, -4) {};
		\node [style=none] (107) at (12.5, -4) {};
		\node [style=none] (108) at (12, -3.375) {$*$};
		\node [style=none] (110) at (9.75, -3) {};
		\node [style=none] (111) at (14.25, -3) {};
		\node [style=none] (112) at (17.75, -3) {};
		\node [style=none] (113) at (14.25, -1) {};
		\node [style=none] (114) at (17.75, -1) {};
		\node [style=none] (115) at (15.5, -2) {};
		\node [style=none] (116) at (16.5, -2) {};
		\node [style=none] (117) at (16, -1.375) {$*$};
		\node [style=none] (119) at (27.25, -1) {};
		\node [style=none] (121) at (21.75, -5) {};
		\node [style=none] (122) at (18.25, -3) {};
		\node [style=none] (123) at (21.75, -3) {};
		\node [style=none] (124) at (19.5, -4) {};
		\node [style=none] (125) at (20.5, -4) {};
		\node [style=none] (126) at (20, -3.375) {$*$};
		\node [style=none] (128) at (27.25, -3) {};
		\node [style=none] (142) at (13.75, -1) {};
		\node [style=phase] (160) at (-6, 3) {$*$};
		\node [style=phase] (161) at (-2, 5) {$*$};
		\node [style=phase] (162) at (-18, -3) {$*$};
		\node [style=phase] (163) at (-22, -5) {$*$};
		\node [style=phase] (164) at (-14, -5) {$*$};
		\node [style=phase] (165) at (2, 3) {$*$};
		\node [style=phase] (166) at (10, -5) {$*$};
		\node [style=phase] (167) at (18, -5) {$*$};
		\node [style=phase] (168) at (14, -3) {$*$};
		\node [style=none] (180) at (-9.75, 1) {};
		\node [style=none] (181) at (-9.75, 3) {};
		\node [style=none] (182) at (-6.25, 3) {};
		\node [style=none] (183) at (-8.5, 2) {};
		\node [style=none] (184) at (-7.5, 2) {};
		\node [style=none] (185) at (-8, 2.625) {$*$};
		\node [style=none] (186) at (-6.25, 1) {};
		\node [style=none] (187) at (-5.75, -1) {};
		\node [style=none] (188) at (-5.75, 1) {};
		\node [style=none] (189) at (-2.25, 1) {};
		\node [style=none] (190) at (-4.5, 0) {};
		\node [style=none] (191) at (-3.5, 0) {};
		\node [style=none] (192) at (-4, 0.625) {$*$};
		\node [style=none] (193) at (-6.25, 1) {};
		\node [style=none] (194) at (-2.25, -1) {};
		\node [style=phase] (195) at (-6, -1) {$*$};
		\node [style=phase] (196) at (-10, 1) {$*$};
		\node [style=none] (197) at (-13.75, -1) {};
		\node [style=none] (198) at (-13.75, 1) {};
		\node [style=none] (199) at (-10.25, 1) {};
		\node [style=none] (200) at (-12.5, 0) {};
		\node [style=none] (201) at (-11.5, 0) {};
		\node [style=none] (202) at (-12, 0.625) {$*$};
		\node [style=none] (203) at (-10.25, -1) {};
		\node [style=none] (204) at (-9.75, -3) {};
		\node [style=none] (205) at (-9.75, -1) {};
		\node [style=none] (206) at (-6.25, -1) {};
		\node [style=none] (207) at (-8.5, -2) {};
		\node [style=none] (208) at (-7.5, -2) {};
		\node [style=none] (209) at (-8, -1.375) {$*$};
		\node [style=none] (210) at (-10.25, -1) {};
		\node [style=none] (211) at (-6.25, -3) {};
		\node [style=phase] (212) at (-10, -3) {$*$};
		\node [style=phase] (213) at (-14, -1) {$*$};
		\node [style=none] (214) at (-27, 3) {};
		\node [style=none] (215) at (-27, 1) {};
		\node [style=none] (216) at (6.25, 1) {};
		\node [style=none] (217) at (9.75, 1) {};
		\node [style=none] (218) at (6.25, 3) {};
		\node [style=none] (219) at (9.75, 3) {};
		\node [style=none] (220) at (7.5, 2) {};
		\node [style=none] (221) at (8.5, 2) {};
		\node [style=none] (222) at (8, 2.625) {$*$};
		\node [style=none] (223) at (2.25, -1) {};
		\node [style=none] (224) at (2.25, 1) {};
		\node [style=none] (225) at (5.75, 1) {};
		\node [style=none] (226) at (3.5, 0) {};
		\node [style=none] (227) at (4.5, 0) {};
		\node [style=none] (228) at (4, 0.625) {$*$};
		\node [style=none] (229) at (5.75, -1) {};
		\node [style=phase] (230) at (2, -1) {$*$};
		\node [style=phase] (231) at (6, 1) {$*$};
		\node [style=none] (232) at (-1.75, -3) {};
		\node [style=none] (233) at (-1.75, -1) {};
		\node [style=none] (234) at (1.75, -1) {};
		\node [style=none] (235) at (-0.5, -2) {};
		\node [style=none] (236) at (0.5, -2) {};
		\node [style=none] (237) at (0, -1.375) {$*$};
		\node [style=none] (238) at (1.75, -3) {};
		\node [style=phase] (239) at (-2, -3) {$*$};
		\node [style=none] (241) at (-5.75, -3) {};
		\node [style=none] (242) at (-2.25, -3) {};
		\node [style=none] (243) at (-4.5, -4) {};
		\node [style=none] (244) at (-3.5, -4) {};
		\node [style=none] (245) at (-4, -3.375) {$*$};
		\node [style=phase] (247) at (-6, -5) {$*$};
		\node [style=none] (248) at (27.25, 1) {};
		\node [style=none] (255) at (10.25, -1) {};
		\node [style=none] (256) at (10.25, 1) {};
		\node [style=none] (257) at (13.75, 1) {};
		\node [style=none] (258) at (11.5, 0) {};
		\node [style=none] (259) at (12.5, 0) {};
		\node [style=none] (260) at (12, 0.625) {$*$};
		\node [style=phase] (262) at (10, -1) {$*$};
		\node [style=none] (264) at (6.25, -3) {};
		\node [style=none] (265) at (6.25, -1) {};
		\node [style=none] (266) at (9.75, -1) {};
		\node [style=none] (267) at (7.5, -2) {};
		\node [style=none] (268) at (8.5, -2) {};
		\node [style=none] (269) at (8, -1.375) {$*$};
		\node [style=phase] (271) at (6, -3) {$*$};
		\node [style=none] (273) at (2.25, -3) {};
		\node [style=none] (274) at (5.75, -3) {};
		\node [style=none] (275) at (3.5, -4) {};
		\node [style=none] (276) at (4.5, -4) {};
		\node [style=none] (277) at (4, -3.375) {$*$};
		\node [style=phase] (279) at (2, -5) {$*$};
		\node [style=none] (280) at (27.25, 3) {};
		\node [style=none] (284) at (-25.75, -7) {};
		\node [style=none] (285) at (-25.75, -5) {};
		\node [style=none] (286) at (-22.25, -5) {};
		\node [style=none] (287) at (-24.5, -6) {};
		\node [style=none] (288) at (-23.5, -6) {};
		\node [style=none] (289) at (-24, -5.375) {$*$};
		\node [style=none] (290) at (-27, -7) {};
		\node [style=none] (291) at (-27, -5) {};
		\node [style=none] (292) at (-21.75, -5) {};
		\node [style=none] (293) at (-18.25, -5) {};
		\node [style=none] (294) at (-17.75, -7) {};
		\node [style=none] (295) at (-17.75, -5) {};
		\node [style=none] (296) at (-14.25, -5) {};
		\node [style=none] (297) at (-16.5, -6) {};
		\node [style=none] (298) at (-15.5, -6) {};
		\node [style=none] (299) at (-16, -5.375) {$*$};
		\node [style=none] (300) at (-22.25, -7) {};
		\node [style=none] (301) at (6.25, -7) {};
		\node [style=none] (302) at (6.25, -5) {};
		\node [style=none] (303) at (9.75, -5) {};
		\node [style=none] (304) at (7.5, -6) {};
		\node [style=none] (305) at (8.5, -6) {};
		\node [style=none] (306) at (8, -5.375) {$*$};
		\node [style=none] (307) at (-14.25, -7) {};
		\node [style=none] (308) at (5.75, -5) {};
		\node [style=none] (309) at (10.25, -5) {};
		\node [style=none] (310) at (13.75, -5) {};
		\node [style=none] (311) at (14.25, -7) {};
		\node [style=none] (312) at (17.75, -7) {};
		\node [style=none] (313) at (14.25, -5) {};
		\node [style=none] (314) at (17.75, -5) {};
		\node [style=none] (315) at (15.5, -6) {};
		\node [style=none] (316) at (16.5, -6) {};
		\node [style=none] (317) at (16, -5.375) {$*$};
		\node [style=none] (318) at (9.75, -7) {};
		\node [style=none] (319) at (18.25, -5) {};
		\node [style=none] (320) at (22.25, -7) {};
		\node [style=phase] (321) at (-26, -7) {$*$};
		\node [style=phase] (322) at (-18, -7) {$*$};
		\node [style=phase] (323) at (6, -7) {$*$};
		\node [style=phase] (324) at (14, -7) {$*$};
		\node [style=none] (327) at (-13.75, -5) {};
		\node [style=none] (328) at (-10.25, -5) {};
		\node [style=none] (329) at (-5.75, -5) {};
		\node [style=none] (330) at (-2.25, -5) {};
		\node [style=none] (331) at (-9.75, -7) {};
		\node [style=none] (332) at (-9.75, -5) {};
		\node [style=none] (333) at (-6.25, -5) {};
		\node [style=none] (334) at (-8.5, -6) {};
		\node [style=none] (335) at (-7.5, -6) {};
		\node [style=none] (336) at (-8, -5.375) {$*$};
		\node [style=none] (337) at (-6.25, -7) {};
		\node [style=phase] (338) at (-10, -7) {$*$};
		\node [style=none] (339) at (2.25, -5) {};
		\node [style=none] (340) at (-1.75, -7) {};
		\node [style=none] (341) at (-1.75, -5) {};
		\node [style=none] (342) at (1.75, -5) {};
		\node [style=none] (343) at (-0.5, -6) {};
		\node [style=none] (344) at (0.5, -6) {};
		\node [style=none] (345) at (0, -5.375) {$*$};
		\node [style=none] (346) at (1.75, -7) {};
		\node [style=phase] (347) at (-2, -7) {$*$};
		\node [style=none] (348) at (25.75, -7) {};
		\node [style=none] (349) at (22.25, -5) {};
		\node [style=none] (350) at (25.75, -5) {};
		\node [style=none] (351) at (23.5, -6) {};
		\node [style=none] (352) at (24.5, -6) {};
		\node [style=none] (353) at (24, -5.375) {$*$};
		\node [style=none] (354) at (27.25, -5) {};
		\node [style=none] (355) at (27.25, -7) {};
		\node [style=phase] (356) at (22, -7) {$*$};
		\node [style=phase] (366) at (26.25, 7) {$*$};
		\node [style=phase] (367) at (26.25, 5) {$*$};
		\node [style=phase] (368) at (26.25, 3) {$*$};
		\node [style=phase] (369) at (26.25, 1) {$*$};
		\node [style=phase] (371) at (26.25, -1) {$*$};
		\node [style=phase] (372) at (26.25, -3) {$*$};
		\node [style=phase] (373) at (26.25, -5) {$*$};
		\node [style=phase] (374) at (26.25, -7) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
		\draw [in=-180, out=0] (53.center) to (56.center);
		\draw [in=0, out=180] (56.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=0] (57.center) to (55.center);
		\draw (54.center) to (60.center);
		\draw [in=180, out=0] (57.center) to (61.center);
		\draw (55.center) to (30.center);
		\draw [in=0, out=180] (67.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (66.center);
		\draw (65.center) to (71.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw [in=0, out=180] (76.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (77.center) to (73.center);
		\draw [in=-180, out=0] (77.center) to (75.center);
		\draw (74.center) to (79.center);
		\draw [in=0, out=180] (85.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw [in=-180, out=0] (86.center) to (84.center);
		\draw (73.center) to (83.center);
		\draw (66.center) to (72.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw (104.center) to (110.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw [in=0, out=180] (115.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw [in=180, out=0] (116.center) to (112.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (123.center) to (128.center);
		\draw (112.center) to (122.center);
		\draw (105.center) to (111.center);
		\draw (142.center) to (113.center);
		\draw [in=-180, out=0] (180.center) to (183.center);
		\draw [in=0, out=180] (183.center) to (181.center);
		\draw (183.center) to (184.center);
		\draw [in=-180, out=0] (184.center) to (182.center);
		\draw [in=180, out=0] (184.center) to (186.center);
		\draw [in=-180, out=0] (187.center) to (190.center);
		\draw [in=0, out=180] (190.center) to (188.center);
		\draw (190.center) to (191.center);
		\draw [in=-180, out=0] (191.center) to (189.center);
		\draw (188.center) to (193.center);
		\draw [in=180, out=0] (191.center) to (194.center);
		\draw [in=-180, out=0] (197.center) to (200.center);
		\draw [in=0, out=180] (200.center) to (198.center);
		\draw (200.center) to (201.center);
		\draw [in=-180, out=0] (201.center) to (199.center);
		\draw [in=180, out=0] (201.center) to (203.center);
		\draw [in=-180, out=0] (204.center) to (207.center);
		\draw [in=0, out=180] (207.center) to (205.center);
		\draw (207.center) to (208.center);
		\draw [in=-180, out=0] (208.center) to (206.center);
		\draw (205.center) to (210.center);
		\draw [in=180, out=0] (208.center) to (211.center);
		\draw (75.center) to (197.center);
		\draw (84.center) to (204.center);
		\draw (206.center) to (187.center);
		\draw (182.center) to (5.center);
		\draw (199.center) to (180.center);
		\draw (189.center) to (53.center);
		\draw [in=-180, out=0] (216.center) to (220.center);
		\draw [in=0, out=180] (220.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw [in=180, out=0] (221.center) to (217.center);
		\draw [in=-180, out=0] (221.center) to (219.center);
		\draw [in=-180, out=0] (223.center) to (226.center);
		\draw [in=0, out=180] (226.center) to (224.center);
		\draw (226.center) to (227.center);
		\draw [in=-180, out=0] (227.center) to (225.center);
		\draw [in=180, out=0] (227.center) to (229.center);
		\draw (225.center) to (216.center);
		\draw [in=-180, out=0] (232.center) to (235.center);
		\draw [in=0, out=180] (235.center) to (233.center);
		\draw (235.center) to (236.center);
		\draw [in=-180, out=0] (236.center) to (234.center);
		\draw [in=180, out=0] (236.center) to (238.center);
		\draw [in=0, out=180] (243.center) to (241.center);
		\draw (243.center) to (244.center);
		\draw [in=-180, out=0] (244.center) to (242.center);
		\draw (242.center) to (232.center);
		\draw (234.center) to (223.center);
		\draw [in=-180, out=0] (255.center) to (258.center);
		\draw [in=0, out=180] (258.center) to (256.center);
		\draw (258.center) to (259.center);
		\draw [in=-180, out=0] (259.center) to (257.center);
		\draw (257.center) to (248.center);
		\draw [in=-180, out=0] (264.center) to (267.center);
		\draw [in=0, out=180] (267.center) to (265.center);
		\draw (267.center) to (268.center);
		\draw [in=-180, out=0] (268.center) to (266.center);
		\draw [in=0, out=180] (275.center) to (273.center);
		\draw (275.center) to (276.center);
		\draw [in=-180, out=0] (276.center) to (274.center);
		\draw (274.center) to (264.center);
		\draw (266.center) to (255.center);
		\draw [in=180, out=0] (259.center) to (142.center);
		\draw [in=180, out=0] (268.center) to (110.center);
		\draw (219.center) to (280.center);
		\draw [in=-180, out=0] (284.center) to (287.center);
		\draw [in=0, out=180] (287.center) to (285.center);
		\draw (287.center) to (288.center);
		\draw [in=-180, out=0] (288.center) to (286.center);
		\draw (290.center) to (284.center);
		\draw (285.center) to (291.center);
		\draw [in=-180, out=0] (294.center) to (297.center);
		\draw [in=0, out=180] (297.center) to (295.center);
		\draw (297.center) to (298.center);
		\draw [in=-180, out=0] (298.center) to (296.center);
		\draw (300.center) to (294.center);
		\draw (293.center) to (295.center);
		\draw (286.center) to (292.center);
		\draw [in=180, out=0] (288.center) to (300.center);
		\draw [in=-180, out=0] (301.center) to (304.center);
		\draw [in=0, out=180] (304.center) to (302.center);
		\draw (304.center) to (305.center);
		\draw [in=-180, out=0] (305.center) to (303.center);
		\draw (302.center) to (308.center);
		\draw [in=-180, out=0] (311.center) to (315.center);
		\draw [in=0, out=180] (315.center) to (313.center);
		\draw (315.center) to (316.center);
		\draw [in=180, out=0] (316.center) to (312.center);
		\draw [in=-180, out=0] (316.center) to (314.center);
		\draw (318.center) to (311.center);
		\draw (314.center) to (319.center);
		\draw (312.center) to (320.center);
		\draw (310.center) to (313.center);
		\draw (303.center) to (309.center);
		\draw [in=180, out=0] (305.center) to (318.center);
		\draw (296.center) to (327.center);
		\draw [in=180, out=0] (298.center) to (307.center);
		\draw [in=-180, out=0] (331.center) to (334.center);
		\draw [in=0, out=180] (334.center) to (332.center);
		\draw (334.center) to (335.center);
		\draw [in=-180, out=0] (335.center) to (333.center);
		\draw [in=180, out=0] (335.center) to (337.center);
		\draw (333.center) to (329.center);
		\draw [in=-180, out=0] (340.center) to (343.center);
		\draw [in=0, out=180] (343.center) to (341.center);
		\draw (343.center) to (344.center);
		\draw [in=-180, out=0] (344.center) to (342.center);
		\draw [in=180, out=0] (344.center) to (346.center);
		\draw (342.center) to (339.center);
		\draw (346.center) to (301.center);
		\draw (337.center) to (340.center);
		\draw (307.center) to (331.center);
		\draw [in=-180, out=0] (292.center) to (67.center);
		\draw [in=-180, out=0] (327.center) to (85.center);
		\draw [in=180, out=0] (68.center) to (293.center);
		\draw [in=-180, out=0] (309.center) to (106.center);
		\draw [in=-180, out=0] (319.center) to (124.center);
		\draw [in=180, out=0] (107.center) to (310.center);
		\draw [in=180, out=0] (86.center) to (328.center);
		\draw [in=-180, out=0] (329.center) to (243.center);
		\draw [in=180, out=0] (244.center) to (330.center);
		\draw [in=-180, out=0] (339.center) to (275.center);
		\draw [in=180, out=0] (276.center) to (308.center);
		\draw [in=0, out=180] (351.center) to (349.center);
		\draw (351.center) to (352.center);
		\draw [in=180, out=0] (352.center) to (348.center);
		\draw [in=-180, out=0] (352.center) to (350.center);
		\draw (350.center) to (354.center);
		\draw (348.center) to (355.center);
		\draw [in=-180, out=0] (320.center) to (351.center);
		\draw (214.center) to (181.center);
		\draw (215.center) to (198.center);
		\draw (61.center) to (224.center);
		\draw (31.center) to (218.center);
		\draw (194.center) to (233.center);
		\draw (211.center) to (241.center);
		\draw (328.center) to (332.center);
		\draw (330.center) to (341.center);
		\draw (238.center) to (273.center);
		\draw (229.center) to (265.center);
		\draw (217.center) to (256.center);
		\draw (121.center) to (349.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-trianglePPRSleft.tikz <==
\begin{tikzpicture}[scale=0.54, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.75, 3) {};
		\node [style=none] (10) at (-5.75, 5) {};
		\node [style=none] (11) at (-2.25, 5) {};
		\node [style=none] (12) at (-4.5, 4) {};
		\node [style=none] (13) at (-3.5, 4) {};
		\node [style=none] (14) at (-4, 4.625) {$*$};
		\node [style=none] (16) at (-27, 5) {};
		\node [style=none] (19) at (-1.75, 5) {};
		\node [style=none] (20) at (1.75, 5) {};
		\node [style=none] (21) at (-1.75, 7) {};
		\node [style=none] (22) at (1.75, 7) {};
		\node [style=none] (23) at (-0.5, 6) {};
		\node [style=none] (24) at (0.5, 6) {};
		\node [style=none] (25) at (0, 6.625) {$*$};
		\node [style=none] (27) at (-27, 7) {};
		\node [style=none] (28) at (27.25, 7) {};
		\node [style=none] (30) at (2.25, 3) {};
		\node [style=none] (31) at (5.75, 3) {};
		\node [style=none] (32) at (2.25, 5) {};
		\node [style=none] (33) at (5.75, 5) {};
		\node [style=none] (34) at (3.5, 4) {};
		\node [style=none] (35) at (4.5, 4) {};
		\node [style=none] (36) at (4, 4.625) {$*$};
		\node [style=none] (37) at (-2.25, 3) {};
		\node [style=none] (39) at (27.25, 5) {};
		\node [style=none] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-1.75, 3) {};
		\node [style=none] (55) at (1.75, 3) {};
		\node [style=none] (56) at (-0.5, 2) {};
		\node [style=none] (57) at (0.5, 2) {};
		\node [style=none] (58) at (0, 2.625) {$*$};
		\node [style=none] (60) at (-2.25, 3) {};
		\node [style=none] (61) at (1.75, 1) {};
		\node [style=phase] (62) at (-2, 3) {$*$};
		\node [style=none] (65) at (-21.75, -3) {};
		\node [style=none] (66) at (-18.25, -3) {};
		\node [style=none] (67) at (-20.5, -4) {};
		\node [style=none] (68) at (-19.5, -4) {};
		\node [style=none] (71) at (-27, -3) {};
		\node [style=none] (79) at (-27, -1) {};
		\node [style=none] (83) at (-13.75, -3) {};
		\node [style=none] (84) at (-10.25, -3) {};
		\node [style=none] (85) at (-12.5, -4) {};
		\node [style=none] (86) at (-11.5, -4) {};
		\node [style=none] (87) at (-12, -3.375) {$*$};
		\node [style=none] (104) at (10.25, -3) {};
		\node [style=none] (105) at (13.75, -3) {};
		\node [style=none] (106) at (11.5, -4) {};
		\node [style=none] (107) at (12.5, -4) {};
		\node [style=none] (108) at (12, -3.375) {$*$};
		\node [style=none] (111) at (14.25, -3) {};
		\node [style=none] (112) at (17.75, -3) {};
		\node [style=none] (113) at (14.25, -1) {};
		\node [style=none] (114) at (17.75, -1) {};
		\node [style=none] (115) at (15.5, -2) {};
		\node [style=none] (116) at (16.5, -2) {};
		\node [style=none] (117) at (16, -1.375) {$*$};
		\node [style=none] (119) at (27.25, -1) {};
		\node [style=none] (121) at (21.75, -5) {};
		\node [style=none] (122) at (18.25, -3) {};
		\node [style=none] (123) at (21.75, -3) {};
		\node [style=none] (124) at (19.5, -4) {};
		\node [style=none] (125) at (20.5, -4) {};
		\node [style=none] (126) at (20, -3.375) {$*$};
		\node [style=none] (128) at (27.25, -3) {};
		\node [style=phaserouge] (160) at (-6, 5) {$0$};
		\node [style=phase] (161) at (-2, 7) {$*$};
		\node [style=phaserouge] (163) at (-22, -3) {$0$};
		\node [style=phase] (164) at (-14, -3) {$*$};
		\node [style=phaserouge] (165) at (2, 5) {$0$};
		\node [style=phaserouge] (166) at (10, -3) {$0$};
		\node [style=phase] (167) at (18, -3) {$*$};
		\node [style=phase] (168) at (14, -1) {$*$};
		\node [style=none] (181) at (-9.75, 3) {};
		\node [style=none] (182) at (-6.25, 3) {};
		\node [style=none] (183) at (-8.5, 2) {};
		\node [style=none] (184) at (-7.5, 2) {};
		\node [style=none] (185) at (-8, 2.625) {$*$};
		\node [style=none] (186) at (-6.25, 1) {};
		\node [style=none] (187) at (-5.75, -1) {};
		\node [style=none] (188) at (-5.75, 1) {};
		\node [style=none] (189) at (-2.25, 1) {};
		\node [style=none] (190) at (-4.5, 0) {};
		\node [style=none] (191) at (-3.5, 0) {};
		\node [style=none] (192) at (-4, 0.625) {$*$};
		\node [style=none] (193) at (-6.25, 1) {};
		\node [style=none] (194) at (-2.25, -1) {};
		\node [style=phaserouge] (195) at (-6, 1) {$0$};
		\node [style=phase] (196) at (-10, 3) {$*$};
		\node [style=none] (204) at (-9.75, -3) {};
		\node [style=none] (205) at (-9.75, -1) {};
		\node [style=none] (206) at (-6.25, -1) {};
		\node [style=none] (207) at (-8.5, -2) {};
		\node [style=none] (208) at (-7.5, -2) {};
		\node [style=none] (209) at (-8, -1.375) {$*$};
		\node [style=none] (211) at (-6.25, -3) {};
		\node [style=phase] (212) at (-10, -1) {$*$};
		\node [style=none] (214) at (-27, 3) {};
		\node [style=none] (215) at (-27, 1) {};
		\node [style=none] (216) at (6.25, 1) {};
		\node [style=none] (217) at (9.75, 1) {};
		\node [style=none] (218) at (6.25, 3) {};
		\node [style=none] (219) at (9.75, 3) {};
		\node [style=none] (220) at (7.5, 2) {};
		\node [style=none] (221) at (8.5, 2) {};
		\node [style=none] (222) at (8, 2.625) {$*$};
		\node [style=none] (224) at (2.25, 1) {};
		\node [style=none] (225) at (5.75, 1) {};
		\node [style=none] (226) at (3.5, 0) {};
		\node [style=none] (227) at (4.5, 0) {};
		\node [style=none] (228) at (4, 0.625) {$*$};
		\node [style=none] (229) at (5.75, -1) {};
		\node [style=phase] (230) at (2, 1) {$*$};
		\node [style=phase] (231) at (6, 3) {$*$};
		\node [style=none] (248) at (27.25, 1) {};
		\node [style=none] (280) at (27.25, 3) {};
		\node [style=none] (284) at (-25.75, -7) {};
		\node [style=none] (285) at (-25.75, -5) {};
		\node [style=none] (286) at (-22.25, -5) {};
		\node [style=none] (287) at (-24.5, -6) {};
		\node [style=none] (288) at (-23.5, -6) {};
		\node [style=none] (289) at (-24, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (290) at (-27, -7) {};
		\node [style=none] (291) at (-27, -5) {};
		\node [style=none] (292) at (-21.75, -5) {};
		\node [style=none] (293) at (-18.25, -5) {};
		\node [style=none] (300) at (-22.25, -7) {};
		\node [style=none] (301) at (6.25, -7) {};
		\node [style=none] (302) at (6.25, -5) {};
		\node [style=none] (303) at (9.75, -5) {};
		\node [style=none] (304) at (7.5, -6) {};
		\node [style=none] (305) at (8.5, -6) {};
		\node [style=none] (306) at (8, -5.375) {$*$};
		\node [style=none] (309) at (10.25, -5) {};
		\node [style=none] (310) at (13.75, -5) {};
		\node [style=none] (318) at (9.75, -7) {};
		\node [style=phaserouge] (321) at (-26, -5) {$0$};
		\node [style=phase] (323) at (6, -5) {$*$};
		\node [style=none] (328) at (-10.25, -5) {};
		\node [style=none] (354) at (27.25, -5) {};
		\node [style=none] (355) at (27.25, -7) {};
		\node [style=phase] (358) at (26.25, -7) {$\star$};
		\node [style=phase] (359) at (26.25, 7) {$\star$};
		\node [style=phaserouge] (360) at (26.25, 5) {$0$};
		\node [style=phaserouge] (361) at (26.25, -1) {$0$};
		\node [style=phase] (362) at (26.25, -3) {$\star$};
		\node [style=phase] (363) at (26.25, -5) {$\star$};
		\node [style=phase] (364) at (26.25, 3) {$\star$};
		\node [style=phaserouge] (365) at (26.25, 1) {$0$};
		\node [style=none] (366) at (-17.75, -3) {};
		\node [style=none] (367) at (-17.75, -1) {};
		\node [style=none] (368) at (-14.25, -1) {};
		\node [style=none] (369) at (-16.5, -2) {};
		\node [style=none] (370) at (-15.5, -2) {};
		\node [style=none] (371) at (-16, -1.375) {\textcolor{red}{$0$}};
		\node [style=none] (373) at (-14.25, -3) {};
		\node [style=phaserouge] (374) at (-18, -1) {$0$};
		\node [style=none] (375) at (-13.75, -1) {};
		\node [style=none] (376) at (-13.75, 1) {};
		\node [style=none] (377) at (-10.25, 1) {};
		\node [style=none] (378) at (-12.5, 0) {};
		\node [style=none] (379) at (-11.5, 0) {};
		\node [style=none] (380) at (-12, 0.625) {\textcolor{red}{$0$}};
		\node [style=none] (381) at (-9.75, 1) {};
		\node [style=none] (382) at (-10.25, -1) {};
		\node [style=phaserouge] (383) at (-14, 1) {$0$};
		\node [style=none] (384) at (-20, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (385) at (-17.75, -7) {};
		\node [style=none] (386) at (-17.75, -5) {};
		\node [style=none] (387) at (-14.25, -5) {};
		\node [style=none] (388) at (-16.5, -6) {};
		\node [style=none] (389) at (-15.5, -6) {};
		\node [style=none] (390) at (-16, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (391) at (-14.25, -7) {};
		\node [style=phaserouge] (392) at (-18, -5) {$0$};
		\node [style=none] (393) at (-13.75, -5) {};
		\node [style=none] (394) at (-9.75, -7) {};
		\node [style=none] (395) at (-9.75, -5) {};
		\node [style=none] (396) at (-6.25, -5) {};
		\node [style=none] (397) at (-8.5, -6) {};
		\node [style=none] (398) at (-7.5, -6) {};
		\node [style=none] (399) at (-8, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (400) at (-6.25, -7) {};
		\node [style=phaserouge] (401) at (-10, -5) {$0$};
		\node [style=none] (403) at (-5.75, -5) {};
		\node [style=none] (404) at (-5.75, -3) {};
		\node [style=none] (405) at (-2.25, -3) {};
		\node [style=none] (406) at (-4.5, -4) {};
		\node [style=none] (407) at (-3.5, -4) {};
		\node [style=none] (408) at (-4, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (409) at (-2.25, -5) {};
		\node [style=phaserouge] (410) at (-6, -3) {$0$};
		\node [style=none] (412) at (-1.75, -3) {};
		\node [style=none] (413) at (-1.75, -1) {};
		\node [style=none] (414) at (1.75, -1) {};
		\node [style=none] (415) at (-0.5, -2) {};
		\node [style=none] (416) at (0.5, -2) {};
		\node [style=none] (417) at (0, -1.375) {\textcolor{red}{$0$}};
		\node [style=none] (418) at (1.75, -3) {};
		\node [style=phaserouge] (419) at (-2, -1) {$0$};
		\node [style=none] (420) at (2.25, -1) {};
		\node [style=none] (421) at (-1.75, -7) {};
		\node [style=none] (422) at (-1.75, -5) {};
		\node [style=none] (423) at (1.75, -5) {};
		\node [style=none] (424) at (-0.5, -6) {};
		\node [style=none] (425) at (0.5, -6) {};
		\node [style=none] (426) at (0, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (427) at (1.75, -7) {};
		\node [style=phaserouge] (428) at (-2, -5) {$0$};
		\node [style=none] (430) at (2.25, -5) {};
		\node [style=none] (431) at (2.25, -3) {};
		\node [style=none] (432) at (5.75, -3) {};
		\node [style=none] (433) at (3.5, -4) {};
		\node [style=none] (434) at (4.5, -4) {};
		\node [style=none] (435) at (4, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (436) at (5.75, -5) {};
		\node [style=phaserouge] (437) at (2, -3) {$0$};
		\node [style=none] (439) at (6.25, -3) {};
		\node [style=none] (440) at (6.25, -1) {};
		\node [style=none] (441) at (9.75, -1) {};
		\node [style=none] (442) at (7.5, -2) {};
		\node [style=none] (443) at (8.5, -2) {};
		\node [style=none] (444) at (8, -1.375) {\textcolor{red}{$0$}};
		\node [style=none] (445) at (9.75, -3) {};
		\node [style=phaserouge] (446) at (6, -1) {$0$};
		\node [style=none] (448) at (10.25, -1) {};
		\node [style=none] (449) at (10.25, 1) {};
		\node [style=none] (450) at (13.75, 1) {};
		\node [style=none] (451) at (11.5, 0) {};
		\node [style=none] (452) at (12.5, 0) {};
		\node [style=none] (453) at (12, 0.625) {\textcolor{red}{$0$}};
		\node [style=none] (454) at (13.75, -1) {};
		\node [style=phaserouge] (455) at (10, 1) {$0$};
		\node [style=none] (457) at (14.25, -7) {};
		\node [style=none] (458) at (14.25, -5) {};
		\node [style=none] (459) at (17.75, -5) {};
		\node [style=none] (460) at (15.5, -6) {};
		\node [style=none] (461) at (16.5, -6) {};
		\node [style=none] (462) at (16, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (463) at (17.75, -7) {};
		\node [style=phaserouge] (464) at (14, -5) {$0$};
		\node [style=none] (465) at (18.25, -5) {};
		\node [style=none] (466) at (22.25, -7) {};
		\node [style=none] (467) at (22.25, -5) {};
		\node [style=none] (468) at (25.75, -5) {};
		\node [style=none] (469) at (23.5, -6) {};
		\node [style=none] (470) at (24.5, -6) {};
		\node [style=none] (471) at (24, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (472) at (25.75, -7) {};
		\node [style=phaserouge] (473) at (22, -5) {$0$};
		\node [style=none] (-474) at (-25.75, -3.75) {};
		\node [style=none] (-475) at (-24, -7.25) {};
		\node [style=none] (-476) at (-12.75, 2.75) {};
		\node [style=none] (-477) at (-11, -0.75) {};
		\node [style=none] (-478) at (-1.75, -3.75) {};
		\node [style=none] (-479) at (0.25, -7.25) {};
		\node [style=none] (-480) at (11.25, 2.75) {};
		\node [style=none] (-481) at (13, -0.75) {};
		\node [style=none] (-482) at (-9.75, -3.75) {};
		\node [style=none] (-483) at (-8, -7.25) {};
		\node [style=none] (-484) at (-0.75, 0.75) {};
		\node [style=none] (-485) at (1, -2.75) {};
		\node [style=none] (-486) at (-17.75, -3.75) {};
		\node [style=none] (-487) at (-16, -7.25) {};
		\node [style=none] (-488) at (-16.75, -3.25) {};
		\node [style=none] (-489) at (-15, -6.75) {};
		\node [style=none] (-490) at (14.25, -3.75) {};
		\node [style=none] (-491) at (16, -7.25) {};
		\node [style=none] (-492) at (15.25, -3.25) {};
		\node [style=none] (-493) at (17, -6.75) {};
		\node [style=none] (-494) at (22.25, -3.75) {};
		\node [style=none] (-495) at (24, -7.25) {};
		\node [style=none] (-496) at (23.25, -3.25) {};
		\node [style=none] (-497) at (25, -6.75) {};
		\draw [style=rougefonce, bend right=90, looseness=1.75] (-474.center) to (-475.center);
		\draw [style=rougefonce, bend left=90, looseness=1.75] (-476.center) to (-477.center);
		\draw [style=rougefonce] (-474.center) to (-476.center);
		\draw [style=rougefonce] (-475.center) to (-477.center);
		\draw [style=rougefonce, bend right=90, looseness=1.75] (-478.center) to (-479.center);
		\draw [style=rougefonce, bend left=90, looseness=1.75] (-480.center) to (-481.center);
		\draw [style=rougefonce] (-478.center) to (-480.center);
		\draw [style=rougefonce] (-479.center) to (-481.center);
		\draw [style=rougefonce, bend right=90, looseness=1.75] (-482.center) to (-483.center);
		\draw [style=rougefonce, bend left=90, looseness=1.75] (-484.center) to (-485.center);
		\draw [style=rougefonce] (-482.center) to (-484.center);
		\draw [style=rougefonce] (-483.center) to (-485.center);
		\draw [style=rougefonce, bend right=90, looseness=1.75] (-486.center) to (-487.center);
		\draw [style=rougefonce, bend left=90, looseness=1.75] (-488.center) to (-489.center);
		\draw [style=rougefonce] (-486.center) to (-488.center);
		\draw [style=rougefonce] (-487.center) to (-489.center);
		\draw [style=rougefonce, bend right=90, looseness=1.75] (-490.center) to (-491.center);
		\draw [style=rougefonce, bend left=90, looseness=1.75] (-492.center) to (-493.center);
		\draw [style=rougefonce] (-490.center) to (-492.center);
		\draw [style=rougefonce] (-491.center) to (-493.center);
		\draw [style=rougefonce, bend right=90, looseness=1.75] (-494.center) to (-495.center);
		\draw [style=rougefonce, bend left=90, looseness=1.75] (-496.center) to (-497.center);
		\draw [style=rougefonce] (-494.center) to (-496.center);
		\draw [style=rougefonce] (-495.center) to (-497.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
		\draw [in=-180, out=0] (53.center) to (56.center);
		\draw [in=0, out=180] (56.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=0] (57.center) to (55.center);
		\draw (54.center) to (60.center);
		\draw [in=180, out=0] (57.center) to (61.center);
		\draw (55.center) to (30.center);
		\draw [style=rouge, in=0, out=180] (67.center) to (65.center);
		\draw [style=rouge] (67.center) to (68.center);
		\draw [style=rouge, in=-180, out=0] (68.center) to (66.center);
		\draw (65.center) to (71.center);
		\draw [in=0, out=180] (85.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw [in=-180, out=0] (86.center) to (84.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw [in=0, out=180] (115.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw [in=180, out=0] (116.center) to (112.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (123.center) to (128.center);
		\draw (112.center) to (122.center);
		\draw (105.center) to (111.center);
		\draw [in=0, out=180] (183.center) to (181.center);
		\draw (183.center) to (184.center);
		\draw [in=-180, out=0] (184.center) to (182.center);
		\draw [in=180, out=0] (184.center) to (186.center);
		\draw [in=-180, out=0] (187.center) to (190.center);
		\draw [in=0, out=180] (190.center) to (188.center);
		\draw (190.center) to (191.center);
		\draw [in=-180, out=0] (191.center) to (189.center);
		\draw (188.center) to (193.center);
		\draw [in=180, out=0] (191.center) to (194.center);
		\draw [in=-180, out=0] (204.center) to (207.center);
		\draw [in=0, out=180] (207.center) to (205.center);
		\draw (207.center) to (208.center);
		\draw [in=-180, out=0] (208.center) to (206.center);
		\draw [in=180, out=0] (208.center) to (211.center);
		\draw (84.center) to (204.center);
		\draw (206.center) to (187.center);
		\draw (182.center) to (5.center);
		\draw (214.center) to (196);
		\draw (189.center) to (53.center);
		\draw [in=-180, out=0] (216.center) to (220.center);
		\draw [in=0, out=180] (220.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw [in=180, out=0] (221.center) to (217.center);
		\draw [in=-180, out=0] (221.center) to (219.center);
		\draw [in=0, out=180] (226.center) to (224.center);
		\draw (226.center) to (227.center);
		\draw [in=-180, out=0] (227.center) to (225.center);
		\draw [in=180, out=0] (227.center) to (229.center);
		\draw (225.center) to (216.center);
		\draw (61.center) to (230);
		\draw (31.center) to (231);
		\draw (219.center) to (280.center);
		\draw [style=rouge, in=-180, out=0] (284.center) to (287.center);
		\draw [style=rouge, in=0, out=180] (287.center) to (285.center);
		\draw [style=rouge] (287.center) to (288.center);
		\draw [style=rouge, in=-180, out=0] (288.center) to (286.center);
		\draw (290.center) to (284.center);
		\draw (285.center) to (291.center);
		\draw [style=rouge] (286.center) to (292.center);
		\draw [style=rouge, in=180, out=0] (288.center) to (300.center);
		\draw [in=-180, out=0] (301.center) to (304.center);
		\draw [in=0, out=180] (304.center) to (302.center);
		\draw (304.center) to (305.center);
		\draw [in=-180, out=0] (305.center) to (303.center);
		\draw (303.center) to (309.center);
		\draw [in=180, out=0] (305.center) to (318.center);
		\draw [style=rouge, in=-180, out=0] (292.center) to (67.center);
		\draw [style=rouge, in=180, out=0] (68.center) to (293.center);
		\draw [in=-180, out=0] (309.center) to (106.center);
		\draw [in=180, out=0] (107.center) to (310.center);
		\draw [in=180, out=0] (86.center) to (328.center);
		\draw [style=rouge, in=-180, out=0] (366.center) to (369.center);
		\draw [style=rouge, in=0, out=180] (369.center) to (367.center);
		\draw [style=rouge] (369.center) to (370.center);
		\draw [style=rouge, in=-180, out=0] (370.center) to (368.center);
		\draw [style=rouge, in=180, out=0] (370.center) to (373.center);
		\draw (373.center) to (83.center);
		\draw [style=rouge, in=-180, out=0] (375.center) to (378.center);
		\draw [style=rouge, in=0, out=180] (378.center) to (376.center);
		\draw [style=rouge] (378.center) to (379.center);
		\draw [style=rouge, in=-180, out=0] (379.center) to (377.center);
		\draw (377.center) to (381.center);
		\draw [style=rouge, in=180, out=0] (379.center) to (382.center);
		\draw [in=-180, out=0] (381.center) to (183.center);
		\draw (205.center) to (382.center);
		\draw [style=rouge] (368.center) to (375.center);
		\draw [style=rouge] (66.center) to (366.center);
		\draw [style=rouge, in=-180, out=0] (385.center) to (388.center);
		\draw [style=rouge, in=0, out=180] (388.center) to (386.center);
		\draw [style=rouge] (388.center) to (389.center);
		\draw [style=rouge, in=-180, out=0] (389.center) to (387.center);
		\draw [style=rouge, in=180, out=0] (389.center) to (391.center);
		\draw (387.center) to (393.center);
		\draw (300.center) to (385.center);
		\draw [in=-180, out=0] (393.center) to (85.center);
		\draw [style=rouge, in=-180, out=0] (394.center) to (397.center);
		\draw [style=rouge, in=0, out=180] (397.center) to (395.center);
		\draw [style=rouge] (397.center) to (398.center);
		\draw [style=rouge, in=-180, out=0] (398.center) to (396.center);
		\draw [style=rouge, in=180, out=0] (398.center) to (400.center);
		\draw (391.center) to (394.center);
		\draw [style=rouge, in=-180, out=0] (403.center) to (406.center);
		\draw [style=rouge, in=0, out=180] (406.center) to (404.center);
		\draw [style=rouge] (406.center) to (407.center);
		\draw [style=rouge, in=-180, out=0] (407.center) to (405.center);
		\draw [style=rouge, in=180, out=0] (407.center) to (409.center);
		\draw [style=rouge] (396.center) to (403.center);
		\draw [style=rouge, in=-180, out=0] (412.center) to (415.center);
		\draw [style=rouge, in=0, out=180] (415.center) to (413.center);
		\draw [style=rouge] (415.center) to (416.center);
		\draw [style=rouge, in=-180, out=0] (416.center) to (414.center);
		\draw [style=rouge, in=180, out=0] (416.center) to (418.center);
		\draw (414.center) to (420.center);
		\draw [style=rouge, in=-180, out=0] (421.center) to (424.center);
		\draw [style=rouge, in=0, out=180] (424.center) to (422.center);
		\draw [style=rouge] (424.center) to (425.center);
		\draw [style=rouge, in=-180, out=0] (425.center) to (423.center);
		\draw [style=rouge, in=180, out=0] (425.center) to (427.center);
		\draw [in=-180, out=0] (420.center) to (226.center);
		\draw [style=rouge] (405.center) to (412.center);
		\draw (427.center) to (301.center);
		\draw (400.center) to (421.center);
		\draw [style=rouge, in=-180, out=0] (430.center) to (433.center);
		\draw [style=rouge, in=0, out=180] (433.center) to (431.center);
		\draw [style=rouge] (433.center) to (434.center);
		\draw [style=rouge, in=-180, out=0] (434.center) to (432.center);
		\draw [style=rouge, in=180, out=0] (434.center) to (436.center);
		\draw [style=rouge] (423.center) to (430.center);
		\draw [style=rouge, in=-180, out=0] (439.center) to (442.center);
		\draw [style=rouge, in=0, out=180] (442.center) to (440.center);
		\draw [style=rouge] (442.center) to (443.center);
		\draw [style=rouge, in=-180, out=0] (443.center) to (441.center);
		\draw [style=rouge, in=180, out=0] (443.center) to (445.center);
		\draw [style=rouge] (432.center) to (439.center);
		\draw [style=rouge, in=-180, out=0] (448.center) to (451.center);
		\draw [style=rouge, in=0, out=180] (451.center) to (449.center);
		\draw [style=rouge] (451.center) to (452.center);
		\draw [style=rouge, in=-180, out=0] (452.center) to (450.center);
		\draw [style=rouge, in=180, out=0] (452.center) to (454.center);
		\draw [style=rouge] (441.center) to (448.center);
		\draw [style=rouge, in=-180, out=0] (457.center) to (460.center);
		\draw [style=rouge, in=0, out=180] (460.center) to (458.center);
		\draw [style=rouge] (460.center) to (461.center);
		\draw [style=rouge, in=-180, out=0] (461.center) to (459.center);
		\draw [style=rouge, in=180, out=0] (461.center) to (463.center);
		\draw (459.center) to (465.center);
		\draw (318.center) to (457.center);
		\draw [in=-180, out=0] (465.center) to (124.center);
		\draw [style=rouge, in=-180, out=0] (466.center) to (469.center);
		\draw [style=rouge, in=0, out=180] (469.center) to (467.center);
		\draw [style=rouge] (469.center) to (470.center);
		\draw [style=rouge, in=-180, out=0] (470.center) to (468.center);
		\draw [style=rouge, in=180, out=0] (470.center) to (472.center);
		\draw (472.center) to (355.center);
		\draw (463.center) to (466.center);
		\draw (450.center) to (248.center);
		\draw (215.center) to (376.center);
		\draw (79.center) to (367.center);
		\draw (468.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-trianglePPRSright.tikz <==
\begin{tikzpicture}[scale=0.54, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.75, 3) {};
		\node [style=none] (10) at (-5.75, 5) {};
		\node [style=none] (11) at (-2.25, 5) {};
		\node [style=none] (12) at (-4.5, 4) {};
		\node [style=none] (13) at (-3.5, 4) {};
		\node [style=none] (14) at (-4, 4.625) {$*$};
		\node [style=none] (16) at (-15, 5) {};
		\node [style=none] (19) at (-1.75, 5) {};
		\node [style=none] (20) at (1.75, 5) {};
		\node [style=none] (21) at (-1.75, 7) {};
		\node [style=none] (22) at (1.75, 7) {};
		\node [style=none] (23) at (-0.5, 6) {};
		\node [style=none] (24) at (0.5, 6) {};
		\node [style=none] (25) at (0, 6.625) {$*$};
		\node [style=none] (27) at (-15, 7) {};
		\node [style=none] (28) at (23.25, 7) {};
		\node [style=none] (30) at (2.25, 3) {};
		\node [style=none] (31) at (5.75, 3) {};
		\node [style=none] (32) at (2.25, 5) {};
		\node [style=none] (33) at (5.75, 5) {};
		\node [style=none] (34) at (3.5, 4) {};
		\node [style=none] (35) at (4.5, 4) {};
		\node [style=none] (36) at (4, 4.625) {$*$};
		\node [style=none] (37) at (-2.25, 3) {};
		\node [style=none] (39) at (23.25, 5) {};
		\node [style=none] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-1.75, 3) {};
		\node [style=none] (55) at (1.75, 3) {};
		\node [style=none] (56) at (-0.5, 2) {};
		\node [style=none] (57) at (0.5, 2) {};
		\node [style=none] (58) at (0, 2.625) {$*$};
		\node [style=none] (60) at (-2.25, 3) {};
		\node [style=none] (61) at (1.75, 1) {};
		\node [style=phase] (62) at (-2, 3) {$*$};
		\node [style=none] (83) at (-13.75, -3) {};
		\node [style=none] (84) at (-10.25, -3) {};
		\node [style=none] (85) at (-12.5, -4) {};
		\node [style=none] (86) at (-11.5, -4) {};
		\node [style=none] (87) at (-12, -3.375) {$*$};
		\node [style=none] (104) at (10.25, -3) {};
		\node [style=none] (105) at (13.75, -3) {};
		\node [style=none] (106) at (11.5, -4) {};
		\node [style=none] (107) at (12.5, -4) {};
		\node [style=none] (108) at (12, -3.375) {$*$};
		\node [style=none] (111) at (14.25, -3) {};
		\node [style=none] (112) at (17.75, -3) {};
		\node [style=none] (113) at (14.25, -1) {};
		\node [style=none] (114) at (17.75, -1) {};
		\node [style=none] (115) at (15.5, -2) {};
		\node [style=none] (116) at (16.5, -2) {};
		\node [style=none] (117) at (16, -1.375) {$*$};
		\node [style=none] (119) at (23.25, -1) {};
		\node [style=none] (122) at (18.25, -3) {};
		\node [style=none] (123) at (21.75, -3) {};
		\node [style=none] (124) at (19.5, -4) {};
		\node [style=none] (125) at (20.5, -4) {};
		\node [style=none] (126) at (20, -3.375) {$*$};
		\node [style=none] (128) at (23.25, -3) {};
		\node [style=phase] (161) at (-2, 7) {$*$};
		\node [style=phase] (164) at (-14, -3) {$*$};
		\node [style=phase] (167) at (18, -3) {$*$};
		\node [style=phase] (168) at (14, -1) {$*$};
		\node [style=none] (181) at (-9.75, 3) {};
		\node [style=none] (182) at (-6.25, 3) {};
		\node [style=none] (183) at (-8.5, 2) {};
		\node [style=none] (184) at (-7.5, 2) {};
		\node [style=none] (185) at (-8, 2.625) {$*$};
		\node [style=none] (186) at (-6.25, 1) {};
		\node [style=none] (187) at (-5.75, -1) {};
		\node [style=none] (188) at (-5.75, 1) {};
		\node [style=none] (189) at (-2.25, 1) {};
		\node [style=none] (190) at (-4.5, 0) {};
		\node [style=none] (191) at (-3.5, 0) {};
		\node [style=none] (192) at (-4, 0.625) {$*$};
		\node [style=none] (193) at (-6.25, 1) {};
		\node [style=none] (194) at (-2.25, -1) {};
		\node [style=phase] (196) at (-10, 3) {$*$};
		\node [style=none] (204) at (-9.75, -3) {};
		\node [style=none] (205) at (-9.75, -1) {};
		\node [style=none] (206) at (-6.25, -1) {};
		\node [style=none] (207) at (-8.5, -2) {};
		\node [style=none] (208) at (-7.5, -2) {};
		\node [style=none] (209) at (-8, -1.375) {$*$};
		\node [style=none] (211) at (-6.25, -3) {};
		\node [style=phase] (212) at (-10, -1) {$*$};
		\node [style=none] (214) at (-15, 3) {};
		\node [style=none] (216) at (6.25, 1) {};
		\node [style=none] (218) at (6.25, 3) {};
		\node [style=none] (219) at (9.75, 3) {};
		\node [style=none] (220) at (7.5, 2) {};
		\node [style=none] (221) at (8.5, 2) {};
		\node [style=none] (222) at (8, 2.625) {$*$};
		\node [style=none] (224) at (2.25, 1) {};
		\node [style=none] (225) at (5.75, 1) {};
		\node [style=none] (226) at (3.5, 0) {};
		\node [style=none] (227) at (4.5, 0) {};
		\node [style=none] (228) at (4, 0.625) {$*$};
		\node [style=none] (229) at (5.75, -1) {};
		\node [style=phase] (230) at (2, 1) {$*$};
		\node [style=phase] (231) at (6, 3) {$*$};
		\node [style=none] (248) at (23.25, 1) {};
		\node [style=none] (280) at (23.25, 3) {};
		\node [style=none] (301) at (6.25, -7) {};
		\node [style=none] (302) at (6.25, -5) {};
		\node [style=none] (303) at (9.75, -5) {};
		\node [style=none] (304) at (7.5, -6) {};
		\node [style=none] (305) at (8.5, -6) {};
		\node [style=none] (306) at (8, -5.375) {$*$};
		\node [style=none] (309) at (10.25, -5) {};
		\node [style=none] (310) at (13.75, -5) {};
		\node [style=none] (318) at (9.75, -7) {};
		\node [style=phase] (323) at (6, -5) {$*$};
		\node [style=none] (328) at (-10.25, -5) {};
		\node [style=none] (354) at (23.25, -5) {};
		\node [style=phase] (358) at (22.25, -7) {$\star$};
		\node [style=phase] (359) at (22.25, 7) {$\star$};
		\node [style=phase] (362) at (22.25, -3) {$\star$};
		\node [style=phase] (363) at (22.25, -5) {$\star$};
		\node [style=phase] (364) at (22.25, 3) {$\star$};
		\node [style=none] (373) at (-15, -3) {};
		\node [style=none] (377) at (-15, 1) {};
		\node [style=none] (381) at (-9.75, 1) {};
		\node [style=none] (382) at (-15, -1) {};
		\node [style=none] (387) at (-15, -5) {};
		\node [style=none] (393) at (-13.75, -5) {};
		\node [style=none] (420) at (2.25, -1) {};
		\node [style=none] (427) at (-15, -7) {};
		\node [style=none] (450) at (9.75, 1) {};
		\node [style=none] (457) at (23.25, -7) {};
		\node [style=none] (465) at (18.25, -5) {};
		\node [style=none] (468) at (21.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
		\draw [in=-180, out=0] (53.center) to (56.center);
		\draw [in=0, out=180] (56.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=0] (57.center) to (55.center);
		\draw (54.center) to (60.center);
		\draw [in=180, out=0] (57.center) to (61.center);
		\draw (55.center) to (30.center);
		\draw [in=0, out=180] (85.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw [in=-180, out=0] (86.center) to (84.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw [in=0, out=180] (115.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw [in=180, out=0] (116.center) to (112.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (123.center) to (128.center);
		\draw (112.center) to (122.center);
		\draw (105.center) to (111.center);
		\draw [in=0, out=180] (183.center) to (181.center);
		\draw (183.center) to (184.center);
		\draw [in=-180, out=0] (184.center) to (182.center);
		\draw [in=180, out=0] (184.center) to (186.center);
		\draw [in=-180, out=0] (187.center) to (190.center);
		\draw [in=0, out=180] (190.center) to (188.center);
		\draw (190.center) to (191.center);
		\draw [in=-180, out=0] (191.center) to (189.center);
		\draw (188.center) to (193.center);
		\draw [in=180, out=0] (191.center) to (194.center);
		\draw [in=-180, out=0] (204.center) to (207.center);
		\draw [in=0, out=180] (207.center) to (205.center);
		\draw (207.center) to (208.center);
		\draw [in=-180, out=0] (208.center) to (206.center);
		\draw [in=180, out=0] (208.center) to (211.center);
		\draw (84.center) to (204.center);
		\draw (206.center) to (187.center);
		\draw (182.center) to (5.center);
		\draw (214.center) to (196);
		\draw (189.center) to (53.center);
		\draw [in=-180, out=0] (216.center) to (220.center);
		\draw [in=0, out=180] (220.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw [in=-180, out=0] (221.center) to (219.center);
		\draw [in=0, out=180] (226.center) to (224.center);
		\draw (226.center) to (227.center);
		\draw [in=-180, out=0] (227.center) to (225.center);
		\draw [in=180, out=0] (227.center) to (229.center);
		\draw (225.center) to (216.center);
		\draw (61.center) to (230);
		\draw (31.center) to (231);
		\draw (219.center) to (280.center);
		\draw [in=-180, out=0] (301.center) to (304.center);
		\draw [in=0, out=180] (304.center) to (302.center);
		\draw (304.center) to (305.center);
		\draw [in=-180, out=0] (305.center) to (303.center);
		\draw (303.center) to (309.center);
		\draw [in=180, out=0] (305.center) to (318.center);
		\draw [in=-180, out=0] (309.center) to (106.center);
		\draw [in=180, out=0] (107.center) to (310.center);
		\draw [in=180, out=0] (86.center) to (328.center);
		\draw (373.center) to (83.center);
		\draw (377.center) to (381.center);
		\draw [in=-180, out=0] (381.center) to (183.center);
		\draw (205.center) to (382.center);
		\draw (387.center) to (393.center);
		\draw [in=-180, out=0] (393.center) to (85.center);
		\draw [in=-180, out=0] (420.center) to (226.center);
		\draw (427.center) to (301.center);
		\draw (318.center) to (457.center);
		\draw [in=-180, out=0] (465.center) to (124.center);
		\draw (450.center) to (248.center);
		\draw (468.center) to (354.center);
		\draw [in=180, out=0] (221.center) to (450.center);
		\draw [in=180, out=0] (125.center) to (468.center);
		\draw (229.center) to (113.center);
		\draw (211.center) to (104.center);
		\draw (194.center) to (420.center);
		\draw (328.center) to (302.center);
		\draw (310.center) to (465.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-triangleangles.tikz <==
\begin{tikzpicture}[scale=0.44, {every node/.style}={scale=0.55}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.25, 2) {};
		\node [style=none] (10) at (-7.25, 4) {};
		\node [style=none] (11) at (-3.25, 4) {};
		\node [style=none] (12) at (-6, 3) {};
		\node [style=none] (13) at (-4.5, 3) {};
		\node [style=none] (14) at (-5.25, 3.625) {$\alpha_{0,1}$};
		\node [style=none] (16) at (-28.175, 4) {};
		\node [style=none] (19) at (-1.75, 4) {};
		\node [style=none] (20) at (1.75, 4) {};
		\node [style=none] (22) at (1.75, 6) {};
		\node [style=none] (23) at (-0.5, 5) {};
		\node [style=none] (24) at (0.5, 5) {};
		\node [style=none] (25) at (0, 5.625) {$\alpha_{0,0}$};
		\node [style=none] (27) at (-28.175, 6) {};
		\node [style=none] (30) at (3.25, 2) {};
		\node [style=none] (31) at (7.25, 2) {};
		\node [style=none] (32) at (3.25, 4) {};
		\node [style=none] (33) at (7.25, 4) {};
		\node [style=none] (34) at (4.5, 3) {};
		\node [style=none] (35) at (6, 3) {};
		\node [style=none] (36) at (5.25, 3.625) {$\alpha_{1,1}$};
		\node [style=none] (37) at (-3.25, 2) {};
		\node [style=phase] (47) at (34.75, 6) {$\gamma_0$};
		\node [style=none] (53) at (-1.75, 0) {};
		\node [style=none] (54) at (-1.75, 2) {};
		\node [style=none] (55) at (1.75, 2) {};
		\node [style=none] (56) at (-0.5, 1) {};
		\node [style=none] (57) at (0.5, 1) {};
		\node [style=none] (58) at (0, 1.625) {$\alpha_{1,2}$};
		\node [style=none] (60) at (-3.25, 2) {};
		\node [style=none] (61) at (1.75, 0) {};
		\node [style=phase] (62) at (-2.5, 2) {$\beta_{1,2}$};
		\node [style=none] (64) at (-24.925, -6) {};
		\node [style=none] (65) at (-24.925, -4) {};
		\node [style=none] (66) at (-20.925, -4) {};
		\node [style=none] (67) at (-23.675, -5) {};
		\node [style=none] (68) at (-22.175, -5) {};
		\node [style=none] (69) at (-22.925, -4.375) {$\alpha_{0,n-2}$};
		\node [style=none] (70) at (-28.175, -6) {};
		\node [style=none] (71) at (-28.175, -4) {};
		\node [style=none] (72) at (-20.175, -4) {};
		\node [style=none] (73) at (-16.175, -4) {};
		\node [style=none] (74) at (-20.175, -2) {};
		\node [style=none] (75) at (-16.175, -2) {};
		\node [style=none] (76) at (-18.925, -3) {};
		\node [style=none] (77) at (-17.425, -3) {};
		\node [style=none] (78) at (-18.175, -2.375) {$\alpha_{0,n-3}$};
		\node [style=none] (79) at (-28.175, -2) {};
		\node [style=none] (81) at (-13.675, -6) {};
		\node [style=none] (82) at (-9.675, -6) {};
		\node [style=none] (83) at (-13.675, -4) {};
		\node [style=none] (84) at (-9.675, -4) {};
		\node [style=none] (85) at (-12.425, -5) {};
		\node [style=none] (86) at (-10.925, -5) {};
		\node [style=none] (87) at (-11.675, -4.375) {$\alpha_{1,n-2}$};
		\node [style=none] (88) at (-20.925, -6) {};
		\node [style=none] (103) at (12.5, -6) {};
		\node [style=none] (104) at (12.5, -4) {};
		\node [style=none] (105) at (17.5, -4) {};
		\node [style=none] (106) at (13.75, -5) {};
		\node [style=none] (107) at (16.25, -5) {};
		\node [style=none] (108) at (15, -4.375) {$\alpha_{n-4,n-2}$};
		\node [style=none] (109) at (8.75, -6) {};
		\node [style=none] (110) at (8.75, -4) {};
		\node [style=none] (111) at (20.25, -4) {};
		\node [style=none] (112) at (25.25, -4) {};
		\node [style=none] (113) at (20.25, -2) {};
		\node [style=none] (114) at (25.25, -2) {};
		\node [style=none] (115) at (21.5, -3) {};
		\node [style=none] (116) at (24, -3) {};
		\node [style=none] (117) at (22.75, -2.375) {$\alpha_{n-3,n-3}$};
		\node [style=none] (119) at (36.25, -2) {};
		\node [style=none] (120) at (28.75, -6) {};
		\node [style=none] (121) at (33.75, -6) {};
		\node [style=none] (122) at (28.75, -4) {};
		\node [style=none] (123) at (33.75, -4) {};
		\node [style=none] (124) at (30, -5) {};
		\node [style=none] (125) at (32.5, -5) {};
		\node [style=none] (126) at (31.25, -4.375) {$\alpha_{n-2,n-2}$};
		\node [style=none] (127) at (17.5, -6) {};
		\node [style=none] (128) at (36.25, -4) {};
		\node [style=none] (129) at (36.25, -6) {};
		\node [style=none] (142) at (16.5, -2) {};
		\node [style=none] (150) at (7.75, 1.75) {};
		\node [style=none] (151) at (16.25, -1.75) {};
		\node [style=none] (152) at (2.25, -0.25) {};
		\node [style=none] (153) at (8.5, -3.75) {};
		\node [style=none] (154) at (-7.75, 1.75) {};
		\node [style=none] (155) at (-15.75, -1.75) {};
		\node [style=none] (156) at (-2.25, -0.25) {};
		\node [style=none] (157) at (-9.25, -3.75) {};
		\node [style=none] (158) at (-9.25, -6) {};
		\node [style=none] (159) at (8.25, -6) {};
		\node [style=phase] (160) at (-8, 4) {$\beta_{0,1}$};
		\node [style=phase] (161) at (-2.5, 6) {$\beta_{0,0}$};
		\node [style=phase] (162) at (-21.425, -2) {$\beta_{0,n-3}$};
		\node [style=phase] (163) at (-26.175, -4) {$\beta_{0,n-2}$};
		\node [style=phase] (164) at (-14.925, -4) {$\beta_{1,n-2}$};
		\node [style=phase] (165) at (2.5, 4) {$\beta_{1,1}$};
		\node [style=phase] (166) at (10.75, -4) {$\beta_{n-4,n-2}$};
		\node [style=phase] (167) at (27, -4) {$\beta_{n-2,n-2}$};
		\node [style=phase] (168) at (18.5, -2) {$\beta_{n-3,n-3}$};
		\node [style=phase] (169) at (34.75, 4) {$\gamma_1$};
		\node [style=phase] (170) at (34.8, -2) {$\gamma_{n-3}$};
		\node [style=phase] (171) at (34.8, -4) {$\gamma_{n-2}$};
		\node [style=phase] (172) at (34.8, -6) {$\gamma_{n-1}$};
		\node [style=none] (215) at (35.9, -1.2) {$*$};
		\node [style=none] (216) at (35.9, -3.2) {$*$};
		\node [style=none] (217) at (35.9, -5.2) {$*$};
		\node [style=none] (218) at (36.25, 6) {};
		\node [style=none] (219) at (36.25, 4) {};
		\node [style=none] (221) at (35.375, 6.8) {$*$};
		\node [style=none] (222) at (35.375, 4.8) {$*$};
		\node [style=none] (226) at (3.425, 4.8) {$*$};
		\node [style=none] (227) at (-1.575, 2.8) {$*$};
		\node [style=none] (228) at (-7.1, 4.8) {$*$};
		\node [style=none] (229) at (-1.75, 6) {};
		\node [style=none] (230) at (-1.575, 6.8) {$*$};
		\node [style=none] (232) at (0, 6.075) {$*$};
		\node [style=none] (233) at (21.75, -1.925) {$*$};
		\node [style=none] (234) at (-5.25, 4.075) {$*$};
		\node [style=none] (235) at (5.25, 4.075) {$*$};
		\node [style=none] (236) at (0, 2.075) {$*$};
		\node [style=none] (237) at (-12.15, -3.925) {$*$};
		\node [style=none] (238) at (14, -3.925) {$*$};
		\node [style=none] (239) at (30.25, -3.925) {$*$};
		\node [style=none] (241) at (-23.4, -3.925) {$*$};
		\node [style=none] (243) at (-18.65, -1.925) {$*$};
		\node [style=none] (244) at (28.9, -3.2) {$*$};
		\node [style=none] (245) at (12.65, -3.2) {$*$};
		\node [style=none] (246) at (20.4, -1.2) {$*$};
		\node [style=none] (247) at (-13.475, -3.2) {$*$};
		\node [style=none] (248) at (-24.75, -3.2) {$*$};
		\node [style=none] (249) at (-20, -1.2) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
		\draw [in=-180, out=0] (53.center) to (56.center);
		\draw [in=0, out=180] (56.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=0] (57.center) to (55.center);
		\draw (54.center) to (60.center);
		\draw [in=180, out=0] (57.center) to (61.center);
		\draw (55.center) to (30.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw [in=0, out=180] (67.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (66.center);
		\draw (70.center) to (64.center);
		\draw (65.center) to (71.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw [in=0, out=180] (76.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (77.center) to (73.center);
		\draw [in=-180, out=0] (77.center) to (75.center);
		\draw (74.center) to (79.center);
		\draw [in=-180, out=0] (81.center) to (85.center);
		\draw [in=0, out=180] (85.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw [in=180, out=0] (86.center) to (82.center);
		\draw [in=-180, out=0] (86.center) to (84.center);
		\draw (88.center) to (81.center);
		\draw (73.center) to (83.center);
		\draw (66.center) to (72.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw (109.center) to (103.center);
		\draw (104.center) to (110.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw [in=0, out=180] (115.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw [in=180, out=0] (116.center) to (112.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=-180, out=0] (120.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (127.center) to (120.center);
		\draw (123.center) to (128.center);
		\draw (121.center) to (129.center);
		\draw (112.center) to (122.center);
		\draw (105.center) to (111.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw [style=pointilles] (150.center) to (151.center);
		\draw [style=pointilles] (152.center) to (153.center);
		\draw [style=pointilles] (154.center) to (155.center);
		\draw [style=pointilles] (156.center) to (157.center);
		\draw [style=pointilles] (158.center) to (159.center);
		\draw (142.center) to (113.center);
		\draw (22.center) to (218.center);
		\draw (33.center) to (219.center);
		\draw [in=0, out=180] (23.center) to (229.center);
		\draw (229.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-trianglewithoutphases-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 5.25) {};
		\node [style=none] (1) at (-3.5, 4.25) {};
		\node [style=none] (2) at (-2.5, 4.25) {};
		\node [style=none] (3) at (-3, 4.875) {$*$};
		\node [style=none] (4) at (-21, 5.25) {};
		\node [style=none] (5) at (-1.5, 5.25) {};
		\node [style=none] (6) at (-1.5, 7.25) {};
		\node [style=none] (7) at (1.5, 7.25) {};
		\node [style=none] (8) at (-0.5, 6.25) {};
		\node [style=none] (9) at (0.5, 6.25) {};
		\node [style=none] (10) at (0, 6.875) {$*$};
		\node [style=none] (11) at (-21, 7.25) {};
		\node [style=none] (12) at (20.5, 7.25) {};
		\node [style=none] (13) at (1.5, 5.25) {};
		\node [style=none] (14) at (4.5, 5.25) {};
		\node [style=none] (15) at (2.5, 4.25) {};
		\node [style=none] (16) at (3.5, 4.25) {};
		\node [style=none] (17) at (3, 4.875) {$*$};
		\node [style=none] (18) at (20.5, 5.25) {};
		\node [style=none] (19) at (1.5, 3.25) {};
		\node [style=none] (20) at (-0.5, 2.25) {};
		\node [style=none] (21) at (0.5, 2.25) {};
		\node [style=none] (22) at (0, 2.875) {$*$};
		\node [style=none] (23) at (-1.5, 3.25) {};
		\node [style=none] (24) at (-21, -2.75) {};
		\node [style=none] (25) at (-21, -0.75) {};
		\node [style=none] (26) at (-10.5, -2.75) {};
		\node [style=none] (27) at (-9.5, -3.75) {};
		\node [style=none] (28) at (-8.5, -3.75) {};
		\node [style=none] (29) at (-9, -3.125) {$*$};
		\node [style=none] (30) at (8.5, -3.75) {};
		\node [style=none] (31) at (9.5, -3.75) {};
		\node [style=none] (32) at (9, -3.125) {$*$};
		\node [style=none] (33) at (7.5, -2.75) {};
		\node [style=none] (34) at (10.5, -2.75) {};
		\node [style=none] (35) at (13.5, -0.75) {};
		\node [style=none] (36) at (11.5, -1.75) {};
		\node [style=none] (37) at (12.5, -1.75) {};
		\node [style=none] (38) at (12, -1.125) {$*$};
		\node [style=none] (39) at (20.5, -0.75) {};
		\node [style=none] (40) at (13.5, -2.75) {};
		\node [style=none] (41) at (16.5, -2.75) {};
		\node [style=none] (42) at (14.5, -3.75) {};
		\node [style=none] (43) at (15.5, -3.75) {};
		\node [style=none] (44) at (15, -3.125) {$*$};
		\node [style=none] (45) at (20.5, -2.75) {};
		\node [style=none] (46) at (10.5, -0.75) {};
		\node [style=none] (47) at (-7.5, 3.25) {};
		\node [style=none] (48) at (-4.5, 3.25) {};
		\node [style=none] (49) at (-6.5, 2.25) {};
		\node [style=none] (50) at (-5.5, 2.25) {};
		\node [style=none] (51) at (-6, 2.875) {$*$};
		\node [style=none] (52) at (-1.5, 1.25) {};
		\node [style=none] (53) at (-3.5, 0.25) {};
		\node [style=none] (54) at (-2.5, 0.25) {};
		\node [style=none] (55) at (-3, 0.875) {$*$};
		\node [style=none] (56) at (-4.5, 1.25) {};
		\node [style=none] (57) at (-10.5, -0.75) {};
		\node [style=none] (58) at (-10.5, 1.25) {};
		\node [style=none] (59) at (-7.5, 1.25) {};
		\node [style=none] (60) at (-9.5, 0.25) {};
		\node [style=none] (61) at (-8.5, 0.25) {};
		\node [style=none] (62) at (-9, 0.875) {$*$};
		\node [style=none] (63) at (-7.5, -2.75) {};
		\node [style=none] (64) at (-4.5, -0.75) {};
		\node [style=none] (65) at (-6.5, -1.75) {};
		\node [style=none] (66) at (-5.5, -1.75) {};
		\node [style=none] (67) at (-6, -1.125) {$*$};
		\node [style=none] (68) at (-7.5, -0.75) {};
		\node [style=none] (69) at (-21, 3.25) {};
		\node [style=none] (70) at (-21, 1.25) {};
		\node [style=none] (71) at (4.5, 3.25) {};
		\node [style=none] (72) at (7.5, 3.25) {};
		\node [style=none] (73) at (5.5, 2.25) {};
		\node [style=none] (74) at (6.5, 2.25) {};
		\node [style=none] (75) at (6, 2.875) {$*$};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=none] (77) at (4.5, 1.25) {};
		\node [style=none] (78) at (2.5, 0.25) {};
		\node [style=none] (79) at (3.5, 0.25) {};
		\node [style=none] (80) at (3, 0.875) {$*$};
		\node [style=none] (81) at (-1.5, -0.75) {};
		\node [style=none] (82) at (1.5, -0.75) {};
		\node [style=none] (83) at (-0.5, -1.75) {};
		\node [style=none] (84) at (0.5, -1.75) {};
		\node [style=none] (85) at (0, -1.125) {$*$};
		\node [style=none] (86) at (-4.5, -2.75) {};
		\node [style=none] (87) at (-1.5, -2.75) {};
		\node [style=none] (88) at (-3.5, -3.75) {};
		\node [style=none] (89) at (-2.5, -3.75) {};
		\node [style=none] (90) at (-3, -3.125) {$*$};
		\node [style=none] (91) at (20.5, 1.25) {};
		\node [style=none] (92) at (7.5, 1.25) {};
		\node [style=none] (93) at (10.5, 1.25) {};
		\node [style=none] (94) at (8.5, 0.25) {};
		\node [style=none] (95) at (9.5, 0.25) {};
		\node [style=none] (96) at (9, 0.875) {$*$};
		\node [style=none] (97) at (4.5, -0.75) {};
		\node [style=none] (98) at (7.5, -0.75) {};
		\node [style=none] (99) at (5.5, -1.75) {};
		\node [style=none] (100) at (6.5, -1.75) {};
		\node [style=none] (101) at (6, -1.125) {$*$};
		\node [style=none] (102) at (1.5, -2.75) {};
		\node [style=none] (103) at (4.5, -2.75) {};
		\node [style=none] (104) at (2.5, -3.75) {};
		\node [style=none] (105) at (3.5, -3.75) {};
		\node [style=none] (106) at (3, -3.125) {$*$};
		\node [style=none] (107) at (20.5, 3.25) {};
		\node [style=none] (108) at (-21, -6.75) {};
		\node [style=none] (109) at (-21, -4.75) {};
		\node [style=none] (110) at (4.5, -6.75) {};
		\node [style=none] (111) at (5.5, -5.75) {};
		\node [style=none] (112) at (6.5, -5.75) {};
		\node [style=none] (113) at (6, -5.125) {$*$};
		\node [style=none] (114) at (-10.5, -6.75) {};
		\node [style=none] (115) at (4.5, -4.75) {};
		\node [style=none] (116) at (7.5, -4.75) {};
		\node [style=none] (117) at (10.5, -6.75) {};
		\node [style=none] (118) at (13.5, -6.75) {};
		\node [style=none] (119) at (10.5, -4.75) {};
		\node [style=none] (120) at (11.5, -5.75) {};
		\node [style=none] (121) at (12.5, -5.75) {};
		\node [style=none] (122) at (12, -5.125) {$*$};
		\node [style=none] (123) at (7.5, -6.75) {};
		\node [style=none] (124) at (13.5, -4.75) {};
		\node [style=none] (125) at (16.5, -6.75) {};
		\node [style=none] (126) at (-10.5, -4.75) {};
		\node [style=none] (127) at (-7.5, -6.75) {};
		\node [style=none] (128) at (-7.5, -4.75) {};
		\node [style=none] (129) at (-4.5, -4.75) {};
		\node [style=none] (130) at (-6.5, -5.75) {};
		\node [style=none] (131) at (-5.5, -5.75) {};
		\node [style=none] (132) at (-6, -5.125) {$*$};
		\node [style=none] (133) at (-4.5, -6.75) {};
		\node [style=none] (134) at (-1.5, -6.75) {};
		\node [style=none] (135) at (-1.5, -4.75) {};
		\node [style=none] (136) at (1.5, -4.75) {};
		\node [style=none] (137) at (-0.5, -5.75) {};
		\node [style=none] (138) at (0.5, -5.75) {};
		\node [style=none] (139) at (0, -5.125) {$*$};
		\node [style=none] (140) at (1.5, -6.75) {};
		\node [style=none] (141) at (19.5, -6.75) {};
		\node [style=none] (142) at (16.5, -4.75) {};
		\node [style=none] (143) at (19.5, -4.75) {};
		\node [style=none] (144) at (17.5, -5.75) {};
		\node [style=none] (145) at (18.5, -5.75) {};
		\node [style=none] (146) at (18, -5.125) {$*$};
		\node [style=none] (147) at (20.5, -4.75) {};
		\node [style=none] (148) at (20.5, -6.75) {};
		\node [style=none] (149) at (-13.5, -0.75) {};
		\node [style=none] (150) at (-10.5, -0.75) {};
		\node [style=none] (151) at (-12.5, -1.75) {};
		\node [style=none] (152) at (-11.5, -1.75) {};
		\node [style=none] (153) at (-12, -1.125) {$*$};
		\node [style=none] (154) at (-10.5, -2.75) {};
		\node [style=none] (155) at (-16.5, -2.75) {};
		\node [style=none] (156) at (-13.5, -2.75) {};
		\node [style=none] (157) at (-15.5, -3.75) {};
		\node [style=none] (158) at (-14.5, -3.75) {};
		\node [style=none] (159) at (-15, -3.125) {$*$};
		\node [style=none] (160) at (-13.5, -6.75) {};
		\node [style=none] (161) at (-13.5, -4.75) {};
		\node [style=none] (162) at (-10.5, -4.75) {};
		\node [style=none] (163) at (-12.5, -5.75) {};
		\node [style=none] (164) at (-11.5, -5.75) {};
		\node [style=none] (165) at (-12, -5.125) {$*$};
		\node [style=none] (166) at (-10.5, -6.75) {};
		\node [style=none] (167) at (-19.5, -6.75) {};
		\node [style=none] (168) at (-19.5, -4.75) {};
		\node [style=none] (169) at (-16.5, -4.75) {};
		\node [style=none] (170) at (-18.5, -5.75) {};
		\node [style=none] (171) at (-17.5, -5.75) {};
		\node [style=none] (172) at (-18, -5.125) {$*$};
		\node [style=none] (173) at (-16.5, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw [in=-180, out=0] (5.center) to (8.center);
		\draw [in=0, out=180] (8.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw (6.center) to (11.center);
		\draw (7.center) to (12.center);
		\draw [in=0, out=180] (15.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw (14.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [in=-180, out=0] (21.center) to (19.center);
		\draw [in=0, out=180] (27.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=0] (34.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [in=-180, out=0] (37.center) to (35.center);
		\draw (35.center) to (39.center);
		\draw [in=0, out=180] (42.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw [in=-180, out=0] (43.center) to (41.center);
		\draw (41.center) to (45.center);
		\draw [in=0, out=180] (49.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw [in=-180, out=0] (50.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw [in=-180, out=0] (54.center) to (52.center);
		\draw [in=-180, out=0] (57.center) to (60.center);
		\draw [in=0, out=180] (60.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw [in=-180, out=0] (61.center) to (59.center);
		\draw [in=-180, out=0] (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=-180, out=0] (66.center) to (64.center);
		\draw [in=0, out=180] (73.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw [in=-180, out=0] (74.center) to (72.center);
		\draw [in=0, out=180] (78.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw [in=-180, out=0] (79.center) to (77.center);
		\draw [in=0, out=180] (83.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw [in=-180, out=0] (84.center) to (82.center);
		\draw [in=0, out=180] (88.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw [in=-180, out=0] (89.center) to (87.center);
		\draw [in=0, out=180] (94.center) to (92.center);
		\draw (94.center) to (95.center);
		\draw [in=-180, out=0] (95.center) to (93.center);
		\draw (93.center) to (91.center);
		\draw [in=0, out=180] (99.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw [in=-180, out=0] (100.center) to (98.center);
		\draw [in=0, out=180] (104.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw [in=-180, out=0] (105.center) to (103.center);
		\draw [in=180, out=0] (95.center) to (46.center);
		\draw [in=180, out=0] (100.center) to (33.center);
		\draw (72.center) to (107.center);
		\draw [in=-180, out=0] (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw [in=-180, out=0] (117.center) to (120.center);
		\draw [in=0, out=180] (120.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw [in=180, out=0] (121.center) to (118.center);
		\draw (123.center) to (117.center);
		\draw (118.center) to (125.center);
		\draw [in=180, out=0] (112.center) to (123.center);
		\draw [in=-180, out=0] (127.center) to (130.center);
		\draw [in=0, out=180] (130.center) to (128.center);
		\draw (130.center) to (131.center);
		\draw [in=-180, out=0] (131.center) to (129.center);
		\draw [in=180, out=0] (131.center) to (133.center);
		\draw [in=-180, out=0] (134.center) to (137.center);
		\draw [in=0, out=180] (137.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw [in=-180, out=0] (138.center) to (136.center);
		\draw [in=180, out=0] (138.center) to (140.center);
		\draw (140.center) to (110.center);
		\draw (133.center) to (134.center);
		\draw (114.center) to (127.center);
		\draw [in=-180, out=0] (126.center) to (27.center);
		\draw [in=-180, out=0] (116.center) to (30.center);
		\draw [in=-180, out=0] (124.center) to (42.center);
		\draw [in=180, out=0] (105.center) to (115.center);
		\draw [in=0, out=180] (144.center) to (142.center);
		\draw (144.center) to (145.center);
		\draw [in=180, out=0] (145.center) to (141.center);
		\draw [in=-180, out=0] (145.center) to (143.center);
		\draw (143.center) to (147.center);
		\draw (141.center) to (148.center);
		\draw [in=-180, out=0] (125.center) to (144.center);
		\draw (69.center) to (47.center);
		\draw (70.center) to (58.center);
		\draw [in=-180, out=0] (48.center) to (1.center);
		\draw [in=-180, out=0] (2.center) to (5.center);
		\draw [in=180, out=0] (9.center) to (13.center);
		\draw [in=-180, out=0] (19.center) to (15.center);
		\draw [in=180, out=0] (16.center) to (71.center);
		\draw [in=180, out=0] (2.center) to (23.center);
		\draw [in=-180, out=0] (52.center) to (20.center);
		\draw [in=0, out=180] (20.center) to (23.center);
		\draw [in=180, out=0] (21.center) to (76.center);
		\draw [in=-180, out=0] (28.center) to (63.center);
		\draw [in=0, out=180] (30.center) to (33.center);
		\draw [in=-180, out=0] (31.center) to (34.center);
		\draw [in=0, out=180] (36.center) to (46.center);
		\draw [in=180, out=0] (37.center) to (40.center);
		\draw [in=180, out=0] (43.center) to (142.center);
		\draw [in=-180, out=0] (59.center) to (49.center);
		\draw [in=180, out=0] (50.center) to (56.center);
		\draw [in=-180, out=0] (64.center) to (53.center);
		\draw [in=0, out=180] (53.center) to (56.center);
		\draw [in=180, out=0] (54.center) to (81.center);
		\draw [in=180, out=0] (61.center) to (68.center);
		\draw [in=0, out=180] (65.center) to (68.center);
		\draw [in=180, out=0] (66.center) to (86.center);
		\draw [in=-180, out=0] (77.center) to (73.center);
		\draw [in=180, out=0] (74.center) to (92.center);
		\draw [in=-180, out=0] (82.center) to (78.center);
		\draw [in=180, out=0] (79.center) to (97.center);
		\draw [in=-180, out=0] (87.center) to (83.center);
		\draw [in=180, out=0] (84.center) to (102.center);
		\draw [in=-180, out=0] (98.center) to (94.center);
		\draw [in=-180, out=0] (103.center) to (99.center);
		\draw [in=0, out=180] (111.center) to (115.center);
		\draw [in=-180, out=0] (112.center) to (116.center);
		\draw [in=-180, out=0] (121.center) to (124.center);
		\draw [in=180, out=0] (31.center) to (119.center);
		\draw [in=180, out=0] (28.center) to (128.center);
		\draw [in=-180, out=0] (129.center) to (88.center);
		\draw [in=180, out=0] (89.center) to (135.center);
		\draw [in=-180, out=0] (136.center) to (104.center);
		\draw [in=0, out=180] (151.center) to (149.center);
		\draw (151.center) to (152.center);
		\draw [in=-180, out=0] (152.center) to (150.center);
		\draw [in=180, out=0] (152.center) to (154.center);
		\draw [in=0, out=180] (157.center) to (155.center);
		\draw (157.center) to (158.center);
		\draw [in=-180, out=0] (158.center) to (156.center);
		\draw [in=-180, out=0] (160.center) to (163.center);
		\draw [in=0, out=180] (163.center) to (161.center);
		\draw (163.center) to (164.center);
		\draw [in=-180, out=0] (164.center) to (162.center);
		\draw [in=180, out=0] (164.center) to (166.center);
		\draw [in=-180, out=0] (167.center) to (170.center);
		\draw [in=0, out=180] (170.center) to (168.center);
		\draw (170.center) to (171.center);
		\draw [in=-180, out=0] (171.center) to (169.center);
		\draw [in=180, out=0] (171.center) to (173.center);
		\draw (24.center) to (155.center);
		\draw (109.center) to (168.center);
		\draw (108.center) to (167.center);
		\draw [in=-180, out=0] (169.center) to (157.center);
		\draw (149.center) to (25.center);
		\draw [in=-180, out=0] (156.center) to (151.center);
		\draw [in=180, out=0] (158.center) to (161.center);
		\draw (173.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LOpp-trianglewithoutphases-s-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (-5, 5) {};
		\node [style=none] (2) at (-2, 5) {};
		\node [style=none] (3) at (-4, 4) {};
		\node [style=none] (4) at (-3, 4) {};
		\node [style=none] (5) at (-3.5, 4.625) {$*$};
		\node [style=none] (6) at (-23.75, 5) {};
		\node [style=none] (7) at (-1.5, 5) {};
		\node [style=none] (8) at (1.5, 5) {};
		\node [style=none] (9) at (-1.5, 7) {};
		\node [style=none] (10) at (1.5, 7) {};
		\node [style=none] (11) at (-0.5, 6) {};
		\node [style=none] (12) at (0.5, 6) {};
		\node [style=none] (13) at (0, 6.625) {$*$};
		\node [style=none] (14) at (-23.75, 7) {};
		\node [style=none] (15) at (23.5, 7) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (5, 3) {};
		\node [style=none] (18) at (2, 5) {};
		\node [style=none] (19) at (5, 5) {};
		\node [style=none] (20) at (3, 4) {};
		\node [style=none] (21) at (4, 4) {};
		\node [style=none] (22) at (3.5, 4.625) {$*$};
		\node [style=none] (23) at (-2, 3) {};
		\node [style=none] (24) at (23.5, 5) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, 3) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (-0.5, 2) {};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=none] (30) at (0, 2.625) {$*$};
		\node [style=none] (31) at (-2, 3) {};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (34) at (-19, -3) {};
		\node [style=none] (35) at (-16, -3) {};
		\node [style=none] (36) at (-18, -4) {};
		\node [style=none] (37) at (-17, -4) {};
		\node [style=none] (38) at (-17.5, -3.375) {$*$};
		\node [style=none] (39) at (-23.75, -3) {};
		\node [style=none] (40) at (-15.5, -3) {};
		\node [style=none] (41) at (-12.5, -3) {};
		\node [style=none] (42) at (-15.5, -1) {};
		\node [style=none] (43) at (-12.5, -1) {};
		\node [style=none] (44) at (-14.5, -2) {};
		\node [style=none] (45) at (-13.5, -2) {};
		\node [style=none] (46) at (-14, -1.375) {$*$};
		\node [style=none] (47) at (-23.75, -1) {};
		\node [style=none] (48) at (-12, -3) {};
		\node [style=none] (49) at (-9, -3) {};
		\node [style=none] (50) at (-11, -4) {};
		\node [style=none] (51) at (-10, -4) {};
		\node [style=none] (52) at (-10.5, -3.375) {$*$};
		\node [style=none] (53) at (9, -3) {};
		\node [style=none] (54) at (12, -3) {};
		\node [style=none] (55) at (10, -4) {};
		\node [style=none] (56) at (11, -4) {};
		\node [style=none] (57) at (10.5, -3.375) {$*$};
		\node [style=none] (58) at (8.5, -3) {};
		\node [style=none] (59) at (12.5, -3) {};
		\node [style=none] (60) at (15.5, -3) {};
		\node [style=none] (61) at (12.5, -1) {};
		\node [style=none] (62) at (15.5, -1) {};
		\node [style=none] (63) at (13.5, -2) {};
		\node [style=none] (64) at (14.5, -2) {};
		\node [style=none] (65) at (14, -1.375) {$*$};
		\node [style=none] (66) at (23.5, -1) {};
		\node [style=none] (67) at (19, -5) {};
		\node [style=none] (68) at (16, -3) {};
		\node [style=none] (69) at (19, -3) {};
		\node [style=none] (70) at (17, -4) {};
		\node [style=none] (71) at (18, -4) {};
		\node [style=none] (72) at (17.5, -3.375) {$*$};
		\node [style=none] (73) at (23.5, -3) {};
		\node [style=none] (74) at (12, -1) {};
		\node [style=none] (84) at (-8.5, 1) {};
		\node [style=none] (85) at (-8.5, 3) {};
		\node [style=none] (86) at (-5.5, 3) {};
		\node [style=none] (87) at (-7.5, 2) {};
		\node [style=none] (88) at (-6.5, 2) {};
		\node [style=none] (89) at (-7, 2.625) {$*$};
		\node [style=none] (90) at (-5.5, 1) {};
		\node [style=none] (91) at (-5, -1) {};
		\node [style=none] (92) at (-5, 1) {};
		\node [style=none] (93) at (-2, 1) {};
		\node [style=none] (94) at (-4, 0) {};
		\node [style=none] (95) at (-3, 0) {};
		\node [style=none] (96) at (-3.5, 0.625) {$*$};
		\node [style=none] (97) at (-5.5, 1) {};
		\node [style=none] (98) at (-2, -1) {};
		\node [style=none] (101) at (-12, -1) {};
		\node [style=none] (102) at (-12, 1) {};
		\node [style=none] (103) at (-9, 1) {};
		\node [style=none] (104) at (-11, 0) {};
		\node [style=none] (105) at (-10, 0) {};
		\node [style=none] (106) at (-10.5, 0.625) {$*$};
		\node [style=none] (107) at (-9, -1) {};
		\node [style=none] (108) at (-8.5, -3) {};
		\node [style=none] (109) at (-8.5, -1) {};
		\node [style=none] (110) at (-5.5, -1) {};
		\node [style=none] (111) at (-7.5, -2) {};
		\node [style=none] (112) at (-6.5, -2) {};
		\node [style=none] (113) at (-7, -1.375) {$*$};
		\node [style=none] (114) at (-9, -1) {};
		\node [style=none] (115) at (-5.5, -3) {};
		\node [style=none] (118) at (-23.75, 3) {};
		\node [style=none] (119) at (-23.75, 1) {};
		\node [style=none] (120) at (5.5, 1) {};
		\node [style=none] (121) at (8.5, 1) {};
		\node [style=none] (122) at (5.5, 3) {};
		\node [style=none] (123) at (8.5, 3) {};
		\node [style=none] (124) at (6.5, 2) {};
		\node [style=none] (125) at (7.5, 2) {};
		\node [style=none] (126) at (7, 2.625) {$*$};
		\node [style=none] (127) at (2, -1) {};
		\node [style=none] (128) at (2, 1) {};
		\node [style=none] (129) at (5, 1) {};
		\node [style=none] (130) at (3, 0) {};
		\node [style=none] (131) at (4, 0) {};
		\node [style=none] (132) at (3.5, 0.625) {$*$};
		\node [style=none] (133) at (5, -1) {};
		\node [style=none] (136) at (-1.5, -3) {};
		\node [style=none] (137) at (-1.5, -1) {};
		\node [style=none] (138) at (1.5, -1) {};
		\node [style=none] (139) at (-0.5, -2) {};
		\node [style=none] (140) at (0.5, -2) {};
		\node [style=none] (141) at (0, -1.375) {$*$};
		\node [style=none] (142) at (1.5, -3) {};
		\node [style=none] (144) at (-5, -3) {};
		\node [style=none] (145) at (-2, -3) {};
		\node [style=none] (146) at (-4, -4) {};
		\node [style=none] (147) at (-3, -4) {};
		\node [style=none] (148) at (-3.5, -3.375) {$*$};
		\node [style=none] (150) at (23.5, 1) {};
		\node [style=none] (151) at (9, -1) {};
		\node [style=none] (152) at (9, 1) {};
		\node [style=none] (153) at (12, 1) {};
		\node [style=none] (154) at (10, 0) {};
		\node [style=none] (155) at (11, 0) {};
		\node [style=none] (156) at (10.5, 0.625) {$*$};
		\node [style=none] (158) at (5.5, -3) {};
		\node [style=none] (159) at (5.5, -1) {};
		\node [style=none] (160) at (8.5, -1) {};
		\node [style=none] (161) at (6.5, -2) {};
		\node [style=none] (162) at (7.5, -2) {};
		\node [style=none] (163) at (7, -1.375) {$*$};
		\node [style=none] (165) at (2, -3) {};
		\node [style=none] (166) at (5, -3) {};
		\node [style=none] (167) at (3, -4) {};
		\node [style=none] (168) at (4, -4) {};
		\node [style=none] (169) at (3.5, -3.375) {$*$};
		\node [style=none] (171) at (23.5, 3) {};
		\node [style=none] (172) at (-22.5, -7) {};
		\node [style=none] (173) at (-22.5, -5) {};
		\node [style=none] (174) at (-19.5, -5) {};
		\node [style=none] (175) at (-21.5, -6) {};
		\node [style=none] (176) at (-20.5, -6) {};
		\node [style=none] (177) at (-21, -5.375) {$*$};
		\node [style=none] (178) at (-23.75, -7) {};
		\node [style=none] (179) at (-23.75, -5) {};
		\node [style=none] (180) at (-19, -5) {};
		\node [style=none] (181) at (-16, -5) {};
		\node [style=none] (182) at (-15.5, -7) {};
		\node [style=none] (183) at (-15.5, -5) {};
		\node [style=none] (184) at (-12.5, -5) {};
		\node [style=none] (185) at (-14.5, -6) {};
		\node [style=none] (186) at (-13.5, -6) {};
		\node [style=none] (187) at (-14, -5.375) {$*$};
		\node [style=none] (188) at (-19.5, -7) {};
		\node [style=none] (189) at (5.5, -7) {};
		\node [style=none] (190) at (5.5, -5) {};
		\node [style=none] (191) at (8.5, -5) {};
		\node [style=none] (192) at (6.5, -6) {};
		\node [style=none] (193) at (7.5, -6) {};
		\node [style=none] (194) at (7, -5.375) {$*$};
		\node [style=none] (195) at (-12.5, -7) {};
		\node [style=none] (196) at (5, -5) {};
		\node [style=none] (197) at (9, -5) {};
		\node [style=none] (198) at (12, -5) {};
		\node [style=none] (199) at (12.5, -7) {};
		\node [style=none] (200) at (15.5, -7) {};
		\node [style=none] (201) at (12.5, -5) {};
		\node [style=none] (202) at (15.5, -5) {};
		\node [style=none] (203) at (13.5, -6) {};
		\node [style=none] (204) at (14.5, -6) {};
		\node [style=none] (205) at (14, -5.375) {$*$};
		\node [style=none] (206) at (8.5, -7) {};
		\node [style=none] (207) at (16, -5) {};
		\node [style=none] (208) at (19.5, -7) {};
		\node [style=none] (213) at (-12, -5) {};
		\node [style=none] (214) at (-9, -5) {};
		\node [style=none] (215) at (-5, -5) {};
		\node [style=none] (216) at (-2, -5) {};
		\node [style=none] (217) at (-8.5, -7) {};
		\node [style=none] (218) at (-8.5, -5) {};
		\node [style=none] (219) at (-5.5, -5) {};
		\node [style=none] (220) at (-7.5, -6) {};
		\node [style=none] (221) at (-6.5, -6) {};
		\node [style=none] (222) at (-7, -5.375) {$*$};
		\node [style=none] (223) at (-5.5, -7) {};
		\node [style=none] (225) at (2, -5) {};
		\node [style=none] (226) at (-1.5, -7) {};
		\node [style=none] (227) at (-1.5, -5) {};
		\node [style=none] (228) at (1.5, -5) {};
		\node [style=none] (229) at (-0.5, -6) {};
		\node [style=none] (230) at (0.5, -6) {};
		\node [style=none] (231) at (0, -5.375) {$*$};
		\node [style=none] (232) at (1.5, -7) {};
		\node [style=none] (234) at (22.5, -7) {};
		\node [style=none] (235) at (19.5, -5) {};
		\node [style=none] (236) at (22.5, -5) {};
		\node [style=none] (237) at (20.5, -6) {};
		\node [style=none] (238) at (21.5, -6) {};
		\node [style=none] (239) at (21, -5.375) {$*$};
		\node [style=none] (240) at (23.5, -5) {};
		\node [style=none] (241) at (23.5, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=0] (4.center) to (2.center);
		\draw (1.center) to (6.center);
		\draw [in=-180, out=0] (7.center) to (11.center);
		\draw [in=0, out=180] (11.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [in=180, out=0] (12.center) to (8.center);
		\draw [in=-180, out=0] (12.center) to (10.center);
		\draw (9.center) to (14.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=0] (16.center) to (20.center);
		\draw [in=0, out=180] (20.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [in=180, out=0] (21.center) to (17.center);
		\draw [in=-180, out=0] (21.center) to (19.center);
		\draw (19.center) to (24.center);
		\draw (8.center) to (18.center);
		\draw (2.center) to (7.center);
		\draw [in=180, out=0] (4.center) to (23.center);
		\draw [in=-180, out=0] (25.center) to (28.center);
		\draw [in=0, out=180] (28.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw [in=-180, out=0] (29.center) to (27.center);
		\draw (26.center) to (31.center);
		\draw [in=180, out=0] (29.center) to (32.center);
		\draw (27.center) to (16.center);
		\draw [in=0, out=180] (36.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw [in=-180, out=0] (37.center) to (35.center);
		\draw (34.center) to (39.center);
		\draw [in=-180, out=0] (40.center) to (44.center);
		\draw [in=0, out=180] (44.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw [in=180, out=0] (45.center) to (41.center);
		\draw [in=-180, out=0] (45.center) to (43.center);
		\draw (42.center) to (47.center);
		\draw [in=0, out=180] (50.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw [in=-180, out=0] (51.center) to (49.center);
		\draw (41.center) to (48.center);
		\draw (35.center) to (40.center);
		\draw [in=0, out=180] (55.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw [in=-180, out=0] (56.center) to (54.center);
		\draw (53.center) to (58.center);
		\draw [in=-180, out=0] (59.center) to (63.center);
		\draw [in=0, out=180] (63.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw [in=180, out=0] (64.center) to (60.center);
		\draw [in=-180, out=0] (64.center) to (62.center);
		\draw (62.center) to (66.center);
		\draw [in=0, out=180] (70.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw [in=180, out=0] (71.center) to (67.center);
		\draw [in=-180, out=0] (71.center) to (69.center);
		\draw (69.center) to (73.center);
		\draw (60.center) to (68.center);
		\draw (54.center) to (59.center);
		\draw (74.center) to (61.center);
		\draw [in=-180, out=0] (84.center) to (87.center);
		\draw [in=0, out=180] (87.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw [in=-180, out=0] (88.center) to (86.center);
		\draw [in=180, out=0] (88.center) to (90.center);
		\draw [in=-180, out=0] (91.center) to (94.center);
		\draw [in=0, out=180] (94.center) to (92.center);
		\draw (94.center) to (95.center);
		\draw [in=-180, out=0] (95.center) to (93.center);
		\draw (92.center) to (97.center);
		\draw [in=180, out=0] (95.center) to (98.center);
		\draw [in=-180, out=0] (101.center) to (104.center);
		\draw [in=0, out=180] (104.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw [in=-180, out=0] (105.center) to (103.center);
		\draw [in=180, out=0] (105.center) to (107.center);
		\draw [in=-180, out=0] (108.center) to (111.center);
		\draw [in=0, out=180] (111.center) to (109.center);
		\draw (111.center) to (112.center);
		\draw [in=-180, out=0] (112.center) to (110.center);
		\draw (109.center) to (114.center);
		\draw [in=180, out=0] (112.center) to (115.center);
		\draw (43.center) to (101.center);
		\draw (49.center) to (108.center);
		\draw (110.center) to (91.center);
		\draw (86.center) to (0.center);
		\draw (103.center) to (84.center);
		\draw (93.center) to (25.center);
		\draw [in=-180, out=0] (120.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw [in=-180, out=0] (127.center) to (130.center);
		\draw [in=0, out=180] (130.center) to (128.center);
		\draw (130.center) to (131.center);
		\draw [in=-180, out=0] (131.center) to (129.center);
		\draw [in=180, out=0] (131.center) to (133.center);
		\draw (129.center) to (120.center);
		\draw [in=-180, out=0] (136.center) to (139.center);
		\draw [in=0, out=180] (139.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw [in=-180, out=0] (140.center) to (138.center);
		\draw [in=180, out=0] (140.center) to (142.center);
		\draw [in=0, out=180] (146.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [in=-180, out=0] (147.center) to (145.center);
		\draw (145.center) to (136.center);
		\draw (138.center) to (127.center);
		\draw [in=-180, out=0] (151.center) to (154.center);
		\draw [in=0, out=180] (154.center) to (152.center);
		\draw (154.center) to (155.center);
		\draw [in=-180, out=0] (155.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw [in=-180, out=0] (158.center) to (161.center);
		\draw [in=0, out=180] (161.center) to (159.center);
		\draw (161.center) to (162.center);
		\draw [in=-180, out=0] (162.center) to (160.center);
		\draw [in=0, out=180] (167.center) to (165.center);
		\draw (167.center) to (168.center);
		\draw [in=-180, out=0] (168.center) to (166.center);
		\draw (166.center) to (158.center);
		\draw (160.center) to (151.center);
		\draw [in=180, out=0] (155.center) to (74.center);
		\draw [in=180, out=0] (162.center) to (58.center);
		\draw (123.center) to (171.center);
		\draw [in=-180, out=0] (172.center) to (175.center);
		\draw [in=0, out=180] (175.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw [in=-180, out=0] (176.center) to (174.center);
		\draw (178.center) to (172.center);
		\draw (173.center) to (179.center);
		\draw [in=-180, out=0] (182.center) to (185.center);
		\draw [in=0, out=180] (185.center) to (183.center);
		\draw (185.center) to (186.center);
		\draw [in=-180, out=0] (186.center) to (184.center);
		\draw (188.center) to (182.center);
		\draw (181.center) to (183.center);
		\draw (174.center) to (180.center);
		\draw [in=180, out=0] (176.center) to (188.center);
		\draw [in=-180, out=0] (189.center) to (192.center);
		\draw [in=0, out=180] (192.center) to (190.center);
		\draw (192.center) to (193.center);
		\draw [in=-180, out=0] (193.center) to (191.center);
		\draw (190.center) to (196.center);
		\draw [in=-180, out=0] (199.center) to (203.center);
		\draw [in=0, out=180] (203.center) to (201.center);
		\draw (203.center) to (204.center);
		\draw [in=180, out=0] (204.center) to (200.center);
		\draw [in=-180, out=0] (204.center) to (202.center);
		\draw (206.center) to (199.center);
		\draw (202.center) to (207.center);
		\draw (200.center) to (208.center);
		\draw (198.center) to (201.center);
		\draw (191.center) to (197.center);
		\draw [in=180, out=0] (193.center) to (206.center);
		\draw (184.center) to (213.center);
		\draw [in=180, out=0] (186.center) to (195.center);
		\draw [in=-180, out=0] (217.center) to (220.center);
		\draw [in=0, out=180] (220.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw [in=-180, out=0] (221.center) to (219.center);
		\draw [in=180, out=0] (221.center) to (223.center);
		\draw (219.center) to (215.center);
		\draw [in=-180, out=0] (226.center) to (229.center);
		\draw [in=0, out=180] (229.center) to (227.center);
		\draw (229.center) to (230.center);
		\draw [in=-180, out=0] (230.center) to (228.center);
		\draw [in=180, out=0] (230.center) to (232.center);
		\draw (228.center) to (225.center);
		\draw (232.center) to (189.center);
		\draw (223.center) to (226.center);
		\draw (195.center) to (217.center);
		\draw [in=-180, out=0] (180.center) to (36.center);
		\draw [in=-180, out=0] (213.center) to (50.center);
		\draw [in=180, out=0] (37.center) to (181.center);
		\draw [in=-180, out=0] (197.center) to (55.center);
		\draw [in=-180, out=0] (207.center) to (70.center);
		\draw [in=180, out=0] (56.center) to (198.center);
		\draw [in=180, out=0] (51.center) to (214.center);
		\draw [in=-180, out=0] (215.center) to (146.center);
		\draw [in=180, out=0] (147.center) to (216.center);
		\draw [in=-180, out=0] (225.center) to (167.center);
		\draw [in=180, out=0] (168.center) to (196.center);
		\draw [in=0, out=180] (237.center) to (235.center);
		\draw (237.center) to (238.center);
		\draw [in=180, out=0] (238.center) to (234.center);
		\draw [in=-180, out=0] (238.center) to (236.center);
		\draw (236.center) to (240.center);
		\draw (234.center) to (241.center);
		\draw [in=-180, out=0] (208.center) to (237.center);
		\draw (118.center) to (85.center);
		\draw (119.center) to (102.center);
		\draw (32.center) to (128.center);
		\draw (17.center) to (122.center);
		\draw (98.center) to (137.center);
		\draw (115.center) to (144.center);
		\draw (214.center) to (218.center);
		\draw (216.center) to (227.center);
		\draw (142.center) to (165.center);
		\draw (133.center) to (159.center);
		\draw (121.center) to (152.center);
		\draw (67.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lopp-trianglewithoutphases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (24.75, 5) {};
		\node [style=none] (3) at (26, 4) {};
		\node [style=none] (4) at (27, 4) {};
		\node [style=none] (5) at (26.5, 4.625) {$*$};
		\node [style=none] (6) at (6, 5) {};
		\node [style=none] (7) at (28.25, 5) {};
		\node [style=none] (9) at (28.25, 7) {};
		\node [style=none] (10) at (31.75, 7) {};
		\node [style=none] (11) at (29.5, 6) {};
		\node [style=none] (12) at (30.5, 6) {};
		\node [style=none] (13) at (30, 6.625) {$*$};
		\node [style=none] (14) at (6, 7) {};
		\node [style=none] (15) at (53.75, 7) {};
		\node [style=none] (18) at (31.75, 5) {};
		\node [style=none] (19) at (35.25, 5) {};
		\node [style=none] (20) at (33, 4) {};
		\node [style=none] (21) at (34, 4) {};
		\node [style=none] (22) at (33.5, 4.625) {$*$};
		\node [style=none] (24) at (53.75, 5) {};
		\node [style=none] (27) at (31.75, 3) {};
		\node [style=none] (28) at (29.5, 2) {};
		\node [style=none] (29) at (30.5, 2) {};
		\node [style=none] (30) at (30, 2.625) {$*$};
		\node [style=none] (31) at (28.25, 3) {};
		\node [style=none] (39) at (6, -3) {};
		\node [style=none] (47) at (6, -1) {};
		\node [style=none] (48) at (17.75, -3) {};
		\node [style=none] (50) at (19, -4) {};
		\node [style=none] (51) at (20, -4) {};
		\node [style=none] (52) at (19.5, -3.375) {$*$};
		\node [style=none] (55) at (40, -4) {};
		\node [style=none] (56) at (41, -4) {};
		\node [style=none] (57) at (40.5, -3.375) {$*$};
		\node [style=none] (58) at (38.75, -3) {};
		\node [style=none] (59) at (42.25, -3) {};
		\node [style=none] (62) at (45.75, -1) {};
		\node [style=none] (63) at (43.5, -2) {};
		\node [style=none] (64) at (44.5, -2) {};
		\node [style=none] (65) at (44, -1.375) {$*$};
		\node [style=none] (66) at (53.75, -1) {};
		\node [style=none] (68) at (45.75, -3) {};
		\node [style=none] (69) at (49.25, -3) {};
		\node [style=none] (70) at (47, -4) {};
		\node [style=none] (71) at (48, -4) {};
		\node [style=none] (72) at (47.5, -3.375) {$*$};
		\node [style=none] (73) at (53.75, -3) {};
		\node [style=none] (74) at (42.25, -1) {};
		\node [style=none] (85) at (21.25, 3) {};
		\node [style=none] (86) at (24.75, 3) {};
		\node [style=none] (87) at (22.5, 2) {};
		\node [style=none] (88) at (23.5, 2) {};
		\node [style=none] (89) at (23, 2.625) {$*$};
		\node [style=none] (93) at (28.25, 1) {};
		\node [style=none] (94) at (26, 0) {};
		\node [style=none] (95) at (27, 0) {};
		\node [style=none] (96) at (26.5, 0.625) {$*$};
		\node [style=none] (97) at (24.75, 1) {};
		\node [style=none] (101) at (17.75, -1) {};
		\node [style=none] (102) at (17.75, 1) {};
		\node [style=none] (103) at (21.25, 1) {};
		\node [style=none] (104) at (19, 0) {};
		\node [style=none] (105) at (20, 0) {};
		\node [style=none] (106) at (19.5, 0.625) {$*$};
		\node [style=none] (108) at (21.25, -3) {};
		\node [style=none] (110) at (24.75, -1) {};
		\node [style=none] (111) at (22.5, -2) {};
		\node [style=none] (112) at (23.5, -2) {};
		\node [style=none] (113) at (23, -1.375) {$*$};
		\node [style=none] (114) at (21.25, -1) {};
		\node [style=none] (118) at (6, 3) {};
		\node [style=none] (119) at (6, 1) {};
		\node [style=none] (122) at (35.25, 3) {};
		\node [style=none] (123) at (38.75, 3) {};
		\node [style=none] (124) at (36.5, 2) {};
		\node [style=none] (125) at (37.5, 2) {};
		\node [style=none] (126) at (37, 2.625) {$*$};
		\node [style=none] (128) at (31.75, 1) {};
		\node [style=none] (129) at (35.25, 1) {};
		\node [style=none] (130) at (33, 0) {};
		\node [style=none] (131) at (34, 0) {};
		\node [style=none] (132) at (33.5, 0.625) {$*$};
		\node [style=none] (137) at (28.25, -1) {};
		\node [style=none] (138) at (31.75, -1) {};
		\node [style=none] (139) at (29.5, -2) {};
		\node [style=none] (140) at (30.5, -2) {};
		\node [style=none] (141) at (30, -1.375) {$*$};
		\node [style=none] (144) at (24.75, -3) {};
		\node [style=none] (145) at (28.25, -3) {};
		\node [style=none] (146) at (26, -4) {};
		\node [style=none] (147) at (27, -4) {};
		\node [style=none] (148) at (26.5, -3.375) {$*$};
		\node [style=none] (150) at (53.75, 1) {};
		\node [style=none] (152) at (38.75, 1) {};
		\node [style=none] (153) at (42.25, 1) {};
		\node [style=none] (154) at (40, 0) {};
		\node [style=none] (155) at (41, 0) {};
		\node [style=none] (156) at (40.5, 0.625) {$*$};
		\node [style=none] (159) at (35.25, -1) {};
		\node [style=none] (160) at (38.75, -1) {};
		\node [style=none] (161) at (36.5, -2) {};
		\node [style=none] (162) at (37.5, -2) {};
		\node [style=none] (163) at (37, -1.375) {$*$};
		\node [style=none] (165) at (31.75, -3) {};
		\node [style=none] (166) at (35.25, -3) {};
		\node [style=none] (167) at (33, -4) {};
		\node [style=none] (168) at (34, -4) {};
		\node [style=none] (169) at (33.5, -3.375) {$*$};
		\node [style=none] (171) at (53.75, 3) {};
		\node [style=none] (178) at (6, -7) {};
		\node [style=none] (179) at (6, -5) {};
		\node [style=none] (189) at (35.25, -7) {};
		\node [style=none] (192) at (36.5, -6) {};
		\node [style=none] (193) at (37.5, -6) {};
		\node [style=none] (194) at (37, -5.375) {$*$};
		\node [style=none] (195) at (17.75, -7) {};
		\node [style=none] (196) at (35.25, -5) {};
		\node [style=none] (197) at (38.75, -5) {};
		\node [style=none] (199) at (42.25, -7) {};
		\node [style=none] (200) at (45.75, -7) {};
		\node [style=none] (201) at (42.25, -5) {};
		\node [style=none] (203) at (43.5, -6) {};
		\node [style=none] (204) at (44.5, -6) {};
		\node [style=none] (205) at (44, -5.375) {$*$};
		\node [style=none] (206) at (38.75, -7) {};
		\node [style=none] (207) at (45.75, -5) {};
		\node [style=none] (208) at (49.25, -7) {};
		\node [style=none] (213) at (17.75, -5) {};
		\node [style=none] (217) at (21.25, -7) {};
		\node [style=none] (218) at (21.25, -5) {};
		\node [style=none] (219) at (24.75, -5) {};
		\node [style=none] (220) at (22.5, -6) {};
		\node [style=none] (221) at (23.5, -6) {};
		\node [style=none] (222) at (23, -5.375) {$*$};
		\node [style=none] (223) at (24.75, -7) {};
		\node [style=none] (226) at (28.25, -7) {};
		\node [style=none] (227) at (28.25, -5) {};
		\node [style=none] (228) at (31.75, -5) {};
		\node [style=none] (229) at (29.5, -6) {};
		\node [style=none] (230) at (30.5, -6) {};
		\node [style=none] (231) at (30, -5.375) {$*$};
		\node [style=none] (232) at (31.75, -7) {};
		\node [style=none] (234) at (52.75, -7) {};
		\node [style=none] (235) at (49.25, -5) {};
		\node [style=none] (236) at (52.75, -5) {};
		\node [style=none] (237) at (50.5, -6) {};
		\node [style=none] (238) at (51.5, -6) {};
		\node [style=none] (239) at (51, -5.375) {$*$};
		\node [style=none] (240) at (53.75, -5) {};
		\node [style=none] (241) at (53.75, -7) {};
		\node [style=none] (243) at (14.25, -1) {};
		\node [style=none] (244) at (17.75, -1) {};
		\node [style=none] (245) at (15.5, -2) {};
		\node [style=none] (246) at (16.5, -2) {};
		\node [style=none] (247) at (16, -1.375) {$*$};
		\node [style=none] (248) at (17.75, -3) {};
		\node [style=none] (250) at (10.75, -3) {};
		\node [style=none] (251) at (14.25, -3) {};
		\node [style=none] (252) at (12, -4) {};
		\node [style=none] (253) at (13, -4) {};
		\node [style=none] (254) at (12.5, -3.375) {$*$};
		\node [style=none] (256) at (14.25, -7) {};
		\node [style=none] (257) at (14.25, -5) {};
		\node [style=none] (258) at (17.75, -5) {};
		\node [style=none] (259) at (15.5, -6) {};
		\node [style=none] (260) at (16.5, -6) {};
		\node [style=none] (261) at (16, -5.375) {$*$};
		\node [style=none] (262) at (17.75, -7) {};
		\node [style=none] (263) at (7.25, -7) {};
		\node [style=none] (264) at (7.25, -5) {};
		\node [style=none] (265) at (10.75, -5) {};
		\node [style=none] (266) at (8.5, -6) {};
		\node [style=none] (267) at (9.5, -6) {};
		\node [style=none] (268) at (9, -5.375) {$*$};
		\node [style=none] (269) at (10.75, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (6.center);
		\draw [in=-180, out=0] (7.center) to (11.center);
		\draw [in=0, out=180] (11.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [in=-180, out=0] (12.center) to (10.center);
		\draw (9.center) to (14.center);
		\draw (10.center) to (15.center);
		\draw [in=0, out=180] (20.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [in=-180, out=0] (21.center) to (19.center);
		\draw (19.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw [in=-180, out=0] (29.center) to (27.center);
		\draw [in=0, out=180] (50.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (55.center) to (56.center);
		\draw [in=-180, out=0] (59.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw [in=-180, out=0] (64.center) to (62.center);
		\draw (62.center) to (66.center);
		\draw [in=0, out=180] (70.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw [in=-180, out=0] (71.center) to (69.center);
		\draw (69.center) to (73.center);
		\draw [in=0, out=180] (87.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw [in=-180, out=0] (88.center) to (86.center);
		\draw (94.center) to (95.center);
		\draw [in=-180, out=0] (95.center) to (93.center);
		\draw [in=-180, out=0] (101.center) to (104.center);
		\draw [in=0, out=180] (104.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw [in=-180, out=0] (105.center) to (103.center);
		\draw [in=-180, out=0] (108.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw [in=-180, out=0] (112.center) to (110.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw [in=0, out=180] (130.center) to (128.center);
		\draw (130.center) to (131.center);
		\draw [in=-180, out=0] (131.center) to (129.center);
		\draw [in=0, out=180] (139.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw [in=-180, out=0] (140.center) to (138.center);
		\draw [in=0, out=180] (146.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [in=-180, out=0] (147.center) to (145.center);
		\draw [in=0, out=180] (154.center) to (152.center);
		\draw (154.center) to (155.center);
		\draw [in=-180, out=0] (155.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw [in=0, out=180] (161.center) to (159.center);
		\draw (161.center) to (162.center);
		\draw [in=-180, out=0] (162.center) to (160.center);
		\draw [in=0, out=180] (167.center) to (165.center);
		\draw (167.center) to (168.center);
		\draw [in=-180, out=0] (168.center) to (166.center);
		\draw [in=180, out=0] (155.center) to (74.center);
		\draw [in=180, out=0] (162.center) to (58.center);
		\draw (123.center) to (171.center);
		\draw [in=-180, out=0] (189.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw [in=-180, out=0] (199.center) to (203.center);
		\draw [in=0, out=180] (203.center) to (201.center);
		\draw (203.center) to (204.center);
		\draw [in=180, out=0] (204.center) to (200.center);
		\draw (206.center) to (199.center);
		\draw (200.center) to (208.center);
		\draw [in=180, out=0] (193.center) to (206.center);
		\draw [in=-180, out=0] (217.center) to (220.center);
		\draw [in=0, out=180] (220.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw [in=-180, out=0] (221.center) to (219.center);
		\draw [in=180, out=0] (221.center) to (223.center);
		\draw [in=-180, out=0] (226.center) to (229.center);
		\draw [in=0, out=180] (229.center) to (227.center);
		\draw (229.center) to (230.center);
		\draw [in=-180, out=0] (230.center) to (228.center);
		\draw [in=180, out=0] (230.center) to (232.center);
		\draw (232.center) to (189.center);
		\draw (223.center) to (226.center);
		\draw (195.center) to (217.center);
		\draw [in=-180, out=0] (213.center) to (50.center);
		\draw [in=-180, out=0] (197.center) to (55.center);
		\draw [in=-180, out=0] (207.center) to (70.center);
		\draw [in=180, out=0] (168.center) to (196.center);
		\draw [in=0, out=180] (237.center) to (235.center);
		\draw (237.center) to (238.center);
		\draw [in=180, out=0] (238.center) to (234.center);
		\draw [in=-180, out=0] (238.center) to (236.center);
		\draw (236.center) to (240.center);
		\draw (234.center) to (241.center);
		\draw [in=-180, out=0] (208.center) to (237.center);
		\draw (118.center) to (85.center);
		\draw (119.center) to (102.center);
		\draw [in=-180, out=0] (86.center) to (3.center);
		\draw [in=-180, out=0] (4.center) to (7.center);
		\draw [in=180, out=0] (12.center) to (18.center);
		\draw [in=-180, out=0] (27.center) to (20.center);
		\draw [in=180, out=0] (21.center) to (122.center);
		\draw [in=180, out=0] (4.center) to (31.center);
		\draw [in=-180, out=0] (93.center) to (28.center);
		\draw [in=0, out=180] (28.center) to (31.center);
		\draw [in=180, out=0] (29.center) to (128.center);
		\draw [in=-180, out=0] (51.center) to (108.center);
		\draw [in=0, out=180] (55.center) to (58.center);
		\draw [in=-180, out=0] (56.center) to (59.center);
		\draw [in=0, out=180] (63.center) to (74.center);
		\draw [in=180, out=0] (64.center) to (68.center);
		\draw [in=180, out=0] (71.center) to (235.center);
		\draw [in=-180, out=0] (103.center) to (87.center);
		\draw [in=180, out=0] (88.center) to (97.center);
		\draw [in=-180, out=0] (110.center) to (94.center);
		\draw [in=0, out=180] (94.center) to (97.center);
		\draw [in=180, out=0] (95.center) to (137.center);
		\draw [in=180, out=0] (105.center) to (114.center);
		\draw [in=0, out=180] (111.center) to (114.center);
		\draw [in=180, out=0] (112.center) to (144.center);
		\draw [in=-180, out=0] (129.center) to (124.center);
		\draw [in=180, out=0] (125.center) to (152.center);
		\draw [in=-180, out=0] (138.center) to (130.center);
		\draw [in=180, out=0] (131.center) to (159.center);
		\draw [in=-180, out=0] (145.center) to (139.center);
		\draw [in=180, out=0] (140.center) to (165.center);
		\draw [in=-180, out=0] (160.center) to (154.center);
		\draw [in=-180, out=0] (166.center) to (161.center);
		\draw [in=0, out=180] (192.center) to (196.center);
		\draw [in=-180, out=0] (193.center) to (197.center);
		\draw [in=-180, out=0] (204.center) to (207.center);
		\draw [in=180, out=0] (56.center) to (201.center);
		\draw [in=180, out=0] (51.center) to (218.center);
		\draw [in=-180, out=0] (219.center) to (146.center);
		\draw [in=180, out=0] (147.center) to (227.center);
		\draw [in=-180, out=0] (228.center) to (167.center);
		\draw [in=0, out=180] (245.center) to (243.center);
		\draw (245.center) to (246.center);
		\draw [in=-180, out=0] (246.center) to (244.center);
		\draw [in=180, out=0] (246.center) to (248.center);
		\draw [in=0, out=180] (252.center) to (250.center);
		\draw (252.center) to (253.center);
		\draw [in=-180, out=0] (253.center) to (251.center);
		\draw [in=-180, out=0] (256.center) to (259.center);
		\draw [in=0, out=180] (259.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw [in=-180, out=0] (260.center) to (258.center);
		\draw [in=180, out=0] (260.center) to (262.center);
		\draw [in=-180, out=0] (263.center) to (266.center);
		\draw [in=0, out=180] (266.center) to (264.center);
		\draw (266.center) to (267.center);
		\draw [in=-180, out=0] (267.center) to (265.center);
		\draw [in=180, out=0] (267.center) to (269.center);
		\draw (39.center) to (250.center);
		\draw (179.center) to (264.center);
		\draw (178.center) to (263.center);
		\draw [in=-180, out=0] (265.center) to (252.center);
		\draw (243.center) to (47.center);
		\draw [in=-180, out=0] (251.center) to (245.center);
		\draw [in=180, out=0] (253.center) to (257.center);
		\draw (269.center) to (256.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFexpl-T.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.5) {};
		\node [style=none] (1) at (-3, -2.5) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-3.25, -1.375) {\ $\bm{f}$};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.875, -0.75) {};
		\node [style=none] (10) at (-1.875, -1.25) {};
		\node [style=none] (11) at (2.25, -2.5) {};
		\node [style=none] (12) at (3, -2.5) {};
		\node [style=none] (13) at (3, -0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=none] (15) at (3, -1.375) {\ $\bm{g}$};
		\node [style=none] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (2.25, -2.125) {};
		\node [style=none] (19) at (2.25, -1.5) {};
		\node [style=none] (20) at (1.5, -1.5) {};
		\node [style=none] (21) at (1.875, -0.75) {};
		\node [style=none] (22) at (1.875, -1.25) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (-1.5, 1.5) {};
		\node [style=none] (25) at (1.5, -1.75) {};
		\node [style=none] (26) at (-1.5, -1.75) {};
		\node [style=none] (27) at (0, 0) {$T$};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (29) at (-1.5, 1.25) {};
		\node [style=none] (30) at (-2.25, 0.25) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
		\node [style=none] (32) at (-1.875, 1) {};
		\node [style=none] (33) at (-1.875, 0.5) {};
		\node [style=none] (34) at (-2.5, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (35) at (1.5, 1.25) {};
		\node [style=none] (36) at (2.25, 1.25) {};
		\node [style=none] (37) at (1.5, 0.25) {};
		\node [style=none] (38) at (2.25, 0.25) {};
		\node [style=none] (39) at (1.875, 1) {};
		\node [style=none] (40) at (1.875, 0.5) {};
		\node [style=none] (41) at (2.5, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (42) at (-2.25, -2.125) {};
		\node [style=none] (43) at (5.5, -1.375) {\ $\left.\rule{0mm}{0.65cm}\right\}\scalebox{0.8}{$\mtilde+1$}$};
		\node [style=none] (44) at (-5.5, -1.375) {$\scalebox{0.8}{$\ntilde+1$}\left\{\rule{0mm}{0.65cm}\right.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
		\draw [style=generator] (12.center)
			 to (11.center)
			 to (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw [style=bpointilles] (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw [style=bpointilles] (32.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw [style=bpointilles] (39.center) to (40.center);
		\draw (42.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFexpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.25) {};
		\node [style=none] (1) at (-3, -2.25) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3.25, -1.125) {\ $\bm{f}$};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.875, -0.5) {};
		\node [style=none] (12) at (-1.875, -1) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=none] (15) at (3, -2.25) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (3, -1.125) {\ $\bm{g}$};
		\node [style=none] (19) at (2.25, -0.25) {};
		\node [style=none] (20) at (1.5, -0.25) {};
		\node [style=none] (21) at (2.25, -1.875) {};
		\node [style=none] (23) at (2.25, -1.25) {};
		\node [style=none] (24) at (1.5, -1.25) {};
		\node [style=none] (25) at (1.875, -0.5) {};
		\node [style=none] (26) at (1.875, -1) {};
		\node [style=none] (28) at (1.5, 1.75) {};
		\node [style=none] (29) at (-1.5, 1.75) {};
		\node [style=none] (30) at (1.5, -1.5) {};
		\node [style=none] (31) at (-1.5, -1.5) {};
		\node [style=none] (33) at (0, 0.25) {$\tilde{\triangle}$};
		\node [style=none] (34) at (-2.25, 1.5) {};
		\node [style=none] (35) at (-1.5, 1.5) {};
		\node [style=none] (38) at (-2.25, 0.5) {};
		\node [style=none] (39) at (-1.5, 0.5) {};
		\node [style=none] (40) at (-1.875, 1.25) {};
		\node [style=none] (41) at (-1.875, 0.75) {};
		\node [style=none] (42) at (-2.5, 1) {\scalebox{0.8}{$n$}};
		\node [style=none] (43) at (1.5, 1.5) {};
		\node [style=none] (44) at (2.25, 1.5) {};
		\node [style=none] (45) at (1.5, 0.5) {};
		\node [style=none] (46) at (2.25, 0.5) {};
		\node [style=none] (47) at (1.875, 1.25) {};
		\node [style=none] (48) at (1.875, 0.75) {};
		\node [style=none] (49) at (2.5, 1) {\scalebox{0.8}{$m$}};
		\node [style=none] (50) at (-2.25, -1.875) {};
		\node [style=none] (51) at (5.5, -1.125) {\ $\left.\rule{0mm}{0.65cm}\right\}\scalebox{0.8}{$\mtilde+1$}$};
		\node [style=none] (52) at (-5.5, -1.125) {$\scalebox{0.8}{$\ntilde+1$}\left\{\rule{0mm}{0.65cm}\right.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
		\draw [style=generator] (15.center)
			 to (14.center)
			 to (17.center)
			 to (16.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw [style=bpointilles] (25.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (38.center) to (39.center);
		\draw (34.center) to (35.center);
		\draw [style=bpointilles] (40.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (43.center) to (44.center);
		\draw [style=bpointilles] (47.center) to (48.center);
		\draw (50.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFfigure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -2) {};
		\node [style=none] (1) at (-2.25, -2) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-2.5, -0.875) {\ $\bm{f}$};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-1.375, -0.5) {};
		\node [style=none] (10) at (-1.375, -0.75) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none] (12) at (2.25, -2) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (15) at (2.25, -0.875) {\ $\bm{g}$};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=none] (18) at (1.75, -1.625) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (1.375, -0.5) {};
		\node [style=none] (22) at (1.375, -0.75) {};
		\node [style=none] (23) at (1, 1.25) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (1, -1.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (27) at (0, 0) {$D$};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1.75, 0.25) {};
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=none] (32) at (-1.375, 0.75) {};
		\node [style=none] (33) at (-1.375, 0.5) {};
		\node [style=none] (34) at (-2, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (36) at (1.75, 1) {};
		\node [style=none] (37) at (1, 0.25) {};
		\node [style=none] (38) at (1.75, 0.25) {};
		\node [style=none] (39) at (1.375, 0.75) {};
		\node [style=none] (40) at (1.375, 0.5) {};
		\node [style=none] (41) at (2, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (42) at (-1.75, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
		\draw [style=generator] (12.center)
			 to (11.center)
			 to (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw [style=bpointilles] (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw [style=bpointilles] (32.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw [style=bpointilles] (39.center) to (40.center);
		\draw (42.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=detector] (2) at (-0.75, 1) {};
		\node [style=gene] (3) at (1.25, 1) {};
		\node [style=none] (8) at (-1.875, 0.75) {};
		\node [style=none] (9) at (-1.875, -0.75) {};
		\node [style=none] (10) at (-2.5, 0) {\scalebox{0.8}{$n$}};
		\node [style=none] (15) at (2.375, 0.75) {};
		\node [style=none] (16) at (2.375, -0.75) {};
		\node [style=none] (17) at (3, 0) {\scalebox{0.8}{$m$}};
		\node [style=none] (18) at (-2.25, -1) {};
		\node [style=detector] (19) at (-0.75, -1) {};
		\node [style=none] (20) at (2.75, -1) {};
		\node [style=gene] (21) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (3) to (0.center);
		\draw [style=bpointilles] (8.center) to (9.center);
		\draw [style=bpointilles] (15.center) to (16.center);
		\draw (18.center) to (19);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFzero1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.5) {};
		\node [style=none] (1) at (-3, -2.5) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-3.25, -1.375) {\ $\emptyset$};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.875, -0.75) {};
		\node [style=none] (10) at (-1.875, -1.25) {};
		\node [style=none] (11) at (2.25, -2.5) {};
		\node [style=none] (12) at (3, -2.5) {};
		\node [style=none] (13) at (3, -0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=none] (15) at (3, -1.375) {\ $\emptyset$};
		\node [style=none] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (2.25, -2.125) {};
		\node [style=none] (19) at (2.25, -1.5) {};
		\node [style=none] (20) at (1.5, -1.5) {};
		\node [style=none] (21) at (1.875, -0.75) {};
		\node [style=none] (22) at (1.875, -1.25) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (-1.5, 1.5) {};
		\node [style=none] (25) at (1.5, -1.75) {};
		\node [style=none] (26) at (-1.5, -1.75) {};
		\node [style=none] (27) at (0, 0) {$\tilde{\triangle}$};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (29) at (-1.5, 1.25) {};
		\node [style=none] (30) at (-2.25, 0.25) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
		\node [style=none] (32) at (-1.875, 1) {};
		\node [style=none] (33) at (-1.875, 0.5) {};
		\node [style=none] (34) at (-2.5, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (35) at (1.5, 1.25) {};
		\node [style=none] (36) at (2.25, 1.25) {};
		\node [style=none] (37) at (1.5, 0.25) {};
		\node [style=none] (38) at (2.25, 0.25) {};
		\node [style=none] (39) at (1.875, 1) {};
		\node [style=none] (40) at (1.875, 0.5) {};
		\node [style=none] (41) at (2.5, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (42) at (-2.25, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
		\draw [style=generator] (12.center)
			 to (11.center)
			 to (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw [style=bpointilles] (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw [style=bpointilles] (32.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw [style=bpointilles] (39.center) to (40.center);
		\draw (42.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFzero2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.5) {};
		\node [style=none] (1) at (-3, -2.5) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-3.25, -1.375) {$\emptyset\sotimes \vect{0}$};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.875, -0.75) {};
		\node [style=none] (10) at (-1.875, -1.25) {};
		\node [style=none] (11) at (2.25, -2.5) {};
		\node [style=none] (12) at (3, -2.5) {};
		\node [style=none] (13) at (3, -0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=none] (15) at (3, -1.375) {\ $\emptyset\sotimes \vect{1}$};
		\node [style=none] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (2.25, -2.125) {};
		\node [style=none] (19) at (2.25, -1.5) {};
		\node [style=none] (20) at (1.5, -1.5) {};
		\node [style=none] (21) at (1.875, -0.75) {};
		\node [style=none] (22) at (1.875, -1.25) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (-1.5, 1.5) {};
		\node [style=none] (25) at (1.5, -1.75) {};
		\node [style=none] (26) at (-1.5, -1.75) {};
		\node [style=none] (27) at (0, 0) {$\tilde{\triangle}$};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (29) at (-1.5, 1.25) {};
		\node [style=none] (30) at (-2.25, 0.25) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
		\node [style=none] (32) at (-1.875, 1) {};
		\node [style=none] (33) at (-1.875, 0.5) {};
		\node [style=none] (34) at (-2.5, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (35) at (1.5, 1.25) {};
		\node [style=none] (36) at (2.25, 1.25) {};
		\node [style=none] (37) at (1.5, 0.25) {};
		\node [style=none] (38) at (2.25, 0.25) {};
		\node [style=none] (39) at (1.875, 1) {};
		\node [style=none] (40) at (1.875, 0.5) {};
		\node [style=none] (41) at (2.5, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (42) at (-2.25, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
		\draw [style=generator] (12.center)
			 to (11.center)
			 to (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw [style=bpointilles] (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw [style=bpointilles] (32.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw [style=bpointilles] (39.center) to (40.center);
		\draw (42.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFzero3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.75) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1.5, -1) {$\emptyset$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.625, -0.75) {};
		\node [style=none] (10) at (-0.625, -1.25) {};
		\node [style=none] (11) at (3.5, -1.75) {};
		\node [style=none] (12) at (4, -1.75) {};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (14) at (3.5, -0.25) {};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=none] (17) at (2.75, -0.5) {};
		\node [style=none] (19) at (3.5, -1.5) {};
		\node [style=none] (20) at (2.75, -1.5) {};
		\node [style=none] (21) at (3.125, -0.75) {};
		\node [style=none] (22) at (3.125, -1.25) {};
		\node [style=none] (23) at (2.75, 1.5) {};
		\node [style=none] (24) at (-0.25, 1.5) {};
		\node [style=none] (25) at (2.75, -1.75) {};
		\node [style=none] (26) at (-0.25, -1.75) {};
		\node [style=none] (27) at (1.25, 0) {$\tilde{\triangle}$};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (29) at (-0.25, 1.25) {};
		\node [style=none] (30) at (-1, 0.25) {};
		\node [style=none] (31) at (-0.25, 0.25) {};
		\node [style=none] (32) at (-0.625, 1) {};
		\node [style=none] (33) at (-0.625, 0.5) {};
		\node [style=none] (34) at (-1.25, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (35) at (2.75, 1.25) {};
		\node [style=none] (36) at (3.5, 1.25) {};
		\node [style=none] (37) at (2.75, 0.25) {};
		\node [style=none] (38) at (3.5, 0.25) {};
		\node [style=none] (39) at (3.125, 1) {};
		\node [style=none] (40) at (3.125, 0.5) {};
		\node [style=none] (41) at (3.75, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=gene] (43) at (-1.5, -2.75) {$\vect{0}$};
		\node [style=detector] (44) at (0.25, -2.75) {$\vect{1}$};
		\node [style=none] (45) at (4, -1) {$\emptyset$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
		\draw [style=generator] (12.center)
			 to (11.center)
			 to (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw [style=bpointilles] (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw [style=bpointilles] (32.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw [style=bpointilles] (39.center) to (40.center);
		\draw (43) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFzero4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.75) {};
		\node [style=none] (1) at (-2.25, -1.75) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-2.25, -1) {$\emptyset$};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.75, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1.375, -0.75) {};
		\node [style=none] (10) at (-1.375, -1.25) {};
		\node [style=none] (11) at (8.5, -1.75) {};
		\node [style=none] (12) at (9, -1.75) {};
		\node [style=none] (13) at (9, -0.25) {};
		\node [style=none] (14) at (8.5, -0.25) {};
		\node [style=none] (15) at (8.5, -0.5) {};
		\node [style=none] (16) at (7.75, -0.5) {};
		\node [style=none] (17) at (8.5, -1.5) {};
		\node [style=none] (18) at (7.75, -1.5) {};
		\node [style=none] (19) at (8.125, -0.75) {};
		\node [style=none] (20) at (8.125, -1.25) {};
		\node [style=none] (21) at (7.75, 1.5) {};
		\node [style=none] (22) at (4.75, 1.5) {};
		\node [style=none] (23) at (7.75, -1.75) {};
		\node [style=none] (24) at (4.75, -1.75) {};
		\node [style=none] (25) at (6.25, 0) {$\tilde{\triangle}$};
		\node [style=none] (26) at (-1.75, 1.25) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (-1.75, 0.25) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1.375, 1) {};
		\node [style=none] (31) at (-1.375, 0.5) {};
		\node [style=none] (32) at (-2, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (33) at (7.75, 1.25) {};
		\node [style=none] (34) at (8.5, 1.25) {};
		\node [style=none] (35) at (7.75, 0.25) {};
		\node [style=none] (36) at (8.5, 0.25) {};
		\node [style=none] (37) at (8.125, 1) {};
		\node [style=none] (38) at (8.125, 0.5) {};
		\node [style=none] (39) at (8.75, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=gene] (40) at (0, -3) {$\vect{0}$};
		\node [style=detector] (41) at (3, -3) {$\vect{1}$};
		\node [style=none] (42) at (9, -1) {$\emptyset$};
		\node [style=none] (43) at (-1, -1.75) {};
		\node [style=none] (44) at (-0.5, -1.75) {};
		\node [style=none] (45) at (-0.5, 1.5) {};
		\node [style=none] (46) at (-1, 1.5) {};
		\node [style=none] (47) at (0, -0.125) {$\emptyset$};
		\node [style=none] (50) at (4, -1.75) {};
		\node [style=none] (51) at (3.5, -1.75) {};
		\node [style=none] (52) at (3.5, 1.5) {};
		\node [style=none] (53) at (4, 1.5) {};
		\node [style=none] (56) at (3, -0.125) {$\emptyset$};
		\node [style=none] (58) at (4, -0.5) {};
		\node [style=none] (59) at (4.75, -0.5) {};
		\node [style=none] (60) at (4, -1.5) {};
		\node [style=none] (61) at (4.75, -1.5) {};
		\node [style=none] (62) at (4.375, -0.75) {};
		\node [style=none] (63) at (4.375, -1.25) {};
		\node [style=none] (64) at (4, 1.25) {};
		\node [style=none] (65) at (4.75, 1.25) {};
		\node [style=none] (66) at (4, 0.25) {};
		\node [style=none] (67) at (4.75, 0.25) {};
		\node [style=none] (68) at (4.375, 1) {};
		\node [style=none] (69) at (4.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
		\draw [style=generator] (12.center)
			 to (11.center)
			 to (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (17.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw [style=bpointilles] (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (28.center) to (29.center);
		\draw (26.center) to (27.center);
		\draw [style=bpointilles] (30.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (34.center);
		\draw [style=bpointilles] (37.center) to (38.center);
		\draw (40) to (41);
		\draw [style=generator] (44.center)
			 to (43.center)
			 to (46.center)
			 to (45.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw [style=generator] (51.center)
			 to (50.center)
			 to (53.center)
			 to (52.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (60.center) to (61.center);
		\draw (58.center) to (59.center);
		\draw [style=bpointilles] (62.center) to (63.center);
		\draw (66.center) to (67.center);
		\draw (64.center) to (65.center);
		\draw [style=bpointilles] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFzero5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.75) {};
		\node [style=none] (1) at (-3.5, -1.75) {};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-3.5, -1) {$\emptyset$};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-3, -1.5) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=none] (9) at (-2.625, -0.75) {};
		\node [style=none] (10) at (-2.625, -1.25) {};
		\node [style=none] (11) at (3.5, -1.75) {};
		\node [style=none] (12) at (4, -1.75) {};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (14) at (3.5, -0.25) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (3.5, -1.5) {};
		\node [style=none] (17) at (3.125, -0.75) {};
		\node [style=none] (18) at (3.125, -1.25) {};
		\node [style=none] (19) at (-3, 1.25) {};
		\node [style=none] (20) at (-2.25, 1.25) {};
		\node [style=none] (21) at (-3, 0.25) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-2.625, 1) {};
		\node [style=none] (24) at (-2.625, 0.5) {};
		\node [style=none] (25) at (-3.25, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (26) at (3.5, 1.25) {};
		\node [style=none] (27) at (3.5, 0.25) {};
		\node [style=none] (28) at (3.125, 1) {};
		\node [style=none] (29) at (3.125, 0.5) {};
		\node [style=none] (30) at (3.75, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (31) at (4, -1) {$\emptyset$};
		\node [style=none] (32) at (-2.25, -1.75) {};
		\node [style=none] (33) at (-1.75, -1.75) {};
		\node [style=none] (34) at (-1.75, 1.5) {};
		\node [style=none] (35) at (-2.25, 1.5) {};
		\node [style=none] (36) at (-1.25, -0.125) {\ $\emptyset$};
		\node [style=none] (37) at (2.75, -1.75) {};
		\node [style=none] (38) at (2.25, -1.75) {};
		\node [style=none] (39) at (2.25, 1.5) {};
		\node [style=none] (40) at (2.75, 1.5) {};
		\node [style=none] (41) at (1.75, -0.125) {$\emptyset$};
		\node [style=none] (42) at (2.75, -0.5) {};
		\node [style=none] (43) at (2.75, -1.5) {};
		\node [style=none] (44) at (2.75, 1.25) {};
		\node [style=none] (45) at (2.75, 0.25) {};
		\node [style=gene] (46) at (-1.25, -3) {$\vect{0}$};
		\node [style=detector] (47) at (1.75, -3) {$\vect{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
		\draw [style=generator] (12.center)
			 to (11.center)
			 to (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw [style=bpointilles] (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw [style=bpointilles] (23.center) to (24.center);
		\draw [style=bpointilles] (28.center) to (29.center);
		\draw [style=generator] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw [style=generator] (38.center)
			 to (37.center)
			 to (40.center)
			 to (39.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (44.center) to (26.center);
		\draw (45.center) to (27.center);
		\draw (42.center) to (15.center);
		\draw (43.center) to (16.center);
		\draw (46) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFzero6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.75) {};
		\node [style=none] (1) at (-4.25, -1.75) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-3.25, -0.25) {};
		\node [style=none] (4) at (-4.25, -1) {\ $\emptyset\sotimes\vect{0}$};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-3.25, -1.5) {};
		\node [style=none] (8) at (-2.5, -1.5) {};
		\node [style=none] (9) at (-2.875, -0.75) {};
		\node [style=none] (10) at (-2.875, -1.25) {};
		\node [style=none] (11) at (3.25, -1.75) {};
		\node [style=none] (12) at (3.75, -1.75) {};
		\node [style=none] (13) at (3.75, -0.25) {};
		\node [style=none] (14) at (3.25, -0.25) {};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=none] (17) at (3.25, -1.5) {};
		\node [style=none] (19) at (2.875, -0.75) {};
		\node [style=none] (20) at (2.875, -1.25) {};
		\node [style=none] (26) at (-3.25, 1.25) {};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (-3.25, 0.25) {};
		\node [style=none] (29) at (-2.5, 0.25) {};
		\node [style=none] (30) at (-2.875, 1) {};
		\node [style=none] (31) at (-2.875, 0.5) {};
		\node [style=none] (32) at (-3.5, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (34) at (3.25, 1.25) {};
		\node [style=none] (36) at (3.25, 0.25) {};
		\node [style=none] (37) at (2.875, 1) {};
		\node [style=none] (38) at (2.875, 0.5) {};
		\node [style=none] (39) at (3.5, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (42) at (3.75, -1) {$\emptyset$};
		\node [style=none] (43) at (-2.5, -1.75) {};
		\node [style=none] (44) at (-2, -1.75) {};
		\node [style=none] (45) at (-2, 1.5) {};
		\node [style=none] (46) at (-2.5, 1.5) {};
		\node [style=none] (47) at (-1.5, -0.125) {\ $\emptyset\sotimes\vect{1}$};
		\node [style=none] (48) at (2.5, -1.75) {};
		\node [style=none] (49) at (2, -1.75) {};
		\node [style=none] (50) at (2, 1.5) {};
		\node [style=none] (51) at (2.5, 1.5) {};
		\node [style=none] (52) at (1.5, -0.125) {$\emptyset$};
		\node [style=none] (53) at (2.5, -0.5) {};
		\node [style=none] (55) at (2.5, -1.5) {};
		\node [style=none] (59) at (2.5, 1.25) {};
		\node [style=none] (61) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
		\draw [style=generator] (12.center)
			 to (11.center)
			 to (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw [style=bpointilles] (19.center) to (20.center);
		\draw (28.center) to (29.center);
		\draw (26.center) to (27.center);
		\draw [style=bpointilles] (30.center) to (31.center);
		\draw [style=bpointilles] (37.center) to (38.center);
		\draw [style=generator] (44.center)
			 to (43.center)
			 to (46.center)
			 to (45.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw [style=generator] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (59.center) to (34.center);
		\draw (61.center) to (36.center);
		\draw (53.center) to (15.center);
		\draw (55.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFzero7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.75) {};
		\node [style=none] (1) at (-2.75, -1.75) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-2.75, -1) {$\emptyset$};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.875, -0.75) {};
		\node [style=none] (10) at (-1.875, -1.25) {};
		\node [style=none] (11) at (4.25, -1.75) {};
		\node [style=none] (12) at (4.75, -1.75) {};
		\node [style=none] (13) at (4.75, -0.25) {};
		\node [style=none] (14) at (4.25, -0.25) {};
		\node [style=none] (15) at (4.25, -0.5) {};
		\node [style=none] (16) at (4.25, -1.5) {};
		\node [style=none] (17) at (3.875, -0.75) {};
		\node [style=none] (18) at (3.875, -1.25) {};
		\node [style=none] (19) at (-2.25, 1.25) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (-2.25, 0.25) {};
		\node [style=none] (22) at (-1.5, 0.25) {};
		\node [style=none] (23) at (-1.875, 1) {};
		\node [style=none] (24) at (-1.875, 0.5) {};
		\node [style=none] (25) at (-2.5, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (26) at (4.25, 1.25) {};
		\node [style=none] (27) at (4.25, 0.25) {};
		\node [style=none] (28) at (3.875, 1) {};
		\node [style=none] (29) at (3.875, 0.5) {};
		\node [style=none] (30) at (4.5, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (31) at (4.75, -1) {$\emptyset$};
		\node [style=none] (32) at (-1.5, -1.75) {};
		\node [style=none] (33) at (-1, -1.75) {};
		\node [style=none] (34) at (-1, 1.5) {};
		\node [style=none] (35) at (-1.5, 1.5) {};
		\node [style=none] (36) at (-0.5, -0.125) {\ $\emptyset$};
		\node [style=none] (37) at (3.5, -1.75) {};
		\node [style=none] (38) at (3, -1.75) {};
		\node [style=none] (39) at (3, 1.5) {};
		\node [style=none] (40) at (3.5, 1.5) {};
		\node [style=none] (41) at (2.5, -0.125) {$\emptyset$};
		\node [style=none] (42) at (3.5, -0.5) {};
		\node [style=none] (43) at (3.5, -1.5) {};
		\node [style=none] (44) at (3.5, 1.25) {};
		\node [style=none] (45) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
		\draw [style=generator] (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=bpointilles] (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw [style=bpointilles] (23.center) to (24.center);
		\draw [style=bpointilles] (28.center) to (29.center);
		\draw [style=generator] (35.center)
			 to (34.center)
			 to [bend right=270, looseness=2.00] (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=generator] (37.center)
			 to (40.center)
			 to (39.center)
			 to [bend left=270, looseness=2.00] (38.center)
			 to cycle;
		\draw (44.center) to (26.center);
		\draw (45.center) to (27.center);
		\draw (42.center) to (15.center);
		\draw (43.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFzero8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0) {\ $\emptyset$};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (-1.75, 0.5) {};
		\node [style=none] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-2.125, 0.25) {};
		\node [style=none] (24) at (-2.125, -0.25) {};
		\node [style=none] (25) at (-2.75, 0) {\scalebox{0.8}{$n$}};
		\node [style=none] (32) at (-1.75, -0.75) {};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (-1.25, 0.75) {};
		\node [style=none] (35) at (-1.75, 0.75) {};
		\node [style=none] (36) at (0.75, 0) {\ $\emptyset$};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (39) at (2.25, -0.5) {};
		\node [style=none] (40) at (1.5, -0.5) {};
		\node [style=none] (41) at (1.875, 0.25) {};
		\node [style=none] (42) at (1.875, -0.25) {};
		\node [style=none] (43) at (2.5, 0) {\scalebox{0.8}{$m$}};
		\node [style=none] (44) at (1.5, -0.75) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (1, 0.75) {};
		\node [style=none] (47) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw [style=bpointilles] (23.center) to (24.center);
		\draw [style=generator] (35.center)
			 to (34.center)
			 to [bend right=270, looseness=2.00] (33.center)
			 to (32.center)
			 to cycle;
		\draw (39.center) to (40.center);
		\draw (37.center) to (38.center);
		\draw [style=bpointilles] (41.center) to (42.center);
		\draw [style=generator] (46.center)
			 to [bend left=270, looseness=2.00] (45.center)
			 to (44.center)
			 to (47.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Nmgleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2, 0) {\scalebox{1}{$\vect{f}$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (2.75, 0) {\scalebox{0.8}{$\vect{g}_{\ell} \sotimes\ \! \vect{\ell}$}};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (26) at (1.125, 0.5) {};
		\node [style=none] (27) at (1.125, 0) {};
		\node [style=none] (28) at (0.5, 0.25) {\ \scalebox{0.8}{$\mtilde$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Nmgright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-2.5, 0) {\scalebox{1}{$\vect{f}'$}};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (4.25, -1) {};
		\node [style=none] (14) at (4.25, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (3, 0) {\scalebox{0.8}{$\mathcal{N}_{\mtilde}(\ell)\sotimes\ \! \vect{\ell}$}};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-1.125, 0.5) {};
		\node [style=none] (25) at (-1.125, 0) {};
		\node [style=none] (26) at (0.625, 0.5) {};
		\node [style=none] (27) at (0.625, 0) {};
		\node [style=none] (29) at (0, 0.25) {\ \scalebox{0.8}{$\mtilde$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Omegadec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2) {};
		\node [style=none] (1) at (-3.25, -2) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-1.875, -0.75) {};
		\node [style=none] (9) at (-1.875, -1.25) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=none] (11) at (3.25, -2) {};
		\node [style=none] (12) at (3.25, -0.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (2.25, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.875, -0.75) {};
		\node [style=none] (19) at (1.875, -1.25) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (1.5, -1.75) {};
		\node [style=none] (23) at (-1.5, -1.75) {};
		\node [style=none] (24) at (0, 0) {$D$};
		\node [style=none] (25) at (-2.25, 1.25) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-2.25, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (-1.875, 1) {};
		\node [style=none] (30) at (-1.875, 0.5) {};
		\node [style=none] (32) at (1.5, 1.25) {};
		\node [style=none] (33) at (2.25, 1.25) {};
		\node [style=none] (34) at (1.5, 0.25) {};
		\node [style=none] (35) at (2.25, 0.25) {};
		\node [style=none] (36) at (1.875, 1) {};
		\node [style=none] (37) at (1.875, 0.5) {};
		\node [style=none] (39) at (-3.25, -1.125) {\ \scalebox{0.8}{$\alpha_{\bm{u}}\!\ket{\bm{u}}$}};
		\node [style=none] (40) at (3.25, -1.125) {\scalebox{0.8}{$\beta_{\bm{v}}\!\bra{\bm{v}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw [style=bpointilles] (8.center) to (9.center);
		\draw [style=generator] (10.center)
			 to (13.center)
			 to (12.center)
			 to [bend right=270, looseness=2.00] (11.center)
			 to cycle;
		\draw (16.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw [style=bpointilles] (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw (25.center) to (26.center);
		\draw [style=bpointilles] (29.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw [style=bpointilles] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Omegadec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2) {};
		\node [style=none] (1) at (-3.25, -2) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-1.875, -0.75) {};
		\node [style=none] (9) at (-1.875, -1.25) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=none] (11) at (3.25, -2) {};
		\node [style=none] (12) at (3.25, -0.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (2.25, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.875, -0.75) {};
		\node [style=none] (19) at (1.875, -1.25) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (1.5, -1.75) {};
		\node [style=none] (23) at (-1.5, -1.75) {};
		\node [style=none] (24) at (0, 0) {$D$};
		\node [style=none] (25) at (-2.25, 1.25) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-2.25, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (-1.875, 1) {};
		\node [style=none] (30) at (-1.875, 0.5) {};
		\node [style=none] (31) at (1.5, 1.25) {};
		\node [style=none] (32) at (2.25, 1.25) {};
		\node [style=none] (33) at (1.5, 0.25) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (35) at (1.875, 1) {};
		\node [style=none] (36) at (1.875, 0.5) {};
		\node [style=none] (37) at (-3.25, -1.125) {\ \scalebox{1.0}{$\ket{\bm{u}}$}};
		\node [style=none] (38) at (3.25, -1.125) {\scalebox{1.0}{$\bra{\bm{v}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw [style=bpointilles] (8.center) to (9.center);
		\draw [style=generator] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (16.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw [style=bpointilles] (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw (25.center) to (26.center);
		\draw [style=bpointilles] (29.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (31.center) to (32.center);
		\draw [style=bpointilles] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Omegafigure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (8) at (-1, -2) {};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=none] (20) at (1, -2) {};
		\node [style=none] (23) at (1, 1.25) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (1, -2.25) {};
		\node [style=none] (26) at (-1, -2.25) {};
		\node [style=none] (27) at (0, -0.5) {$D$};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1.75, 0.25) {};
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=none] (32) at (-1.375, 0.75) {};
		\node [style=none] (33) at (-1.375, 0.5) {};
		\node [style=none] (34) at (-2, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (36) at (1.75, 1) {};
		\node [style=none] (37) at (1, 0.25) {};
		\node [style=none] (38) at (1.75, 0.25) {};
		\node [style=none] (39) at (1.375, 0.75) {};
		\node [style=none] (40) at (1.375, 0.5) {};
		\node [style=none] (41) at (2, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (43) at (-1, -0.25) {};
		\node [style=none] (44) at (-1, -1.75) {};
		\node [style=none] (45) at (1, -0.25) {};
		\node [style=none] (46) at (1, -1.75) {};
		\node [style=none] (50) at (-1.75, -0.75) {};
		\node [style=none] (51) at (-2.25, -0.75) {};
		\node [style=none] (52) at (-2.25, 0) {};
		\node [style=none] (53) at (-1.75, 0) {};
		\node [style=none] (54) at (-1.75, -0.25) {};
		\node [style=none] (55) at (-2.25, -0.375) {\ \scalebox{0.7}{$\vect{i_1}$}};
		\node [style=none] (56) at (-1.75, -0.5) {};
		\node [style=none] (57) at (-1.75, -2.25) {};
		\node [style=none] (58) at (-2.25, -2.25) {};
		\node [style=none] (59) at (-2.25, -1.5) {};
		\node [style=none] (60) at (-1.75, -1.5) {};
		\node [style=none] (61) at (-1.75, -1.75) {};
		\node [style=none] (62) at (-2.25, -1.875) {\ \scalebox{0.7}{$\vect{i_{\ntilde}}$}};
		\node [style=none] (63) at (-1.75, -2) {};
		\node [style=none] (64) at (1.75, -0.75) {};
		\node [style=none] (65) at (2.25, -0.75) {};
		\node [style=none] (66) at (2.25, 0) {};
		\node [style=none] (67) at (1.75, 0) {};
		\node [style=none] (68) at (1.75, -0.25) {};
		\node [style=none] (69) at (1.75, -0.5) {};
		\node [style=none] (70) at (1.75, -2.25) {};
		\node [style=none] (71) at (2.25, -2.25) {};
		\node [style=none] (72) at (2.25, -1.5) {};
		\node [style=none] (73) at (1.75, -1.5) {};
		\node [style=none] (74) at (1.75, -1.75) {};
		\node [style=none] (75) at (1.75, -2) {};
		\node [style=none] (76) at (2.25, -1.875) {\!\scalebox{0.7}{$\vect{j_{\mtilde}}$}};
		\node [style=none] (77) at (-2.125, -1) {};
		\node [style=none] (78) at (-2.125, -1.25) {};
		\node [style=none] (79) at (2.125, -1) {};
		\node [style=none] (80) at (2.125, -1.25) {};
		\node [style=none] (81) at (2.25, -0.375) {\!\scalebox{0.7}{$\vect{j_{1}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw [style=bpointilles] (32.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw [style=bpointilles] (39.center) to (40.center);
		\draw [style=generator] (53.center)
			 to (52.center)
			 to [bend left=270, looseness=2.00] (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=generator] (60.center)
			 to (59.center)
			 to [bend left=270, looseness=2.00] (58.center)
			 to (57.center)
			 to cycle;
		\draw (54.center) to (43.center);
		\draw (61.center) to (44.center);
		\draw [style=generator] (67.center)
			 to (66.center)
			 to [bend right=270, looseness=2.00] (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=generator] (71.center)
			 to (70.center)
			 to (73.center)
			 to (72.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (45.center) to (68.center);
		\draw (46.center) to (74.center);
		\draw [style=bpointilles] (77.center) to (78.center);
		\draw [style=bpointilles] (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OmegavuvD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (23) at (2, 2) {};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=none] (25) at (2, -2) {};
		\node [style=none] (26) at (-2, -2) {};
		\node [style=none] (27) at (0, 0) {$D$};
		\node [style=none] (28) at (-2.75, 1.75) {};
		\node [style=none] (29) at (-2, 1.75) {};
		\node [style=none] (30) at (-2.75, 0.75) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (-2.375, 1.5) {};
		\node [style=none] (33) at (-2.375, 1) {};
		\node [style=none] (34) at (-3, 1.25) {\scalebox{0.8}{$n$}};
		\node [style=none] (35) at (2, 1.75) {};
		\node [style=none] (36) at (2.75, 1.75) {};
		\node [style=none] (37) at (2, 0.75) {};
		\node [style=none] (38) at (2.75, 0.75) {};
		\node [style=none] (39) at (2.375, 1.5) {};
		\node [style=none] (40) at (2.375, 1) {};
		\node [style=none] (41) at (3, 1.25) {\scalebox{0.8}{$m$}};
		\node [style=none] (48) at (-2.75, -0.5) {};
		\node [style=none] (49) at (-3.25, -0.5) {};
		\node [style=none] (50) at (-3.25, 0.25) {};
		\node [style=none] (51) at (-2.75, 0.25) {};
		\node [style=none] (53) at (-2.75, 0) {};
		\node [style=none] (54) at (-3.25, -0.125) {\ \scalebox{0.7}{$\vect{u_1}$}};
		\node [style=none] (55) at (-2.75, -0.25) {};
		\node [style=none] (59) at (-2.75, -2) {};
		\node [style=none] (60) at (-3.25, -2) {};
		\node [style=none] (61) at (-3.25, -1.25) {};
		\node [style=none] (62) at (-2.75, -1.25) {};
		\node [style=none] (63) at (-2.75, -1.5) {};
		\node [style=none] (64) at (-3.25, -1.625) {\ \scalebox{0.7}{$\vect{u_{\ntilde}}$}};
		\node [style=none] (65) at (-2.75, -1.75) {};
		\node [style=none] (66) at (2.75, -0.5) {};
		\node [style=none] (67) at (3.25, -0.5) {};
		\node [style=none] (68) at (3.25, 0.25) {};
		\node [style=none] (69) at (2.75, 0.25) {};
		\node [style=none] (70) at (2.75, 0) {};
		\node [style=none] (72) at (2.75, -0.25) {};
		\node [style=none] (73) at (2.75, -2) {};
		\node [style=none] (74) at (3.25, -2) {};
		\node [style=none] (75) at (3.25, -1.25) {};
		\node [style=none] (76) at (2.75, -1.25) {};
		\node [style=none] (77) at (2.75, -1.5) {};
		\node [style=none] (79) at (2.75, -1.75) {};
		\node [style=none] (80) at (3.25, -1.625) {\!\scalebox{0.7}{$\vect{v_{\mtilde}}$}};
		\node [style=none] (83) at (-3.125, -0.75) {};
		\node [style=none] (84) at (-3.125, -1) {};
		\node [style=none] (87) at (3.125, -0.75) {};
		\node [style=none] (88) at (3.125, -1) {};
		\node [style=none] (89) at (3.25, -0.125) {\!\scalebox{0.7}{$\vect{v_{1}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw [style=bpointilles] (32.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw [style=bpointilles] (39.center) to (40.center);
		\draw [style=generator] (51.center)
			 to (50.center)
			 to [bend left=270, looseness=2.00] (49.center)
			 to (48.center)
			 to cycle;
		\draw [style=generator] (62.center)
			 to (61.center)
			 to [bend left=270, looseness=2.00] (60.center)
			 to (59.center)
			 to cycle;
		\draw (53.center) to (6.center);
		\draw (63.center) to (8.center);
		\draw [style=generator] (69.center)
			 to (68.center)
			 to [bend right=270, looseness=2.00] (67.center)
			 to (66.center)
			 to cycle;
		\draw [style=generator] (74.center)
			 to (73.center)
			 to (76.center)
			 to (75.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (17.center) to (70.center);
		\draw (20.center) to (77.center);
		\draw [style=bpointilles] (83.center) to (84.center);
		\draw [style=bpointilles] (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PROPswapswap.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (2.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (3.center) to (5.center);
		\draw [style=new] (1.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (2.center);
		\draw [style=new] (12.center) to (10.center);
		\draw [style=new] (15.center) to (8.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new] (9.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rb0left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (-1.75, -1) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (0, 0.625) {$0$};
		\node [style=none] (28) at (-2.25, 1) {};
		\node [style=none] (29) at (-2.25, -1) {};
		\node [style=none] (30) at (2.25, -1) {};
		\node [style=none] (31) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (21.center) to (25.center);
		\draw [in=0, out=-180] (25.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw [in=-180, out=0] (26.center) to (22.center);
		\draw [in=180, out=0] (26.center) to (24.center);
		\draw (28.center) to (21.center);
		\draw (23.center) to (29.center);
		\draw (24.center) to (30.center);
		\draw (22.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Roleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-1.75, 0) {\scalebox{0.9}{$\vect{f}_k\! \otimes\!\sket{k}$}};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (11) at (-0.125, 0.5) {};
		\node [style=none] (12) at (-0.125, 0) {};
		\node [style=none] (33) at (-0.5, -0.625) {};
		\node [style=detector] (34) at (1.25, -0.625) {$\vect{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
		\draw (33.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Roleft2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (0, 0) {\scalebox{1}{$\vect{f}_k \sotimes\ \!\vect{k}$}};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (1.625, 0.5) {};
		\node [style=none] (10) at (1.625, 0) {};
		\node [style=none] (11) at (1.25, -0.625) {};
		\node [style=detector] (12) at (3, -0.625) {$\vect{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Roleftold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (2, 0) {\scalebox{0.8}{$\anybrav\!\sbra{\tilde{k}}$}};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (23) at (1, -0.25) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (30) at (-1.25, -0.75) {\scalebox{0.5}{$\mathcal{K}$}};
		\node [style=none] (40) at (-2, 0) {\scalebox{0.8}{$\anyketv\!\ket{k}$}};
		\node [style=none] (41) at (-0.625, 0.5) {};
		\node [style=none] (42) at (-0.625, 0) {};
		\node [style=none] (44) at (0.625, 0.5) {};
		\node [style=none] (45) at (0.625, 0) {};
		\node [style=none] (46) at (1.25, -0.73) {\scalebox{0.5}{$\tilde{\mathcal{K}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (17.center)
			 to (16.center)
			 to [bend right=270, looseness=2.00] (15.center)
			 to (14.center)
			 to cycle;
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (13.center) to (27.center);
		\draw [style=bpointilles] (41.center) to (42.center);
		\draw [style=bpointilles] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Roright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {\scalebox{1.0}{$\bm{f}_0$}};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.125, 0.25) {};
		\node [style=none] (10) at (1.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rorightold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (0.25, 0.75) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {\ \scalebox{0.5}{$\mathcal{K}\cap\tilde{\mathcal{K}}$}};
		\node [style=none] (33) at (-2, 0) {\scalebox{0.8}{$\anyketv\!\ket{\text{k}}$}};
		\node [style=none] (48) at (2, 0) {\scalebox{0.8}{$\anybrav\!\bra{\text{k}}$}};
		\node [style=none] (51) at (-0.625, 0.5) {};
		\node [style=none] (52) at (-0.625, 0) {};
		\node [style=none] (53) at (0.625, 0.5) {};
		\node [style=none] (54) at (0.625, 0) {};
		\node [style=none] (55) at (1.5, -0.75) {\ \scalebox{0.5}{$\mathcal{K}\cap\tilde{\mathcal{K}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (16.center)
			 to (15.center)
			 to [bend right=270, looseness=2.00] (14.center)
			 to (13.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (18.center) to (19.center);
		\draw (12.center) to (23.center);
		\draw [style=bpointilles] (51.center) to (52.center);
		\draw [style=bpointilles] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rwleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.5, 0) {\scalebox{0.8}{$\anyketv\! \sket{k,\ktilde}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (25) at (1, -1.25) {};
		\node [style=none] (26) at (2.75, -1.25) {};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (1, 1.25) {};
		\node [style=none] (29) at (2.5, 0) {\scalebox{0.8}{$\anybrav\!\sbra{\ell,\tilde{\ell}}$}};
		\node [style=none] (30) at (1, 1) {};
		\node [style=none] (31) at (0.25, 1) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (33) at (0.25, 0) {};
		\node [style=none] (34) at (1, -1) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (-0.625, 0.75) {};
		\node [style=none] (37) at (-0.625, 0.25) {};
		\node [style=none] (39) at (0.625, 0.75) {};
		\node [style=none] (40) at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (27.center)
			 to [bend right=270, looseness=2.00] (26.center)
			 to (25.center)
			 to (28.center)
			 to cycle;
		\draw (32.center) to (33.center);
		\draw (30.center) to (31.center);
		\draw (20.center) to (35.center);
		\draw (12.center) to (34.center);
		\draw [style=bpointilles] (36.center) to (37.center);
		\draw [style=bpointilles] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rwleft2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.5, 0) {\scalebox{0.8}{$\anyketv\! \sotimes\ \! \vect{k_1}\vect{k_2}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (2.75, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (2.5, 0) {\scalebox{0.8}{$\anybrav\!\sotimes\ \! \vect{\ell_1}\vect{\ell_2}$}};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (-0.625, 0.75) {};
		\node [style=none] (23) at (-0.625, 0.25) {};
		\node [style=none] (24) at (0.625, 0.75) {};
		\node [style=none] (25) at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to [bend right=270, looseness=2.00] (12.center)
			 to (11.center)
			 to (14.center)
			 to cycle;
		\draw (18.center) to (19.center);
		\draw (16.center) to (17.center);
		\draw (10.center) to (21.center);
		\draw (9.center) to (20.center);
		\draw [style=bpointilles] (22.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rwleft2dec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.5, 0) {\scalebox{0.8}{$\anyketv\!\sotimes \ \! h(\vect{k}\ \!\vect{0})$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (2.75, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (2.5, 0) {\scalebox{0.8}{$\anybrav\!\sotimes\ \! \vect{\ell_1}\vect{\ell_2}$}};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (-0.625, 0.75) {};
		\node [style=none] (23) at (-0.625, 0.25) {};
		\node [style=none] (24) at (0.625, 0.75) {};
		\node [style=none] (25) at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] (12.center)
			 to (11.center)
			 to cycle;
		\draw (18.center) to (19.center);
		\draw (16.center) to (17.center);
		\draw (10.center) to (21.center);
		\draw (9.center) to (20.center);
		\draw [style=bpointilles] (22.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rwleft2dec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.5, 0) {\scalebox{0.8}{$\anyketv\!\sotimes \ \! \vect{k}\ \!\vect{0}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (2.5, 0) {\ \scalebox{0.8}{$\anybrav\!\sotimes(\vect{\ell_1}\vect{\ell_2})h$}};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (-0.625, 0.75) {};
		\node [style=none] (23) at (-0.625, 0.25) {};
		\node [style=none] (24) at (0.625, 0.75) {};
		\node [style=none] (25) at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] (12.center)
			 to (11.center)
			 to cycle;
		\draw (18.center) to (19.center);
		\draw (16.center) to (17.center);
		\draw (10.center) to (21.center);
		\draw (9.center) to (20.center);
		\draw [style=bpointilles] (22.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rwleft2dec3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2, 0.25) {\scalebox{0.8}{$\anyketv\!\sotimes \ \! \vect{k}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (3, -1.75) {};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (2.75, -0.25) {\ \scalebox{0.8}{$\anybrav\!\sotimes(\vect{\ell_1}\vect{\ell_2})h$}};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (-0.625, 0.75) {};
		\node [style=none] (23) at (-0.625, 0.25) {};
		\node [style=none] (24) at (0.625, 0.75) {};
		\node [style=none] (25) at (0.625, 0.25) {};
		\node [style=gene] (26) at (-1.5, -1.5) {$\vect{0}$};
		\node [style=none] (27) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to [bend right=270, looseness=2.00] (12.center)
			 to (11.center)
			 to (14.center)
			 to cycle;
		\draw (18.center) to (19.center);
		\draw (16.center) to (17.center);
		\draw (10.center) to (21.center);
		\draw [style=bpointilles] (22.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rwright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2.75, 0) {\scalebox{0.8}{$\anyketv\!\sket{\mathcal{N}(k,\ktilde)}$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (3.5, -1) {};
		\node [style=none] (15) at (3.5, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (2.75, 0) {\scalebox{0.8}{$\anybrav\!\sbra{\mathcal{N}(\ell,\tilde{\ell})}$}};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (0.25, 0.75) {};
		\node [style=none] (20) at (1, -0.25) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (27) at (0.625, 0.5) {};
		\node [style=none] (28) at (0.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (15.center)
			 to [bend right=270, looseness=2.00] (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw (18.center) to (19.center);
		\draw (10.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rwright2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (-2, 0.25) {\ \scalebox{0.8}{$\anyketv\! \sotimes\ \! \vect{k}$}};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=none] (15) at (2.25, 0.25) {\ \scalebox{0.8}{$\anybrav\!\sotimes\ \! \vect{\ell}$}};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (-0.375, 0.75) {};
		\node [style=none] (23) at (-0.375, 0.25) {};
		\node [style=none] (24) at (0.875, 0.75) {};
		\node [style=none] (25) at (0.875, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] (12.center)
			 to (11.center)
			 to cycle;
		\draw (18.center) to (19.center);
		\draw (16.center) to (17.center);
		\draw (10.center) to (21.center);
		\draw [style=bpointilles] (22.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tmnbluearrows.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (32, 7) {};
		\node [style=none] (1) at (35.5, 7) {};
		\node [style=none] (2) at (33.25, 6) {};
		\node [style=none] (3) at (34.25, 6) {};
		\node [style=none] (4) at (33.75, 6.625) {$\anytheta$};
		\node [style=none] (5) at (0.5, 7) {};
		\node [style=none] (6) at (67, 7) {};
		\node [style=none] (7) at (40.5, 5) {};
		\node [style=none] (8) at (38.25, 4) {};
		\node [style=none] (9) at (39.25, 4) {};
		\node [style=none] (10) at (38.75, 4.625) {$\anynztheta$};
		\node [style=none] (11) at (67, 5) {};
		\node [style=none] (12) at (67, -1) {};
		\node [style=none] (13) at (67, -3) {};
		\node [style=none] (14) at (45.5, 3) {};
		\node [style=none] (15) at (43.25, 2) {};
		\node [style=none] (16) at (44.25, 2) {};
		\node [style=none] (17) at (43.75, 2.625) {$\anynztheta$};
		\node [style=none] (18) at (67, 1) {};
		\node [style=none] (19) at (50.5, 1) {};
		\node [style=none] (20) at (48.75, 0.625) {$\anytheta$};
		\node [style=none] (21) at (67, 3) {};
		\node [style=none] (22) at (67, -5) {};
		\node [style=none] (23) at (67, -7) {};
		\node [style=none] (24) at (33.25, 6) {};
		\node [style=none] (25) at (32, 5) {};
		\node [style=none] (26) at (38.25, 4) {};
		\node [style=none] (27) at (37, 3) {};
		\node [style=none] (28) at (43.25, 2) {};
		\node [style=none] (29) at (42, 1) {};
		\node [style=none] (30) at (47, -1) {};
		\node [style=none] (31) at (27, 5) {};
		\node [style=none] (32) at (30.5, 5) {};
		\node [style=none] (33) at (28.25, 4) {};
		\node [style=none] (34) at (29.25, 4) {};
		\node [style=none] (35) at (28.75, 4.625) {$\anytheta$};
		\node [style=none] (36) at (45.5, -1) {};
		\node [style=none] (37) at (43.25, -2) {};
		\node [style=none] (38) at (44.25, -2) {};
		\node [style=none] (39) at (50.5, -3) {};
		\node [style=none] (40) at (48.75, -3.375) {$\bigstar$};
		\node [style=none] (41) at (35.5, 3) {};
		\node [style=none] (42) at (33.25, 2) {};
		\node [style=none] (43) at (34.25, 2) {};
		\node [style=none] (44) at (33.75, 2.625) {$\anynztheta$};
		\node [style=none] (45) at (40.5, 1) {};
		\node [style=none] (46) at (38.25, 0) {};
		\node [style=none] (47) at (39.25, 0) {};
		\node [style=none] (48) at (38.75, 0.625) {$\anynztheta$};
		\node [style=none] (49) at (28.25, 4) {};
		\node [style=none] (50) at (27, 3) {};
		\node [style=none] (51) at (33.25, 2) {};
		\node [style=none] (52) at (32, 1) {};
		\node [style=none] (53) at (38.25, 0) {};
		\node [style=none] (54) at (37, -1) {};
		\node [style=none] (55) at (43.25, -2) {};
		\node [style=none] (56) at (42, -3) {};
		\node [style=none] (57) at (47, -5) {};
		\node [style=none] (58) at (22, 3) {};
		\node [style=none] (59) at (25.5, 3) {};
		\node [style=none] (60) at (23.25, 2) {};
		\node [style=none] (61) at (24.25, 2) {};
		\node [style=none] (62) at (23.75, 2.625) {$\anytheta$};
		\node [style=none] (63) at (30.5, 1) {};
		\node [style=none] (64) at (28.25, 0) {};
		\node [style=none] (65) at (29.25, 0) {};
		\node [style=none] (66) at (28.75, 0.625) {$\bigstar$};
		\node [style=none] (67) at (45.5, -5) {};
		\node [style=none] (68) at (44.25, -6) {};
		\node [style=none] (69) at (43.75, -5.375) {$\anytheta$};
		\node [style=none] (70) at (45.5, -7) {};
		\node [style=none] (71) at (35.5, -1) {};
		\node [style=none] (72) at (33.25, -2) {};
		\node [style=none] (73) at (34.25, -2) {};
		\node [style=none] (74) at (33.75, -1.375) {$\bigstar$};
		\node [style=none] (75) at (40.5, -3) {};
		\node [style=none] (76) at (38.25, -4) {};
		\node [style=none] (77) at (39.25, -4) {};
		\node [style=none] (78) at (38.75, -3.375) {$0$};
		\node [style=none] (79) at (23.25, 2) {};
		\node [style=none] (80) at (22, 1) {};
		\node [style=none] (81) at (28.25, 0) {};
		\node [style=none] (82) at (27, -1) {};
		\node [style=none] (83) at (33.25, -2) {};
		\node [style=none] (84) at (32, -3) {};
		\node [style=none] (85) at (38.25, -4) {};
		\node [style=none] (86) at (37, -5) {};
		\node [style=none] (87) at (42, -7) {};
		\node [style=none] (88) at (17, 1) {};
		\node [style=none] (89) at (20.5, 1) {};
		\node [style=none] (90) at (18.25, 0) {};
		\node [style=none] (91) at (19.25, 0) {};
		\node [style=none] (92) at (18.75, 0.625) {$\anytheta$};
		\node [style=none] (93) at (25.5, -1) {};
		\node [style=none] (94) at (23.25, -2) {};
		\node [style=none] (95) at (24.25, -2) {};
		\node [style=none] (96) at (23.75, -1.375) {$\anytheta$};
		\node [style=none] (97) at (35.5, -7) {};
		\node [style=none] (98) at (30.5, -3) {};
		\node [style=none] (99) at (28.25, -4) {};
		\node [style=none] (100) at (29.25, -4) {};
		\node [style=none] (101) at (28.75, -3.375) {$\anytheta$};
		\node [style=none] (102) at (35.5, -5) {};
		\node [style=none] (103) at (33.25, -6) {};
		\node [style=none] (104) at (34.25, -6) {};
		\node [style=none] (105) at (33.75, -5.375) {$0$};
		\node [style=none] (106) at (18.25, 0) {};
		\node [style=none] (107) at (17, -1) {};
		\node [style=none] (108) at (23.25, -2) {};
		\node [style=none] (109) at (22, -3) {};
		\node [style=none] (110) at (28.25, -4) {};
		\node [style=none] (111) at (27, -5) {};
		\node [style=none] (112) at (33.25, -6) {};
		\node [style=none] (113) at (32, -7) {};
		\node [style=none] (114) at (0.5, -7) {};
		\node [style=none] (115) at (0.5, -5) {};
		\node [style=none] (116) at (0.5, -3) {};
		\node [style=none] (117) at (0.5, -1) {};
		\node [style=none] (118) at (0.5, 1) {};
		\node [style=none] (119) at (0.5, 3) {};
		\node [style=none] (120) at (0.5, 5) {};
		\node [style=none] (121) at (50.5, -1) {};
		\node [style=none] (122) at (49.25, 0) {};
		\node [style=none] (123) at (50.5, -5) {};
		\node [style=none] (124) at (49.25, -4) {};
		\node [style=none] (125) at (40.5, -5) {};
		\node [style=none] (126) at (39.25, -4) {};
		\node [style=none] (127) at (43.25, -6) {};
		\node [style=none] (128) at (42, -5) {};
		\node [style=none] (129) at (45.5, -3) {};
		\node [style=none] (130) at (44.25, -2) {};
		\node [style=none] (131) at (48.25, -4) {};
		\node [style=none] (132) at (47, -3) {};
		\node [style=none] (133) at (45.5, 1) {};
		\node [style=none] (134) at (44.25, 2) {};
		\node [style=none] (135) at (48.25, 0) {};
		\node [style=none] (136) at (47, 1) {};
		\node [style=none] (137) at (40.5, 3) {};
		\node [style=none] (138) at (39.25, 4) {};
		\node [style=none] (139) at (43.25, 2) {};
		\node [style=none] (140) at (42, 3) {};
		\node [style=none] (141) at (35.5, 5) {};
		\node [style=none] (142) at (34.25, 6) {};
		\node [style=none] (143) at (38.25, 4) {};
		\node [style=none] (144) at (37, 5) {};
		\node [style=none] (145) at (30.5, -5) {};
		\node [style=none] (146) at (29.25, -4) {};
		\node [style=none] (147) at (33.25, -6) {};
		\node [style=none] (148) at (32, -5) {};
		\node [style=none] (149) at (40.5, -1) {};
		\node [style=none] (150) at (39.25, 0) {};
		\node [style=none] (151) at (43.25, -2) {};
		\node [style=none] (152) at (42, -1) {};
		\node [style=none] (153) at (35.5, 1) {};
		\node [style=none] (154) at (34.25, 2) {};
		\node [style=none] (155) at (38.25, 0) {};
		\node [style=none] (156) at (37, 1) {};
		\node [style=none] (157) at (20.5, -1) {};
		\node [style=none] (158) at (19.25, 0) {};
		\node [style=none] (159) at (23.25, -2) {};
		\node [style=none] (160) at (22, -1) {};
		\node [style=none] (161) at (35.5, -3) {};
		\node [style=none] (162) at (34.25, -2) {};
		\node [style=none] (163) at (38.25, -4) {};
		\node [style=none] (164) at (37, -3) {};
		\node [style=none] (165) at (30.5, -1) {};
		\node [style=none] (166) at (29.25, 0) {};
		\node [style=none] (167) at (33.25, -2) {};
		\node [style=none] (168) at (32, -1) {};
		\node [style=none] (169) at (30.5, 3) {};
		\node [style=none] (170) at (29.25, 4) {};
		\node [style=none] (171) at (33.25, 2) {};
		\node [style=none] (172) at (32, 3) {};
		\node [style=none] (173) at (25.5, -3) {};
		\node [style=none] (174) at (24.25, -2) {};
		\node [style=none] (175) at (28.25, -4) {};
		\node [style=none] (176) at (27, -3) {};
		\node [style=none] (177) at (25.5, 1) {};
		\node [style=none] (178) at (24.25, 2) {};
		\node [style=none] (179) at (28.25, 0) {};
		\node [style=none] (180) at (27, 1) {};
		\node [style=none] (181) at (43.75, -1.375) {$0$};
		\node [style=phase] (182) at (31.25, 5) {$\anyphi$};
		\node [style=phase] (183) at (26.25, 3) {$\anyphi$};
		\node [style=phase] (184) at (21.25, 1) {$\anyphi$};
		\node [style=phase] (185) at (36.25, 3) {$\anyphi$};
		\node [style=phase] (186) at (31.25, 1) {$\anyphi$};
		\node [style=phase] (187) at (26.25, -1) {$*$};
		\node [style=phase] (188) at (41.25, 1) {$\anyphi$};
		\node [style=phase] (189) at (36.25, -1) {$\anyphi$};
		\node [style=phase] (190) at (31.25, -3) {$\anyphi$};
		\node [style=phase] (191) at (46.25, -1) {$\anyphi$};
		\node [style=phase] (192) at (41.25, -3) {$0$};
		\node [style=phase] (193) at (36.25, -5) {$0$};
		\node [style=phase] (194) at (51.25, -3) {$\anyphi$};
		\node [style=phase] (195) at (46.25, -5) {$\anyphi$};
		\node [style=phase] (197) at (66.25, 1) {$\anyphi$};
		\node [style=phase] (198) at (66.25, 3) {$\anyphi$};
		\node [style=phase] (199) at (66.25, 5) {$\anyphi$};
		\node [style=phase] (200) at (66.25, 7) {$\anyphi$};
		\node [style=none] (201) at (62, -7) {};
		\node [style=none] (202) at (62, -5) {};
		\node [style=none] (203) at (65.5, -5) {};
		\node [style=none] (204) at (63.25, -6) {};
		\node [style=none] (205) at (64.25, -6) {};
		\node [style=none] (206) at (63.75, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (207) at (65.5, -7) {};
		\node [style=phaserouge] (208) at (1.5, -7) {$0$};
		\node [style=none] (209) at (2, -7) {};
		\node [style=none] (210) at (2, -5) {};
		\node [style=none] (211) at (5.5, -5) {};
		\node [style=none] (212) at (3.25, -6) {};
		\node [style=none] (213) at (4.25, -6) {};
		\node [style=none] (214) at (3.75, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (215) at (5.5, -7) {};
		\node [style=none] (216) at (7, -5) {};
		\node [style=none] (217) at (7, -3) {};
		\node [style=none] (218) at (10.5, -3) {};
		\node [style=none] (219) at (8.25, -4) {};
		\node [style=none] (220) at (9.25, -4) {};
		\node [style=none] (221) at (8.75, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (222) at (10.5, -5) {};
		\node [style=none] (223) at (12, -3) {};
		\node [style=none] (224) at (12, -1) {};
		\node [style=none] (225) at (15.5, -1) {};
		\node [style=none] (226) at (13.25, -2) {};
		\node [style=none] (227) at (14.25, -2) {};
		\node [style=none] (228) at (13.75, -1.375) {\textcolor{red}{$0$}};
		\node [style=none] (229) at (15.5, -3) {};
		\node [style=none] (230) at (12, -7) {};
		\node [style=none] (231) at (12, -5) {};
		\node [style=none] (232) at (15.5, -5) {};
		\node [style=none] (233) at (13.25, -6) {};
		\node [style=none] (234) at (14.25, -6) {};
		\node [style=none] (235) at (13.75, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (236) at (15.5, -7) {};
		\node [style=phaserouge] (237) at (6.25, -5) {$0$};
		\node [style=phaserouge] (238) at (11.25, -3) {$0$};
		\node [style=phaserouge] (239) at (16.25, -5) {$0$};
		\node [style=phaserouge] (240) at (16.25, -1) {$0$};
		\node [style=phaserouge] (241) at (21.25, -3) {$0$};
		\node [style=phaserouge] (242) at (26.25, -5) {$0$};
		\node [style=phaserouge] (243) at (21.25, -7) {$0$};
		\node [style=none] (244) at (17, -5) {};
		\node [style=none] (245) at (17, -3) {};
		\node [style=none] (246) at (20.5, -3) {};
		\node [style=none] (247) at (18.25, -4) {};
		\node [style=none] (248) at (19.25, -4) {};
		\node [style=none] (249) at (18.75, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (250) at (20.5, -5) {};
		\node [style=none] (251) at (22, -7) {};
		\node [style=none] (252) at (22, -5) {};
		\node [style=none] (253) at (25.5, -5) {};
		\node [style=none] (254) at (23.25, -6) {};
		\node [style=none] (255) at (24.25, -6) {};
		\node [style=none] (256) at (23.75, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (257) at (25.5, -7) {};
		\node [style=phaserouge] (258) at (31.25, -7) {$0$};
		\node [style=none] (259) at (55.5, -1) {};
		\node [style=none] (260) at (53.75, -1.375) {$\anynztheta$};
		\node [style=none] (261) at (52, -3) {};
		\node [style=none] (262) at (55.5, -3) {};
		\node [style=none] (263) at (54.25, -2) {};
		\node [style=none] (264) at (53.25, -2) {};
		\node [style=none] (265) at (52, -1) {};
		\node [style=phaserouge] (266) at (61.25, -7) {$0$};
		\node [style=phaserouge] (267) at (66.25, -7) {$0$};
		\node [style=phaserouge] (268) at (66.25, -5) {$0$};
		\node [style=phase] (269) at (66.25, -1) {$\anyphi$};
		\node [style=phaserouge] (270) at (11.25, -7) {$0$};
		\node [style=phase] (271) at (66.25, -3) {$\anyphi$};
		\node [style=phase] (272) at (51.25, -7) {$\anyphi$};
		\node [style=none] (273) at (55.5, -5) {};
		\node [style=none] (274) at (53.75, -5.375) {$\bigstar$};
		\node [style=none] (275) at (52, -7) {};
		\node [style=none] (276) at (55.5, -7) {};
		\node [style=none] (277) at (54.25, -6) {};
		\node [style=none] (278) at (53.25, -6) {};
		\node [style=none] (279) at (52, -5) {};
		\node [style=phase] (280) at (56.25, -5) {$\anyphi$};
		\node [style=none] (281) at (60.5, -3) {};
		\node [style=none] (282) at (58.75, -3.375) {$\anynztheta$};
		\node [style=none] (283) at (57, -5) {};
		\node [style=none] (284) at (60.5, -5) {};
		\node [style=none] (285) at (59.25, -4) {};
		\node [style=none] (286) at (58.25, -4) {};
		\node [style=none] (287) at (57, -3) {};
		\node [style=none] (288) at (46.75, -6.5) {};
		\node [style=none] (289) at (61, -3.5) {};
		\node [style=none] (290) at (60.5, -3.5) {};
		\node [style=none] (291) at (60.75, -4) {};
		\node [style=none] (292) at (45.75, -4.75) {};
		\node [style=none] (293) at (41.75, -4.75) {};
		\node [style=none] (294) at (41.75, -7.25) {};
		\node [style=none] (295) at (45.75, -7.25) {};
		\node [style=none] (296) at (20.75, 1.25) {};
		\node [style=none] (297) at (16.75, 1.25) {};
		\node [style=none] (298) at (16.75, -1.25) {};
		\node [style=none] (299) at (20.75, -1.25) {};
		\node [style=phaserouge] (300) at (41.25, -7) {$0$};
		\node [style=none] (301) at (30.75, -2.75) {};
		\node [style=none] (302) at (26.75, -2.75) {};
		\node [style=none] (303) at (26.75, -5.25) {};
		\node [style=none] (304) at (30.75, -5.25) {};
		\node [style=none] (305) at (25.75, -0.75) {};
		\node [style=none] (306) at (21.75, -0.75) {};
		\node [style=none] (307) at (21.75, -3.25) {};
		\node [style=none] (308) at (25.75, -3.25) {};
		\node [style=none] (309) at (65, -0.75) {};
		\node [style=none] (310) at (61, -0.75) {};
		\node [style=none] (311) at (61, -3.25) {};
		\node [style=none] (312) at (65, -3.25) {};
		\node [style=none] (313) at (31.5, -4.5) {};
		\node [style=none] (314) at (51.25, 0.5) {};
		\node [style=none] (315) at (50.75, 0.5) {};
		\node [style=none] (316) at (51, 0) {};
		\node [style=none] (317) at (55.25, 3.25) {};
		\node [style=none] (318) at (51.25, 3.25) {};
		\node [style=none] (319) at (51.25, 0.75) {};
		\node [style=none] (320) at (55.25, 0.75) {};
		\node [style=none] (321) at (26.5, -2.25) {};
		\node [style=none] (322) at (46.25, 2.5) {};
		\node [style=none] (323) at (45.75, 2.5) {};
		\node [style=none] (324) at (46, 2) {};
		\node [style=none] (325) at (50.25, 5.25) {};
		\node [style=none] (326) at (46.25, 5.25) {};
		\node [style=none] (327) at (46.25, 2.75) {};
		\node [style=none] (328) at (50.25, 2.75) {};
		\node [style=none] (329) at (21.5, -0.25) {};
		\node [style=none] (330) at (41.25, 4.5) {};
		\node [style=none] (331) at (40.75, 4.5) {};
		\node [style=none] (332) at (41, 4) {};
		\node [style=none] (333) at (45.25, 7.25) {};
		\node [style=none] (334) at (41.25, 7.25) {};
		\node [style=none] (335) at (41.25, 4.75) {};
		\node [style=none] (336) at (45.25, 4.75) {};
		\node [style=none] (337) at (63, -2) {{\Large \color{blue}1}};
		\node [style=none] (338) at (53.25, 2) {{\Large \color{blue}2}};
		\node [style=none] (339) at (48.25, 4) {{\Large \color{blue}3}};
		\node [style=none] (340) at (43.25, 6) {{\Large \color{blue}4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw [in=-180, out=0] (3.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (14.center) to (21.center);
		\draw [in=-180, out=0] (25.center) to (24.center);
		\draw [in=-180, out=0] (27.center) to (26.center);
		\draw [in=-180, out=0] (29.center) to (28.center);
		\draw [in=0, out=180] (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw (37.center) to (38.center);
		\draw [in=-180, out=0] (38.center) to (36.center);
		\draw (42.center) to (43.center);
		\draw [in=-180, out=0] (43.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw [in=-180, out=0] (47.center) to (45.center);
		\draw [in=-180, out=0] (50.center) to (49.center);
		\draw [in=-180, out=0] (52.center) to (51.center);
		\draw [in=-180, out=0] (54.center) to (53.center);
		\draw [in=-180, out=0] (56.center) to (55.center);
		\draw [in=0, out=180] (60.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw [in=-180, out=0] (61.center) to (59.center);
		\draw (64.center) to (65.center);
		\draw [in=-180, out=0] (65.center) to (63.center);
		\draw [in=-180, out=0] (68.center) to (67.center);
		\draw (72.center) to (73.center);
		\draw [in=-180, out=0] (73.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw [in=-180, out=0] (77.center) to (75.center);
		\draw [in=180, out=0] (68.center) to (70.center);
		\draw [in=-180, out=0] (80.center) to (79.center);
		\draw [in=-180, out=0] (82.center) to (81.center);
		\draw [in=-180, out=0] (84.center) to (83.center);
		\draw [in=-180, out=0] (86.center) to (85.center);
		\draw [in=0, out=180] (90.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw [in=-180, out=0] (91.center) to (89.center);
		\draw (94.center) to (95.center);
		\draw [in=-180, out=0] (95.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw [in=-180, out=0] (100.center) to (98.center);
		\draw (103.center) to (104.center);
		\draw [in=-180, out=0] (104.center) to (102.center);
		\draw [in=180, out=0] (104.center) to (97.center);
		\draw [in=-180, out=0] (107.center) to (106.center);
		\draw [in=-180, out=0] (109.center) to (108.center);
		\draw [in=-180, out=0] (111.center) to (110.center);
		\draw [in=-180, out=0] (113.center) to (112.center);
		\draw (32.center) to (25.center);
		\draw (41.center) to (27.center);
		\draw (45.center) to (29.center);
		\draw (36.center) to (30.center);
		\draw (59.center) to (50.center);
		\draw (63.center) to (52.center);
		\draw (71.center) to (54.center);
		\draw (75.center) to (56.center);
		\draw (67.center) to (57.center);
		\draw (89.center) to (80.center);
		\draw (93.center) to (82.center);
		\draw (98.center) to (84.center);
		\draw (102.center) to (86.center);
		\draw (97.center) to (87.center);
		\draw (118.center) to (88.center);
		\draw (119.center) to (58.center);
		\draw (120.center) to (31.center);
		\draw [in=180, out=0] (122.center) to (121.center);
		\draw [in=180, out=0] (124.center) to (123.center);
		\draw [in=-180, out=0] (122.center) to (19.center);
		\draw [in=-180, out=0] (124.center) to (39.center);
		\draw [in=180, out=0] (126.center) to (125.center);
		\draw [in=180, out=0] (128.center) to (127.center);
		\draw (125.center) to (128.center);
		\draw [in=180, out=0] (130.center) to (129.center);
		\draw [in=180, out=0] (132.center) to (131.center);
		\draw (129.center) to (132.center);
		\draw [in=180, out=0] (134.center) to (133.center);
		\draw [in=180, out=0] (136.center) to (135.center);
		\draw (133.center) to (136.center);
		\draw (127.center) to (68.center);
		\draw [in=-180, out=0] (87.center) to (127.center);
		\draw [in=-180, out=0] (30.center) to (135.center);
		\draw [in=-180, out=0] (57.center) to (131.center);
		\draw (135.center) to (122.center);
		\draw (131.center) to (124.center);
		\draw [in=180, out=0] (138.center) to (137.center);
		\draw [in=180, out=0] (140.center) to (139.center);
		\draw (137.center) to (140.center);
		\draw [in=180, out=0] (142.center) to (141.center);
		\draw [in=180, out=0] (144.center) to (143.center);
		\draw (141.center) to (144.center);
		\draw [in=180, out=0] (146.center) to (145.center);
		\draw [in=180, out=0] (148.center) to (147.center);
		\draw (145.center) to (148.center);
		\draw [in=180, out=0] (150.center) to (149.center);
		\draw [in=180, out=0] (152.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw [in=180, out=0] (154.center) to (153.center);
		\draw [in=180, out=0] (156.center) to (155.center);
		\draw (153.center) to (156.center);
		\draw [in=180, out=0] (158.center) to (157.center);
		\draw [in=180, out=0] (160.center) to (159.center);
		\draw (157.center) to (160.center);
		\draw [in=180, out=0] (162.center) to (161.center);
		\draw [in=180, out=0] (164.center) to (163.center);
		\draw (161.center) to (164.center);
		\draw [in=180, out=0] (166.center) to (165.center);
		\draw [in=180, out=0] (168.center) to (167.center);
		\draw (165.center) to (168.center);
		\draw [in=180, out=0] (170.center) to (169.center);
		\draw [in=180, out=0] (172.center) to (171.center);
		\draw (169.center) to (172.center);
		\draw [in=180, out=0] (174.center) to (173.center);
		\draw [in=180, out=0] (176.center) to (175.center);
		\draw (173.center) to (176.center);
		\draw [in=180, out=0] (178.center) to (177.center);
		\draw [in=180, out=0] (180.center) to (179.center);
		\draw (177.center) to (180.center);
		\draw [style=rouge, in=-180, out=0] (201.center) to (204.center);
		\draw [style=rouge, in=0, out=180] (204.center) to (202.center);
		\draw [style=rouge] (204.center) to (205.center);
		\draw [style=rouge, in=-180, out=0] (205.center) to (203.center);
		\draw [style=rouge, in=180, out=0] (205.center) to (207.center);
		\draw [style=rouge, in=-180, out=0] (209.center) to (212.center);
		\draw [style=rouge, in=0, out=180] (212.center) to (210.center);
		\draw [style=rouge] (212.center) to (213.center);
		\draw [style=rouge, in=-180, out=0] (213.center) to (211.center);
		\draw [style=rouge, in=180, out=0] (213.center) to (215.center);
		\draw [style=rouge, in=-180, out=0] (216.center) to (219.center);
		\draw [style=rouge, in=0, out=180] (219.center) to (217.center);
		\draw [style=rouge] (219.center) to (220.center);
		\draw [style=rouge, in=-180, out=0] (220.center) to (218.center);
		\draw [style=rouge, in=180, out=0] (220.center) to (222.center);
		\draw [style=rouge, in=-180, out=0] (223.center) to (226.center);
		\draw [style=rouge, in=0, out=180] (226.center) to (224.center);
		\draw [style=rouge] (226.center) to (227.center);
		\draw [style=rouge, in=-180, out=0] (227.center) to (225.center);
		\draw [style=rouge, in=180, out=0] (227.center) to (229.center);
		\draw [style=rouge, in=-180, out=0] (230.center) to (233.center);
		\draw [style=rouge, in=0, out=180] (233.center) to (231.center);
		\draw [style=rouge] (233.center) to (234.center);
		\draw [style=rouge, in=-180, out=0] (234.center) to (232.center);
		\draw [style=rouge, in=180, out=0] (234.center) to (236.center);
		\draw [style=rouge, in=-180, out=0] (244.center) to (247.center);
		\draw [style=rouge, in=0, out=180] (247.center) to (245.center);
		\draw [style=rouge] (247.center) to (248.center);
		\draw [style=rouge, in=-180, out=0] (248.center) to (246.center);
		\draw [style=rouge, in=180, out=0] (248.center) to (250.center);
		\draw [style=rouge, in=-180, out=0] (251.center) to (254.center);
		\draw [style=rouge, in=0, out=180] (254.center) to (252.center);
		\draw [style=rouge] (254.center) to (255.center);
		\draw [style=rouge, in=-180, out=0] (255.center) to (253.center);
		\draw [style=rouge, in=180, out=0] (255.center) to (257.center);
		\draw [style=rouge] (117.center) to (224.center);
		\draw [style=rouge] (225.center) to (107.center);
		\draw [style=rouge] (116.center) to (217.center);
		\draw [style=rouge] (115.center) to (210.center);
		\draw [style=rouge] (114.center) to (209.center);
		\draw [style=rouge] (211.center) to (216.center);
		\draw [style=rouge] (215.center) to (230.center);
		\draw [style=rouge] (222.center) to (231.center);
		\draw [style=rouge] (218.center) to (223.center);
		\draw [style=rouge] (229.center) to (245.center);
		\draw [style=rouge] (232.center) to (244.center);
		\draw [style=rouge] (236.center) to (251.center);
		\draw [style=rouge] (250.center) to (252.center);
		\draw [style=rouge] (246.center) to (109.center);
		\draw [style=rouge] (253.center) to (111.center);
		\draw [style=rouge] (257.center) to (113.center);
		\draw [in=180, out=0] (263.center) to (262.center);
		\draw [in=-180, out=0] (263.center) to (259.center);
		\draw [in=180, out=0] (265.center) to (264.center);
		\draw [in=-180, out=0] (261.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (121.center) to (265.center);
		\draw [style=rouge] (203.center) to (22.center);
		\draw [style=rouge] (207.center) to (23.center);
		\draw (39.center) to (261.center);
		\draw (259.center) to (12.center);
		\draw [in=180, out=0] (277.center) to (276.center);
		\draw [in=-180, out=0] (277.center) to (273.center);
		\draw [in=180, out=0] (279.center) to (278.center);
		\draw [in=-180, out=0] (275.center) to (278.center);
		\draw (278.center) to (277.center);
		\draw [in=180, out=0] (285.center) to (284.center);
		\draw [in=-180, out=0] (285.center) to (281.center);
		\draw [in=180, out=0] (287.center) to (286.center);
		\draw [in=-180, out=0] (283.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (123.center) to (279.center);
		\draw (70.center) to (275.center);
		\draw (262.center) to (287.center);
		\draw (273.center) to (283.center);
		\draw (281.center) to (13.center);
		\draw [style=rouge] (284.center) to (202.center);
		\draw [style=rouge] (276.center) to (201.center);
		\draw [style=bleue] (293.center) to (292.center);
		\draw [style=bleue] (292.center) to (295.center);
		\draw [style=bleue] (295.center) to (294.center);
		\draw [style=bleue] (294.center) to (293.center);
		\draw [style=bleue] (297.center) to (296.center);
		\draw [style=bleue] (296.center) to (299.center);
		\draw [style=bleue] (299.center) to (298.center);
		\draw [style=bleue] (298.center) to (297.center);
		\draw [style=bleue] (289.center) to (288.center);
		\draw [style=bleue] (290.center) to (289.center);
		\draw [style=bleue] (289.center) to (291.center);
		\draw [style=bleue] (302.center) to (301.center);
		\draw [style=bleue] (301.center) to (304.center);
		\draw [style=bleue] (304.center) to (303.center);
		\draw [style=bleue] (303.center) to (302.center);
		\draw [style=bleue] (306.center) to (305.center);
		\draw [style=bleue] (305.center) to (308.center);
		\draw [style=bleue] (308.center) to (307.center);
		\draw [style=bleue] (307.center) to (306.center);
		\draw [style=bleue] (310.center) to (309.center);
		\draw [style=bleue] (309.center) to (312.center);
		\draw [style=bleue] (312.center) to (311.center);
		\draw [style=bleue] (311.center) to (310.center);
		\draw [style=bleue] (314.center) to (313.center);
		\draw [style=bleue] (315.center) to (314.center);
		\draw [style=bleue] (314.center) to (316.center);
		\draw [style=bleue] (318.center) to (317.center);
		\draw [style=bleue] (317.center) to (320.center);
		\draw [style=bleue] (320.center) to (319.center);
		\draw [style=bleue] (319.center) to (318.center);
		\draw [style=bleue] (322.center) to (321.center);
		\draw [style=bleue] (323.center) to (322.center);
		\draw [style=bleue] (322.center) to (324.center);
		\draw [style=bleue] (326.center) to (325.center);
		\draw [style=bleue] (325.center) to (328.center);
		\draw [style=bleue] (328.center) to (327.center);
		\draw [style=bleue] (327.center) to (326.center);
		\draw [style=bleue] (330.center) to (329.center);
		\draw [style=bleue] (331.center) to (330.center);
		\draw [style=bleue] (330.center) to (332.center);
		\draw [style=bleue] (334.center) to (333.center);
		\draw [style=bleue] (333.center) to (336.center);
		\draw [style=bleue] (336.center) to (335.center);
		\draw [style=bleue] (335.center) to (334.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tmnnonzero.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.25, 7) {};
		\node [style=none] (1) at (17.75, 7) {};
		\node [style=none] (2) at (15.5, 6) {};
		\node [style=none] (3) at (16.5, 6) {};
		\node [style=none] (4) at (16, 6.625) {$\anytheta$};
		\node [style=none] (5) at (-17.25, 7) {};
		\node [style=none] (6) at (49.25, 7) {};
		\node [style=none] (7) at (22.75, 5) {};
		\node [style=none] (8) at (20.5, 4) {};
		\node [style=none] (9) at (21.5, 4) {};
		\node [style=none] (10) at (21, 4.625) {$\anynztheta$};
		\node [style=none] (11) at (49.25, 5) {};
		\node [style=none] (12) at (49.25, -1) {};
		\node [style=none] (13) at (49.25, -3) {};
		\node [style=none] (14) at (27.75, 3) {};
		\node [style=none] (15) at (25.5, 2) {};
		\node [style=none] (16) at (26.5, 2) {};
		\node [style=none] (17) at (26, 2.625) {$\anynztheta$};
		\node [style=none] (18) at (49.25, 1) {};
		\node [style=none] (19) at (32.75, 1) {};
		\node [style=none] (20) at (31, 0.625) {$\anytheta$};
		\node [style=none] (21) at (49.25, 3) {};
		\node [style=none] (22) at (49.25, -5) {};
		\node [style=none] (23) at (49.25, -7) {};
		\node [style=none] (24) at (15.5, 6) {};
		\node [style=none] (25) at (14.25, 5) {};
		\node [style=none] (26) at (20.5, 4) {};
		\node [style=none] (27) at (19.25, 3) {};
		\node [style=none] (28) at (25.5, 2) {};
		\node [style=none] (29) at (24.25, 1) {};
		\node [style=none] (30) at (29.25, -1) {};
		\node [style=none] (31) at (9.25, 5) {};
		\node [style=none] (32) at (12.75, 5) {};
		\node [style=none] (33) at (10.5, 4) {};
		\node [style=none] (34) at (11.5, 4) {};
		\node [style=none] (35) at (11, 4.625) {$\anytheta$};
		\node [style=none] (36) at (27.75, -1) {};
		\node [style=none] (37) at (25.5, -2) {};
		\node [style=none] (38) at (26.5, -2) {};
		\node [style=none] (39) at (32.75, -3) {};
		\node [style=none] (40) at (31, -3.375) {$\bigstar$};
		\node [style=none] (41) at (17.75, 3) {};
		\node [style=none] (42) at (15.5, 2) {};
		\node [style=none] (43) at (16.5, 2) {};
		\node [style=none] (44) at (16, 2.625) {$\anynztheta$};
		\node [style=none] (45) at (22.75, 1) {};
		\node [style=none] (46) at (20.5, 0) {};
		\node [style=none] (47) at (21.5, 0) {};
		\node [style=none] (48) at (21, 0.625) {$\anynztheta$};
		\node [style=none] (49) at (10.5, 4) {};
		\node [style=none] (50) at (9.25, 3) {};
		\node [style=none] (51) at (15.5, 2) {};
		\node [style=none] (52) at (14.25, 1) {};
		\node [style=none] (53) at (20.5, 0) {};
		\node [style=none] (54) at (19.25, -1) {};
		\node [style=none] (55) at (25.5, -2) {};
		\node [style=none] (56) at (24.25, -3) {};
		\node [style=none] (57) at (29.25, -5) {};
		\node [style=none] (58) at (4.25, 3) {};
		\node [style=none] (59) at (7.75, 3) {};
		\node [style=none] (60) at (5.5, 2) {};
		\node [style=none] (61) at (6.5, 2) {};
		\node [style=none] (62) at (6, 2.625) {$\anytheta$};
		\node [style=none] (63) at (12.75, 1) {};
		\node [style=none] (64) at (10.5, 0) {};
		\node [style=none] (65) at (11.5, 0) {};
		\node [style=none] (66) at (11, 0.625) {$\bigstar$};
		\node [style=none] (67) at (27.75, -5) {};
		\node [style=none] (68) at (26.5, -6) {};
		\node [style=none] (69) at (26, -5.375) {$\anytheta$};
		\node [style=none] (70) at (27.75, -7) {};
		\node [style=none] (71) at (17.75, -1) {};
		\node [style=none] (72) at (15.5, -2) {};
		\node [style=none] (73) at (16.5, -2) {};
		\node [style=none] (74) at (16, -1.375) {$\bigstar$};
		\node [style=none] (75) at (22.75, -3) {};
		\node [style=none] (76) at (20.5, -4) {};
		\node [style=none] (77) at (21.5, -4) {};
		\node [style=none] (78) at (21, -3.375) {$0$};
		\node [style=none] (79) at (5.5, 2) {};
		\node [style=none] (80) at (4.25, 1) {};
		\node [style=none] (81) at (10.5, 0) {};
		\node [style=none] (82) at (9.25, -1) {};
		\node [style=none] (83) at (15.5, -2) {};
		\node [style=none] (84) at (14.25, -3) {};
		\node [style=none] (85) at (20.5, -4) {};
		\node [style=none] (86) at (19.25, -5) {};
		\node [style=none] (87) at (24.25, -7) {};
		\node [style=none] (88) at (-0.75, 1) {};
		\node [style=none] (89) at (2.75, 1) {};
		\node [style=none] (90) at (0.5, 0) {};
		\node [style=none] (91) at (1.5, 0) {};
		\node [style=none] (92) at (1, 0.625) {$\anytheta$};
		\node [style=none] (93) at (7.75, -1) {};
		\node [style=none] (94) at (5.5, -2) {};
		\node [style=none] (95) at (6.5, -2) {};
		\node [style=none] (96) at (6, -1.375) {$\anytheta$};
		\node [style=none] (97) at (17.75, -7) {};
		\node [style=none] (98) at (12.75, -3) {};
		\node [style=none] (99) at (10.5, -4) {};
		\node [style=none] (100) at (11.5, -4) {};
		\node [style=none] (101) at (11, -3.375) {$\anytheta$};
		\node [style=none] (102) at (17.75, -5) {};
		\node [style=none] (103) at (15.5, -6) {};
		\node [style=none] (104) at (16.5, -6) {};
		\node [style=none] (105) at (16, -5.375) {$0$};
		\node [style=none] (106) at (0.5, 0) {};
		\node [style=none] (107) at (-0.75, -1) {};
		\node [style=none] (108) at (5.5, -2) {};
		\node [style=none] (109) at (4.25, -3) {};
		\node [style=none] (110) at (10.5, -4) {};
		\node [style=none] (111) at (9.25, -5) {};
		\node [style=none] (112) at (15.5, -6) {};
		\node [style=none] (113) at (14.25, -7) {};
		\node [style=none] (114) at (-17.25, -7) {};
		\node [style=none] (115) at (-17.25, -5) {};
		\node [style=none] (116) at (-17.25, -3) {};
		\node [style=none] (117) at (-17.25, -1) {};
		\node [style=none] (118) at (-17.25, 1) {};
		\node [style=none] (119) at (-17.25, 3) {};
		\node [style=none] (120) at (-17.25, 5) {};
		\node [style=none] (121) at (32.75, -1) {};
		\node [style=none] (122) at (31.5, 0) {};
		\node [style=none] (123) at (32.75, -5) {};
		\node [style=none] (124) at (31.5, -4) {};
		\node [style=none] (125) at (22.75, -5) {};
		\node [style=none] (126) at (21.5, -4) {};
		\node [style=none] (127) at (25.5, -6) {};
		\node [style=none] (128) at (24.25, -5) {};
		\node [style=none] (129) at (27.75, -3) {};
		\node [style=none] (130) at (26.5, -2) {};
		\node [style=none] (131) at (30.5, -4) {};
		\node [style=none] (132) at (29.25, -3) {};
		\node [style=none] (133) at (27.75, 1) {};
		\node [style=none] (134) at (26.5, 2) {};
		\node [style=none] (135) at (30.5, 0) {};
		\node [style=none] (136) at (29.25, 1) {};
		\node [style=none] (137) at (22.75, 3) {};
		\node [style=none] (138) at (21.5, 4) {};
		\node [style=none] (139) at (25.5, 2) {};
		\node [style=none] (140) at (24.25, 3) {};
		\node [style=none] (141) at (17.75, 5) {};
		\node [style=none] (142) at (16.5, 6) {};
		\node [style=none] (143) at (20.5, 4) {};
		\node [style=none] (144) at (19.25, 5) {};
		\node [style=none] (145) at (12.75, -5) {};
		\node [style=none] (146) at (11.5, -4) {};
		\node [style=none] (147) at (15.5, -6) {};
		\node [style=none] (148) at (14.25, -5) {};
		\node [style=none] (149) at (22.75, -1) {};
		\node [style=none] (150) at (21.5, 0) {};
		\node [style=none] (151) at (25.5, -2) {};
		\node [style=none] (152) at (24.25, -1) {};
		\node [style=none] (153) at (17.75, 1) {};
		\node [style=none] (154) at (16.5, 2) {};
		\node [style=none] (155) at (20.5, 0) {};
		\node [style=none] (156) at (19.25, 1) {};
		\node [style=none] (157) at (2.75, -1) {};
		\node [style=none] (158) at (1.5, 0) {};
		\node [style=none] (159) at (5.5, -2) {};
		\node [style=none] (160) at (4.25, -1) {};
		\node [style=none] (161) at (17.75, -3) {};
		\node [style=none] (162) at (16.5, -2) {};
		\node [style=none] (163) at (20.5, -4) {};
		\node [style=none] (164) at (19.25, -3) {};
		\node [style=none] (165) at (12.75, -1) {};
		\node [style=none] (166) at (11.5, 0) {};
		\node [style=none] (167) at (15.5, -2) {};
		\node [style=none] (168) at (14.25, -1) {};
		\node [style=none] (169) at (12.75, 3) {};
		\node [style=none] (170) at (11.5, 4) {};
		\node [style=none] (171) at (15.5, 2) {};
		\node [style=none] (172) at (14.25, 3) {};
		\node [style=none] (173) at (7.75, -3) {};
		\node [style=none] (174) at (6.5, -2) {};
		\node [style=none] (175) at (10.5, -4) {};
		\node [style=none] (176) at (9.25, -3) {};
		\node [style=none] (177) at (7.75, 1) {};
		\node [style=none] (178) at (6.5, 2) {};
		\node [style=none] (179) at (10.5, 0) {};
		\node [style=none] (180) at (9.25, 1) {};
		\node [style=none] (181) at (26, -1.375) {$0$};
		\node [style=phase] (182) at (13.5, 5) {$\anyphi$};
		\node [style=phase] (183) at (8.5, 3) {$\anyphi$};
		\node [style=phase] (184) at (3.5, 1) {$\anyphi$};
		\node [style=phase] (185) at (18.5, 3) {$\anyphi$};
		\node [style=phase] (186) at (13.5, 1) {$\anyphi$};
		\node [style=phase] (187) at (8.5, -1) {$*$};
		\node [style=phase] (188) at (23.5, 1) {$\anyphi$};
		\node [style=phase] (189) at (18.5, -1) {$\anyphi$};
		\node [style=phase] (190) at (13.5, -3) {$\anyphi$};
		\node [style=phase] (191) at (28.5, -1) {$\anyphi$};
		\node [style=phase] (192) at (23.5, -3) {$0$};
		\node [style=phase] (193) at (18.5, -5) {$0$};
		\node [style=phase] (194) at (33.5, -3) {$\anyphi$};
		\node [style=phase] (195) at (28.5, -5) {$\anyphi$};
		\node [style=phase] (196) at (48.5, 1) {$\anyphi$};
		\node [style=phase] (197) at (48.5, 3) {$\anyphi$};
		\node [style=phase] (198) at (48.5, 5) {$\anyphi$};
		\node [style=phase] (199) at (48.5, 7) {$\anyphi$};
		\node [style=none] (200) at (44.25, -7) {};
		\node [style=none] (201) at (44.25, -5) {};
		\node [style=none] (202) at (47.75, -5) {};
		\node [style=none] (203) at (45.5, -6) {};
		\node [style=none] (204) at (46.5, -6) {};
		\node [style=none] (205) at (46, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (206) at (47.75, -7) {};
		\node [style=phaserouge] (207) at (-16.25, -7) {$0$};
		\node [style=none] (208) at (-15.75, -7) {};
		\node [style=none] (209) at (-15.75, -5) {};
		\node [style=none] (210) at (-12.25, -5) {};
		\node [style=none] (211) at (-14.5, -6) {};
		\node [style=none] (212) at (-13.5, -6) {};
		\node [style=none] (213) at (-14, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (214) at (-12.25, -7) {};
		\node [style=none] (215) at (-10.75, -5) {};
		\node [style=none] (216) at (-10.75, -3) {};
		\node [style=none] (217) at (-7.25, -3) {};
		\node [style=none] (218) at (-9.5, -4) {};
		\node [style=none] (219) at (-8.5, -4) {};
		\node [style=none] (220) at (-9, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (221) at (-7.25, -5) {};
		\node [style=none] (222) at (-5.75, -3) {};
		\node [style=none] (223) at (-5.75, -1) {};
		\node [style=none] (224) at (-2.25, -1) {};
		\node [style=none] (225) at (-4.5, -2) {};
		\node [style=none] (226) at (-3.5, -2) {};
		\node [style=none] (227) at (-4, -1.375) {\textcolor{red}{$0$}};
		\node [style=none] (228) at (-2.25, -3) {};
		\node [style=none] (229) at (-5.75, -7) {};
		\node [style=none] (230) at (-5.75, -5) {};
		\node [style=none] (231) at (-2.25, -5) {};
		\node [style=none] (232) at (-4.5, -6) {};
		\node [style=none] (233) at (-3.5, -6) {};
		\node [style=none] (234) at (-4, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (235) at (-2.25, -7) {};
		\node [style=phaserouge] (236) at (-11.5, -5) {$0$};
		\node [style=phaserouge] (237) at (-6.5, -3) {$0$};
		\node [style=phaserouge] (238) at (-1.5, -5) {$0$};
		\node [style=phaserouge] (239) at (-1.5, -1) {$0$};
		\node [style=phaserouge] (240) at (3.5, -3) {$0$};
		\node [style=phaserouge] (241) at (8.5, -5) {$0$};
		\node [style=phaserouge] (242) at (3.5, -7) {$0$};
		\node [style=none] (243) at (-0.75, -5) {};
		\node [style=none] (244) at (-0.75, -3) {};
		\node [style=none] (245) at (2.75, -3) {};
		\node [style=none] (246) at (0.5, -4) {};
		\node [style=none] (247) at (1.5, -4) {};
		\node [style=none] (248) at (1, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (249) at (2.75, -5) {};
		\node [style=none] (250) at (4.25, -7) {};
		\node [style=none] (251) at (4.25, -5) {};
		\node [style=none] (252) at (7.75, -5) {};
		\node [style=none] (253) at (5.5, -6) {};
		\node [style=none] (254) at (6.5, -6) {};
		\node [style=none] (255) at (6, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (256) at (7.75, -7) {};
		\node [style=phaserouge] (257) at (13.5, -7) {$0$};
		\node [style=none] (258) at (37.75, -1) {};
		\node [style=none] (259) at (36, -1.375) {$\anynztheta$};
		\node [style=none] (260) at (34.25, -3) {};
		\node [style=none] (261) at (37.75, -3) {};
		\node [style=none] (262) at (36.5, -2) {};
		\node [style=none] (263) at (35.5, -2) {};
		\node [style=none] (264) at (34.25, -1) {};
		\node [style=phaserouge] (265) at (43.5, -7) {$0$};
		\node [style=phaserouge] (266) at (48.5, -7) {$0$};
		\node [style=phaserouge] (267) at (48.5, -5) {$0$};
		\node [style=phase] (268) at (48.5, -1) {$\anyphi$};
		\node [style=phaserouge] (269) at (-6.5, -7) {$0$};
		\node [style=phase] (270) at (48.5, -3) {$\anyphi$};
		\node [style=phase] (271) at (33.5, -7) {$\anyphi$};
		\node [style=none] (272) at (37.75, -5) {};
		\node [style=none] (273) at (36, -5.375) {$\bigstar$};
		\node [style=none] (274) at (34.25, -7) {};
		\node [style=none] (275) at (37.75, -7) {};
		\node [style=none] (276) at (36.5, -6) {};
		\node [style=none] (277) at (35.5, -6) {};
		\node [style=none] (278) at (34.25, -5) {};
		\node [style=phase] (279) at (38.5, -5) {$\anyphi$};
		\node [style=none] (280) at (42.75, -3) {};
		\node [style=none] (281) at (41, -3.375) {$\anynztheta$};
		\node [style=none] (282) at (39.25, -5) {};
		\node [style=none] (283) at (42.75, -5) {};
		\node [style=none] (284) at (41.5, -4) {};
		\node [style=none] (285) at (40.5, -4) {};
		\node [style=none] (286) at (39.25, -3) {};
		\node [style=phaserouge] (287) at (23.5, -7) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw [in=-180, out=0] (3.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (14.center) to (21.center);
		\draw [in=-180, out=0] (25.center) to (24.center);
		\draw [in=-180, out=0] (27.center) to (26.center);
		\draw [in=-180, out=0] (29.center) to (28.center);
		\draw [in=0, out=180] (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw (37.center) to (38.center);
		\draw [in=-180, out=0] (38.center) to (36.center);
		\draw (42.center) to (43.center);
		\draw [in=-180, out=0] (43.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw [in=-180, out=0] (47.center) to (45.center);
		\draw [in=-180, out=0] (50.center) to (49.center);
		\draw [in=-180, out=0] (52.center) to (51.center);
		\draw [in=-180, out=0] (54.center) to (53.center);
		\draw [in=-180, out=0] (56.center) to (55.center);
		\draw [in=0, out=180] (60.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw [in=-180, out=0] (61.center) to (59.center);
		\draw (64.center) to (65.center);
		\draw [in=-180, out=0] (65.center) to (63.center);
		\draw [in=-180, out=0] (68.center) to (67.center);
		\draw (72.center) to (73.center);
		\draw [in=-180, out=0] (73.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw [in=-180, out=0] (77.center) to (75.center);
		\draw [in=180, out=0] (68.center) to (70.center);
		\draw [in=-180, out=0] (80.center) to (79.center);
		\draw [in=-180, out=0] (82.center) to (81.center);
		\draw [in=-180, out=0] (84.center) to (83.center);
		\draw [in=-180, out=0] (86.center) to (85.center);
		\draw [in=0, out=180] (90.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw [in=-180, out=0] (91.center) to (89.center);
		\draw (94.center) to (95.center);
		\draw [in=-180, out=0] (95.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw [in=-180, out=0] (100.center) to (98.center);
		\draw (103.center) to (104.center);
		\draw [in=-180, out=0] (104.center) to (102.center);
		\draw [in=180, out=0] (104.center) to (97.center);
		\draw [in=-180, out=0] (107.center) to (106.center);
		\draw [in=-180, out=0] (109.center) to (108.center);
		\draw [in=-180, out=0] (111.center) to (110.center);
		\draw [in=-180, out=0] (113.center) to (112.center);
		\draw (32.center) to (25.center);
		\draw (41.center) to (27.center);
		\draw (45.center) to (29.center);
		\draw (36.center) to (30.center);
		\draw (59.center) to (50.center);
		\draw (63.center) to (52.center);
		\draw (71.center) to (54.center);
		\draw (75.center) to (56.center);
		\draw (67.center) to (57.center);
		\draw (89.center) to (80.center);
		\draw (93.center) to (82.center);
		\draw (98.center) to (84.center);
		\draw (102.center) to (86.center);
		\draw (97.center) to (87.center);
		\draw (118.center) to (88.center);
		\draw (119.center) to (58.center);
		\draw (120.center) to (31.center);
		\draw [in=180, out=0] (122.center) to (121.center);
		\draw [in=180, out=0] (124.center) to (123.center);
		\draw [in=-180, out=0] (122.center) to (19.center);
		\draw [in=-180, out=0] (124.center) to (39.center);
		\draw [in=180, out=0] (126.center) to (125.center);
		\draw [in=180, out=0] (128.center) to (127.center);
		\draw (125.center) to (128.center);
		\draw [in=180, out=0] (130.center) to (129.center);
		\draw [in=180, out=0] (132.center) to (131.center);
		\draw (129.center) to (132.center);
		\draw [in=180, out=0] (134.center) to (133.center);
		\draw [in=180, out=0] (136.center) to (135.center);
		\draw (133.center) to (136.center);
		\draw (127.center) to (68.center);
		\draw [in=-180, out=0] (87.center) to (127.center);
		\draw [in=-180, out=0] (30.center) to (135.center);
		\draw [in=-180, out=0] (57.center) to (131.center);
		\draw (135.center) to (122.center);
		\draw (131.center) to (124.center);
		\draw [in=180, out=0] (138.center) to (137.center);
		\draw [in=180, out=0] (140.center) to (139.center);
		\draw (137.center) to (140.center);
		\draw [in=180, out=0] (142.center) to (141.center);
		\draw [in=180, out=0] (144.center) to (143.center);
		\draw (141.center) to (144.center);
		\draw [in=180, out=0] (146.center) to (145.center);
		\draw [in=180, out=0] (148.center) to (147.center);
		\draw (145.center) to (148.center);
		\draw [in=180, out=0] (150.center) to (149.center);
		\draw [in=180, out=0] (152.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw [in=180, out=0] (154.center) to (153.center);
		\draw [in=180, out=0] (156.center) to (155.center);
		\draw (153.center) to (156.center);
		\draw [in=180, out=0] (158.center) to (157.center);
		\draw [in=180, out=0] (160.center) to (159.center);
		\draw (157.center) to (160.center);
		\draw [in=180, out=0] (162.center) to (161.center);
		\draw [in=180, out=0] (164.center) to (163.center);
		\draw (161.center) to (164.center);
		\draw [in=180, out=0] (166.center) to (165.center);
		\draw [in=180, out=0] (168.center) to (167.center);
		\draw (165.center) to (168.center);
		\draw [in=180, out=0] (170.center) to (169.center);
		\draw [in=180, out=0] (172.center) to (171.center);
		\draw (169.center) to (172.center);
		\draw [in=180, out=0] (174.center) to (173.center);
		\draw [in=180, out=0] (176.center) to (175.center);
		\draw (173.center) to (176.center);
		\draw [in=180, out=0] (178.center) to (177.center);
		\draw [in=180, out=0] (180.center) to (179.center);
		\draw (177.center) to (180.center);
		\draw [style=rouge, in=-180, out=0] (200.center) to (203.center);
		\draw [style=rouge, in=0, out=180] (203.center) to (201.center);
		\draw [style=rouge] (203.center) to (204.center);
		\draw [style=rouge, in=-180, out=0] (204.center) to (202.center);
		\draw [style=rouge, in=180, out=0] (204.center) to (206.center);
		\draw [style=rouge, in=-180, out=0] (208.center) to (211.center);
		\draw [style=rouge, in=0, out=180] (211.center) to (209.center);
		\draw [style=rouge] (211.center) to (212.center);
		\draw [style=rouge, in=-180, out=0] (212.center) to (210.center);
		\draw [style=rouge, in=180, out=0] (212.center) to (214.center);
		\draw [style=rouge, in=-180, out=0] (215.center) to (218.center);
		\draw [style=rouge, in=0, out=180] (218.center) to (216.center);
		\draw [style=rouge] (218.center) to (219.center);
		\draw [style=rouge, in=-180, out=0] (219.center) to (217.center);
		\draw [style=rouge, in=180, out=0] (219.center) to (221.center);
		\draw [style=rouge, in=-180, out=0] (222.center) to (225.center);
		\draw [style=rouge, in=0, out=180] (225.center) to (223.center);
		\draw [style=rouge] (225.center) to (226.center);
		\draw [style=rouge, in=-180, out=0] (226.center) to (224.center);
		\draw [style=rouge, in=180, out=0] (226.center) to (228.center);
		\draw [style=rouge, in=-180, out=0] (229.center) to (232.center);
		\draw [style=rouge, in=0, out=180] (232.center) to (230.center);
		\draw [style=rouge] (232.center) to (233.center);
		\draw [style=rouge, in=-180, out=0] (233.center) to (231.center);
		\draw [style=rouge, in=180, out=0] (233.center) to (235.center);
		\draw [style=rouge, in=-180, out=0] (243.center) to (246.center);
		\draw [style=rouge, in=0, out=180] (246.center) to (244.center);
		\draw [style=rouge] (246.center) to (247.center);
		\draw [style=rouge, in=-180, out=0] (247.center) to (245.center);
		\draw [style=rouge, in=180, out=0] (247.center) to (249.center);
		\draw [style=rouge, in=-180, out=0] (250.center) to (253.center);
		\draw [style=rouge, in=0, out=180] (253.center) to (251.center);
		\draw [style=rouge] (253.center) to (254.center);
		\draw [style=rouge, in=-180, out=0] (254.center) to (252.center);
		\draw [style=rouge, in=180, out=0] (254.center) to (256.center);
		\draw [style=rouge] (117.center) to (223.center);
		\draw [style=rouge] (224.center) to (107.center);
		\draw [style=rouge] (116.center) to (216.center);
		\draw [style=rouge] (115.center) to (209.center);
		\draw [style=rouge] (114.center) to (208.center);
		\draw [style=rouge] (210.center) to (215.center);
		\draw [style=rouge] (214.center) to (229.center);
		\draw [style=rouge] (221.center) to (230.center);
		\draw [style=rouge] (217.center) to (222.center);
		\draw [style=rouge] (228.center) to (244.center);
		\draw [style=rouge] (231.center) to (243.center);
		\draw [style=rouge] (235.center) to (250.center);
		\draw [style=rouge] (249.center) to (251.center);
		\draw [style=rouge] (245.center) to (109.center);
		\draw [style=rouge] (252.center) to (111.center);
		\draw [style=rouge] (256.center) to (113.center);
		\draw [in=180, out=0] (262.center) to (261.center);
		\draw [in=-180, out=0] (262.center) to (258.center);
		\draw [in=180, out=0] (264.center) to (263.center);
		\draw [in=-180, out=0] (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (121.center) to (264.center);
		\draw [style=rouge] (202.center) to (22.center);
		\draw [style=rouge] (206.center) to (23.center);
		\draw (39.center) to (260.center);
		\draw (258.center) to (12.center);
		\draw [in=180, out=0] (276.center) to (275.center);
		\draw [in=-180, out=0] (276.center) to (272.center);
		\draw [in=180, out=0] (278.center) to (277.center);
		\draw [in=-180, out=0] (274.center) to (277.center);
		\draw (277.center) to (276.center);
		\draw [in=180, out=0] (284.center) to (283.center);
		\draw [in=-180, out=0] (284.center) to (280.center);
		\draw [in=180, out=0] (286.center) to (285.center);
		\draw [in=-180, out=0] (282.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (123.center) to (278.center);
		\draw (70.center) to (274.center);
		\draw (261.center) to (286.center);
		\draw (272.center) to (282.center);
		\draw (280.center) to (13.center);
		\draw [style=rouge] (283.center) to (201.center);
		\draw [style=rouge] (275.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tmnnonzero2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (32, 7) {};
		\node [style=none] (1) at (35.5, 7) {};
		\node [style=none] (2) at (33.25, 6) {};
		\node [style=none] (3) at (34.25, 6) {};
		\node [style=none] (4) at (33.75, 6.625) {$\anytheta$};
		\node [style=none] (5) at (0.5, 7) {};
		\node [style=none] (6) at (67, 7) {};
		\node [style=none] (7) at (40.5, 5) {};
		\node [style=none] (8) at (38.25, 4) {};
		\node [style=none] (9) at (39.25, 4) {};
		\node [style=none] (10) at (38.75, 4.625) {$\anynztheta$};
		\node [style=none] (11) at (67, 5) {};
		\node [style=none] (12) at (67, -1) {};
		\node [style=none] (13) at (67, -3) {};
		\node [style=none] (14) at (45.5, 3) {};
		\node [style=none] (15) at (43.25, 2) {};
		\node [style=none] (16) at (44.25, 2) {};
		\node [style=none] (17) at (43.75, 2.625) {$\anynztheta$};
		\node [style=none] (18) at (67, 1) {};
		\node [style=none] (19) at (50.5, 1) {};
		\node [style=none] (20) at (48.75, 0.625) {$\anytheta$};
		\node [style=none] (21) at (67, 3) {};
		\node [style=none] (22) at (67, -5) {};
		\node [style=none] (23) at (67, -7) {};
		\node [style=none] (24) at (33.25, 6) {};
		\node [style=none] (25) at (32, 5) {};
		\node [style=none] (26) at (38.25, 4) {};
		\node [style=none] (27) at (37, 3) {};
		\node [style=none] (28) at (43.25, 2) {};
		\node [style=none] (29) at (42, 1) {};
		\node [style=none] (30) at (47, -1) {};
		\node [style=none] (31) at (27, 5) {};
		\node [style=none] (32) at (30.5, 5) {};
		\node [style=none] (33) at (28.25, 4) {};
		\node [style=none] (34) at (29.25, 4) {};
		\node [style=none] (35) at (28.75, 4.625) {$\anytheta$};
		\node [style=none] (36) at (45.5, -1) {};
		\node [style=none] (37) at (43.25, -2) {};
		\node [style=none] (38) at (44.25, -2) {};
		\node [style=none] (39) at (50.5, -3) {};
		\node [style=none] (40) at (48.75, -3.375) {$\bigstar$};
		\node [style=none] (41) at (35.5, 3) {};
		\node [style=none] (42) at (33.25, 2) {};
		\node [style=none] (43) at (34.25, 2) {};
		\node [style=none] (44) at (33.75, 2.625) {$\anynztheta$};
		\node [style=none] (45) at (40.5, 1) {};
		\node [style=none] (46) at (38.25, 0) {};
		\node [style=none] (47) at (39.25, 0) {};
		\node [style=none] (48) at (38.75, 0.625) {$\anynztheta$};
		\node [style=none] (49) at (28.25, 4) {};
		\node [style=none] (50) at (27, 3) {};
		\node [style=none] (51) at (33.25, 2) {};
		\node [style=none] (52) at (32, 1) {};
		\node [style=none] (53) at (38.25, 0) {};
		\node [style=none] (54) at (37, -1) {};
		\node [style=none] (55) at (43.25, -2) {};
		\node [style=none] (56) at (42, -3) {};
		\node [style=none] (57) at (47, -5) {};
		\node [style=none] (58) at (22, 3) {};
		\node [style=none] (59) at (25.5, 3) {};
		\node [style=none] (60) at (23.25, 2) {};
		\node [style=none] (61) at (24.25, 2) {};
		\node [style=none] (62) at (23.75, 2.625) {$\anytheta$};
		\node [style=none] (63) at (30.5, 1) {};
		\node [style=none] (64) at (28.25, 0) {};
		\node [style=none] (65) at (29.25, 0) {};
		\node [style=none] (66) at (28.75, 0.625) {$\bigstar$};
		\node [style=none] (71) at (35.5, -1) {};
		\node [style=none] (72) at (33.25, -2) {};
		\node [style=none] (73) at (34.25, -2) {};
		\node [style=none] (74) at (33.75, -1.375) {$\bigstar$};
		\node [style=none] (79) at (23.25, 2) {};
		\node [style=none] (80) at (22, 1) {};
		\node [style=none] (81) at (28.25, 0) {};
		\node [style=none] (82) at (27, -1) {};
		\node [style=none] (83) at (33.25, -2) {};
		\node [style=none] (84) at (32, -3) {};
		\node [style=none] (114) at (0.5, -7) {};
		\node [style=none] (115) at (0.5, -5) {};
		\node [style=none] (116) at (0.5, -3) {};
		\node [style=none] (117) at (0.5, -1) {};
		\node [style=none] (118) at (0.5, 1) {};
		\node [style=none] (119) at (0.5, 3) {};
		\node [style=none] (120) at (0.5, 5) {};
		\node [style=none] (121) at (50.5, -1) {};
		\node [style=none] (122) at (49.25, 0) {};
		\node [style=none] (123) at (50.5, -5) {};
		\node [style=none] (124) at (49.25, -4) {};
		\node [style=none] (129) at (45.5, -3) {};
		\node [style=none] (130) at (44.25, -2) {};
		\node [style=none] (131) at (48.25, -4) {};
		\node [style=none] (132) at (47, -3) {};
		\node [style=none] (133) at (45.5, 1) {};
		\node [style=none] (134) at (44.25, 2) {};
		\node [style=none] (135) at (48.25, 0) {};
		\node [style=none] (136) at (47, 1) {};
		\node [style=none] (137) at (40.5, 3) {};
		\node [style=none] (138) at (39.25, 4) {};
		\node [style=none] (139) at (43.25, 2) {};
		\node [style=none] (140) at (42, 3) {};
		\node [style=none] (141) at (35.5, 5) {};
		\node [style=none] (142) at (34.25, 6) {};
		\node [style=none] (143) at (38.25, 4) {};
		\node [style=none] (144) at (37, 5) {};
		\node [style=none] (149) at (40.5, -1) {};
		\node [style=none] (150) at (39.25, 0) {};
		\node [style=none] (151) at (43.25, -2) {};
		\node [style=none] (152) at (42, -1) {};
		\node [style=none] (153) at (35.5, 1) {};
		\node [style=none] (154) at (34.25, 2) {};
		\node [style=none] (155) at (38.25, 0) {};
		\node [style=none] (156) at (37, 1) {};
		\node [style=none] (161) at (35.5, -3) {};
		\node [style=none] (162) at (34.25, -2) {};
		\node [style=none] (165) at (30.5, -1) {};
		\node [style=none] (166) at (29.25, 0) {};
		\node [style=none] (167) at (33.25, -2) {};
		\node [style=none] (168) at (32, -1) {};
		\node [style=none] (169) at (30.5, 3) {};
		\node [style=none] (170) at (29.25, 4) {};
		\node [style=none] (171) at (33.25, 2) {};
		\node [style=none] (172) at (32, 3) {};
		\node [style=none] (177) at (25.5, 1) {};
		\node [style=none] (178) at (24.25, 2) {};
		\node [style=none] (179) at (28.25, 0) {};
		\node [style=none] (180) at (27, 1) {};
		\node [style=none] (181) at (43.75, -1.375) {$0$};
		\node [style=phase] (182) at (31.25, 5) {$\anyphi$};
		\node [style=phase] (183) at (26.25, 3) {$\anyphi$};
		\node [style=phase] (184) at (21.25, 1) {$\anyphi$};
		\node [style=phase] (185) at (36.25, 3) {$\anyphi$};
		\node [style=phase] (186) at (31.25, 1) {$\anyphi$};
		\node [style=phase] (187) at (26.25, -1) {$*$};
		\node [style=phase] (188) at (41.25, 1) {$\anyphi$};
		\node [style=phase] (189) at (36.25, -1) {$\anyphi$};
		\node [style=phase] (190) at (31.25, -3) {$\anyphi$};
		\node [style=phase] (191) at (46.25, -1) {$\anyphi$};
		\node [style=phase] (192) at (41.25, -3) {$0$};
		\node [style=phase] (194) at (51.25, -3) {$\anyphi$};
		\node [style=phase] (196) at (66.25, 1) {$\anyphi$};
		\node [style=phase] (197) at (66.25, 3) {$\anyphi$};
		\node [style=phase] (198) at (66.25, 5) {$\anyphi$};
		\node [style=phase] (199) at (66.25, 7) {$\anyphi$};
		\node [style=none] (200) at (62, -7) {};
		\node [style=none] (201) at (62, -5) {};
		\node [style=none] (202) at (65.5, -5) {};
		\node [style=none] (203) at (63.25, -6) {};
		\node [style=none] (204) at (64.25, -6) {};
		\node [style=none] (205) at (63.75, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (206) at (65.5, -7) {};
		\node [style=phaserouge] (207) at (1.5, -7) {$0$};
		\node [style=none] (208) at (2, -7) {};
		\node [style=none] (209) at (2, -5) {};
		\node [style=none] (210) at (5.5, -5) {};
		\node [style=none] (211) at (3.25, -6) {};
		\node [style=none] (212) at (4.25, -6) {};
		\node [style=none] (213) at (3.75, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (214) at (5.5, -7) {};
		\node [style=none] (215) at (7, -5) {};
		\node [style=none] (216) at (7, -3) {};
		\node [style=none] (217) at (10.5, -3) {};
		\node [style=none] (218) at (8.25, -4) {};
		\node [style=none] (219) at (9.25, -4) {};
		\node [style=none] (220) at (8.75, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (221) at (10.5, -5) {};
		\node [style=none] (222) at (12, -3) {};
		\node [style=none] (223) at (12, -1) {};
		\node [style=none] (224) at (15.5, -1) {};
		\node [style=none] (225) at (13.25, -2) {};
		\node [style=none] (226) at (14.25, -2) {};
		\node [style=none] (227) at (13.75, -1.375) {\textcolor{red}{$0$}};
		\node [style=none] (228) at (15.5, -3) {};
		\node [style=none] (229) at (12, -7) {};
		\node [style=none] (230) at (12, -5) {};
		\node [style=none] (231) at (15.5, -5) {};
		\node [style=none] (232) at (13.25, -6) {};
		\node [style=none] (233) at (14.25, -6) {};
		\node [style=none] (234) at (13.75, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (235) at (15.5, -7) {};
		\node [style=phaserouge] (236) at (6.25, -5) {$0$};
		\node [style=phaserouge] (237) at (11.25, -3) {$0$};
		\node [style=phaserouge] (238) at (16.25, -5) {$0$};
		\node [style=phaserouge] (239) at (16.25, -1) {$0$};
		\node [style=phaserouge] (240) at (21.25, -3) {$0$};
		\node [style=phaserouge] (241) at (26.25, -5) {$0$};
		\node [style=phaserouge] (242) at (21.25, -7) {$0$};
		\node [style=none] (243) at (17, -5) {};
		\node [style=none] (244) at (17, -3) {};
		\node [style=none] (245) at (20.5, -3) {};
		\node [style=none] (246) at (18.25, -4) {};
		\node [style=none] (247) at (19.25, -4) {};
		\node [style=none] (248) at (18.75, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (249) at (20.5, -5) {};
		\node [style=none] (250) at (22, -7) {};
		\node [style=none] (251) at (22, -5) {};
		\node [style=none] (252) at (25.5, -5) {};
		\node [style=none] (253) at (23.25, -6) {};
		\node [style=none] (254) at (24.25, -6) {};
		\node [style=none] (255) at (23.75, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (256) at (25.5, -7) {};
		\node [style=none] (258) at (55.5, -1) {};
		\node [style=none] (259) at (53.75, -1.375) {$\anynztheta$};
		\node [style=none] (260) at (52, -3) {};
		\node [style=none] (261) at (55.5, -3) {};
		\node [style=none] (262) at (54.25, -2) {};
		\node [style=none] (263) at (53.25, -2) {};
		\node [style=none] (264) at (52, -1) {};
		\node [style=phaserouge] (265) at (61.25, -7) {$0$};
		\node [style=phaserouge] (266) at (66.25, -7) {$0$};
		\node [style=phaserouge] (267) at (66.25, -5) {$0$};
		\node [style=phase] (268) at (66.25, -1) {$\anyphi$};
		\node [style=phaserouge] (269) at (11.25, -7) {$0$};
		\node [style=phase] (270) at (66.25, -3) {$\anyphi$};
		\node [style=none] (272) at (55.5, -5) {};
		\node [style=none] (273) at (53.75, -5.375) {$\bigstar$};
		\node [style=none] (274) at (52, -7) {};
		\node [style=none] (275) at (55.5, -7) {};
		\node [style=none] (276) at (54.25, -6) {};
		\node [style=none] (277) at (53.25, -6) {};
		\node [style=none] (278) at (52, -5) {};
		\node [style=phase] (279) at (56.25, -5) {$\anyphi$};
		\node [style=none] (280) at (60.5, -3) {};
		\node [style=none] (281) at (58.75, -3.375) {$\anynztheta$};
		\node [style=none] (282) at (57, -5) {};
		\node [style=none] (283) at (60.5, -5) {};
		\node [style=none] (284) at (59.25, -4) {};
		\node [style=none] (285) at (58.25, -4) {};
		\node [style=none] (286) at (57, -3) {};
		\node [style=none] (287) at (46.75, -6.5) {};
		\node [style=none] (312) at (33.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw [in=-180, out=0] (3.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (14.center) to (21.center);
		\draw [in=-180, out=0] (25.center) to (24.center);
		\draw [in=-180, out=0] (27.center) to (26.center);
		\draw [in=-180, out=0] (29.center) to (28.center);
		\draw [in=0, out=180] (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw (37.center) to (38.center);
		\draw [in=-180, out=0] (38.center) to (36.center);
		\draw (42.center) to (43.center);
		\draw [in=-180, out=0] (43.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw [in=-180, out=0] (47.center) to (45.center);
		\draw [in=-180, out=0] (50.center) to (49.center);
		\draw [in=-180, out=0] (52.center) to (51.center);
		\draw [in=-180, out=0] (54.center) to (53.center);
		\draw [in=-180, out=0] (56.center) to (55.center);
		\draw [in=0, out=180] (60.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw [in=-180, out=0] (61.center) to (59.center);
		\draw (64.center) to (65.center);
		\draw [in=-180, out=0] (65.center) to (63.center);
		\draw (72.center) to (73.center);
		\draw [in=-180, out=0] (73.center) to (71.center);
		\draw [in=-180, out=0] (80.center) to (79.center);
		\draw [in=-180, out=0] (82.center) to (81.center);
		\draw [in=-180, out=0] (84.center) to (83.center);
		\draw (32.center) to (25.center);
		\draw (41.center) to (27.center);
		\draw (45.center) to (29.center);
		\draw (36.center) to (30.center);
		\draw (59.center) to (50.center);
		\draw (63.center) to (52.center);
		\draw (71.center) to (54.center);
		\draw (119.center) to (58.center);
		\draw (120.center) to (31.center);
		\draw [in=180, out=0] (122.center) to (121.center);
		\draw [in=180, out=0] (124.center) to (123.center);
		\draw [in=-180, out=0] (122.center) to (19.center);
		\draw [in=-180, out=0] (124.center) to (39.center);
		\draw [in=180, out=0] (130.center) to (129.center);
		\draw [in=180, out=0] (132.center) to (131.center);
		\draw (129.center) to (132.center);
		\draw [in=180, out=0] (134.center) to (133.center);
		\draw [in=180, out=0] (136.center) to (135.center);
		\draw (133.center) to (136.center);
		\draw [in=-180, out=0] (30.center) to (135.center);
		\draw [in=-180, out=0] (57.center) to (131.center);
		\draw (135.center) to (122.center);
		\draw (131.center) to (124.center);
		\draw [in=180, out=0] (138.center) to (137.center);
		\draw [in=180, out=0] (140.center) to (139.center);
		\draw (137.center) to (140.center);
		\draw [in=180, out=0] (142.center) to (141.center);
		\draw [in=180, out=0] (144.center) to (143.center);
		\draw (141.center) to (144.center);
		\draw [in=180, out=0] (150.center) to (149.center);
		\draw [in=180, out=0] (152.center) to (151.center);
		\draw (149.center) to (152.center);
		\draw [in=180, out=0] (154.center) to (153.center);
		\draw [in=180, out=0] (156.center) to (155.center);
		\draw (153.center) to (156.center);
		\draw [in=180, out=0] (162.center) to (161.center);
		\draw [in=180, out=0] (166.center) to (165.center);
		\draw [in=180, out=0] (168.center) to (167.center);
		\draw (165.center) to (168.center);
		\draw [in=180, out=0] (170.center) to (169.center);
		\draw [in=180, out=0] (172.center) to (171.center);
		\draw (169.center) to (172.center);
		\draw [in=180, out=0] (178.center) to (177.center);
		\draw [in=180, out=0] (180.center) to (179.center);
		\draw (177.center) to (180.center);
		\draw [style=rouge, in=-180, out=0] (200.center) to (203.center);
		\draw [style=rouge, in=0, out=180] (203.center) to (201.center);
		\draw [style=rouge] (203.center) to (204.center);
		\draw [style=rouge, in=-180, out=0] (204.center) to (202.center);
		\draw [style=rouge, in=180, out=0] (204.center) to (206.center);
		\draw [style=rouge, in=-180, out=0] (208.center) to (211.center);
		\draw [style=rouge, in=0, out=180] (211.center) to (209.center);
		\draw [style=rouge] (211.center) to (212.center);
		\draw [style=rouge, in=-180, out=0] (212.center) to (210.center);
		\draw [style=rouge, in=180, out=0] (212.center) to (214.center);
		\draw [style=rouge, in=-180, out=0] (215.center) to (218.center);
		\draw [style=rouge, in=0, out=180] (218.center) to (216.center);
		\draw [style=rouge] (218.center) to (219.center);
		\draw [style=rouge, in=-180, out=0] (219.center) to (217.center);
		\draw [style=rouge, in=180, out=0] (219.center) to (221.center);
		\draw [style=rouge, in=-180, out=0] (222.center) to (225.center);
		\draw [style=rouge, in=0, out=180] (225.center) to (223.center);
		\draw [style=rouge] (225.center) to (226.center);
		\draw [style=rouge, in=-180, out=0] (226.center) to (224.center);
		\draw [style=rouge, in=180, out=0] (226.center) to (228.center);
		\draw [style=rouge, in=-180, out=0] (229.center) to (232.center);
		\draw [style=rouge, in=0, out=180] (232.center) to (230.center);
		\draw [style=rouge] (232.center) to (233.center);
		\draw [style=rouge, in=-180, out=0] (233.center) to (231.center);
		\draw [style=rouge, in=180, out=0] (233.center) to (235.center);
		\draw [style=rouge, in=-180, out=0] (243.center) to (246.center);
		\draw [style=rouge, in=0, out=180] (246.center) to (244.center);
		\draw [style=rouge] (246.center) to (247.center);
		\draw [style=rouge, in=-180, out=0] (247.center) to (245.center);
		\draw [style=rouge, in=180, out=0] (247.center) to (249.center);
		\draw [style=rouge, in=-180, out=0] (250.center) to (253.center);
		\draw [style=rouge, in=0, out=180] (253.center) to (251.center);
		\draw [style=rouge] (253.center) to (254.center);
		\draw [style=rouge, in=-180, out=0] (254.center) to (252.center);
		\draw [style=rouge, in=180, out=0] (254.center) to (256.center);
		\draw [style=rouge] (117.center) to (223.center);
		\draw [style=rouge] (116.center) to (216.center);
		\draw [style=rouge] (115.center) to (209.center);
		\draw [style=rouge] (114.center) to (208.center);
		\draw [style=rouge] (210.center) to (215.center);
		\draw [style=rouge] (214.center) to (229.center);
		\draw [style=rouge] (221.center) to (230.center);
		\draw [style=rouge] (217.center) to (222.center);
		\draw [style=rouge] (228.center) to (244.center);
		\draw [style=rouge] (231.center) to (243.center);
		\draw [style=rouge] (235.center) to (250.center);
		\draw [style=rouge] (249.center) to (251.center);
		\draw [in=180, out=0] (262.center) to (261.center);
		\draw [in=-180, out=0] (262.center) to (258.center);
		\draw [in=180, out=0] (264.center) to (263.center);
		\draw [in=-180, out=0] (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (121.center) to (264.center);
		\draw [style=rouge] (202.center) to (22.center);
		\draw [style=rouge] (206.center) to (23.center);
		\draw (39.center) to (260.center);
		\draw (258.center) to (12.center);
		\draw [in=180, out=0] (276.center) to (275.center);
		\draw [in=-180, out=0] (276.center) to (272.center);
		\draw [in=180, out=0] (278.center) to (277.center);
		\draw [in=-180, out=0] (274.center) to (277.center);
		\draw (277.center) to (276.center);
		\draw [in=180, out=0] (284.center) to (283.center);
		\draw [in=-180, out=0] (284.center) to (280.center);
		\draw [in=180, out=0] (286.center) to (285.center);
		\draw [in=-180, out=0] (282.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (123.center) to (278.center);
		\draw (261.center) to (286.center);
		\draw (272.center) to (282.center);
		\draw (280.center) to (13.center);
		\draw [style=rouge] (283.center) to (201.center);
		\draw [style=rouge] (275.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (11.75, -2) {};
		\node [style=none] (3) at (11.75, -4) {};
		\node [style=none] (23) at (11.75, 4) {};
		\node [style=none] (25) at (11.75, 2) {};
		\node [style=none] (27) at (11.75, 0) {};
		\node [style=none] (33) at (-0.75, 4) {};
		\node [style=none] (34) at (-3, 3) {};
		\node [style=none] (35) at (-2, 3) {};
		\node [style=none] (36) at (-2.5, 3.625) {$\anynztheta$};
		\node [style=none] (37) at (4.25, 2) {};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (3, 1) {};
		\node [style=none] (40) at (2.5, 1.625) {$\anynztheta$};
		\node [style=none] (41) at (9.25, 0) {};
		\node [style=none] (42) at (7, -1) {};
		\node [style=none] (43) at (7.5, -0.375) {$\anynztheta$};
		\node [style=none] (45) at (-10.25, 2) {};
		\node [style=none] (46) at (-3, 3) {};
		\node [style=none] (47) at (-4.25, 2) {};
		\node [style=none] (48) at (2, 1) {};
		\node [style=none] (49) at (0.75, 0) {};
		\node [style=none] (50) at (7, -1) {};
		\node [style=none] (51) at (5.75, -2) {};
		\node [style=none] (57) at (-5.75, 2) {};
		\node [style=none] (58) at (-8, 1) {};
		\node [style=none] (59) at (-7, 1) {};
		\node [style=none] (60) at (-7.5, 1.625) {$\anynztheta$};
		\node [style=none] (61) at (4.25, -4) {};
		\node [style=none] (62) at (-0.75, 0) {};
		\node [style=none] (63) at (-3, -1) {};
		\node [style=none] (64) at (-2, -1) {};
		\node [style=none] (65) at (-2.5, -0.375) {$\anynztheta$};
		\node [style=none] (66) at (4.25, -2) {};
		\node [style=none] (67) at (2, -3) {};
		\node [style=none] (68) at (3, -3) {};
		\node [style=none] (69) at (2.5, -2.375) {$\anynztheta$};
		\node [style=none] (72) at (-8, 1) {};
		\node [style=none] (73) at (-9.25, 0) {};
		\node [style=none] (74) at (-3, -1) {};
		\node [style=none] (75) at (-4.25, -2) {};
		\node [style=none] (76) at (2, -3) {};
		\node [style=none] (77) at (0.75, -4) {};
		\node [style=none] (78) at (-10.25, -4) {};
		\node [style=none] (79) at (-10.25, -2) {};
		\node [style=none] (80) at (-10.25, 0) {};
		\node [style=none] (87) at (-0.75, -2) {};
		\node [style=none] (88) at (-2, -1) {};
		\node [style=none] (89) at (2, -3) {};
		\node [style=none] (90) at (0.75, -2) {};
		\node [style=none] (101) at (-8, 1) {};
		\node [style=none] (102) at (-9.25, 2) {};
		\node [style=none] (103) at (4.25, 0) {};
		\node [style=none] (104) at (3, 1) {};
		\node [style=none] (105) at (7, -1) {};
		\node [style=none] (106) at (5.75, 0) {};
		\node [style=none] (107) at (-0.75, 2) {};
		\node [style=none] (108) at (-2, 3) {};
		\node [style=none] (109) at (2, 1) {};
		\node [style=none] (110) at (0.75, 2) {};
		\node [style=none] (115) at (-5.75, 0) {};
		\node [style=none] (116) at (-7, 1) {};
		\node [style=none] (117) at (-3, -1) {};
		\node [style=none] (118) at (-4.25, 0) {};
		\node [style=none] (119) at (-10.25, 4) {};
		\node [style=none] (121) at (-3, 3) {};
		\node [style=none] (122) at (-4.25, 4) {};
		\node [style=phase] (127) at (-5, 2) {$\anyphi$};
		\node [style=phase] (129) at (0, 0) {$\anyphi$};
		\node [style=phase] (131) at (5, -2) {$\anyphi$};
		\node [style=none] (137) at (9.25, -2) {};
		\node [style=none] (138) at (8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw [in=-180, out=0] (39.center) to (37.center);
		\draw [in=-180, out=0] (47.center) to (46.center);
		\draw [in=-180, out=0] (49.center) to (48.center);
		\draw [in=-180, out=0] (51.center) to (50.center);
		\draw (58.center) to (59.center);
		\draw [in=-180, out=0] (59.center) to (57.center);
		\draw (63.center) to (64.center);
		\draw [in=-180, out=0] (64.center) to (62.center);
		\draw (67.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (66.center);
		\draw [in=180, out=0] (68.center) to (61.center);
		\draw [in=-180, out=0] (73.center) to (72.center);
		\draw [in=-180, out=0] (75.center) to (74.center);
		\draw [in=-180, out=0] (77.center) to (76.center);
		\draw (33.center) to (23.center);
		\draw (37.center) to (25.center);
		\draw (41.center) to (27.center);
		\draw (57.center) to (47.center);
		\draw (62.center) to (49.center);
		\draw (66.center) to (51.center);
		\draw [in=180, out=0] (88.center) to (87.center);
		\draw [in=180, out=0] (90.center) to (89.center);
		\draw (87.center) to (90.center);
		\draw [in=180, out=0] (102.center) to (101.center);
		\draw [in=180, out=0] (104.center) to (103.center);
		\draw [in=180, out=0] (106.center) to (105.center);
		\draw (103.center) to (106.center);
		\draw [in=180, out=0] (108.center) to (107.center);
		\draw [in=180, out=0] (110.center) to (109.center);
		\draw (107.center) to (110.center);
		\draw [in=180, out=0] (116.center) to (115.center);
		\draw [in=180, out=0] (118.center) to (117.center);
		\draw (115.center) to (118.center);
		\draw [in=180, out=0] (122.center) to (121.center);
		\draw (119.center) to (122.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (75.center);
		\draw (80.center) to (73.center);
		\draw (61.center) to (3.center);
		\draw [in=180, out=0] (138.center) to (137.center);
		\draw (42.center) to (138.center);
		\draw [in=-180, out=0] (138.center) to (41.center);
		\draw (137.center) to (2.center);
		\draw (45.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec320av-c-xs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (25, -3) {};
		\node [style=none] (1) at (25, 3) {};
		\node [style=none] (2) at (25, 1.5) {};
		\node [style=none] (3) at (16, 3) {};
		\node [style=none] (4) at (14.25, 2.25) {};
		\node [style=none] (5) at (15.25, 2.25) {};
		\node [style=none] (6) at (14.75, 2.875) {$\anynztheta$};
		\node [style=none] (7) at (20, 1.5) {};
		\node [style=none] (8) at (18.25, 0.75) {};
		\node [style=none] (9) at (19.25, 0.75) {};
		\node [style=none] (10) at (18.75, 1.375) {$\anynztheta$};
		\node [style=none] (11) at (24, 0) {};
		\node [style=none] (12) at (22.25, -0.75) {};
		\node [style=none] (13) at (22.75, -0.125) {$\anynztheta$};
		\node [style=none] (14) at (7.5, 1.5) {};
		\node [style=none] (15) at (14.25, 2.25) {};
		\node [style=none] (16) at (13.5, 1.5) {};
		\node [style=none] (17) at (18.25, 0.75) {};
		\node [style=none] (18) at (17.5, 0) {};
		\node [style=none] (19) at (22.25, -0.75) {};
		\node [style=none] (20) at (21.5, -1.5) {};
		\node [style=none] (21) at (12, 1.5) {};
		\node [style=none] (22) at (10.25, 0.75) {};
		\node [style=none] (23) at (11.25, 0.75) {};
		\node [style=none] (24) at (10.75, 1.375) {$\anynztheta$};
		\node [style=none] (25) at (20, -3) {};
		\node [style=none] (26) at (16, 0) {};
		\node [style=none] (27) at (14.25, -0.75) {};
		\node [style=none] (28) at (15.25, -0.75) {};
		\node [style=none] (29) at (14.75, -0.125) {$\anynztheta$};
		\node [style=none] (30) at (20, -1.5) {};
		\node [style=none] (31) at (18.25, -2.25) {};
		\node [style=none] (32) at (19.25, -2.25) {};
		\node [style=none] (33) at (18.75, -1.625) {$\anynztheta$};
		\node [style=none] (34) at (10.25, 0.75) {};
		\node [style=none] (35) at (9.5, 0) {};
		\node [style=none] (36) at (14.25, -0.75) {};
		\node [style=none] (37) at (13.5, -1.5) {};
		\node [style=none] (38) at (18.25, -2.25) {};
		\node [style=none] (39) at (17.5, -3) {};
		\node [style=none] (40) at (6, -3) {};
		\node [style=none] (41) at (6, -1.5) {};
		\node [style=none] (42) at (6, 0) {};
		\node [style=none] (43) at (16, -1.5) {};
		\node [style=none] (44) at (15.25, -0.75) {};
		\node [style=none] (45) at (18.25, -2.25) {};
		\node [style=none] (46) at (17.5, -1.5) {};
		\node [style=none] (47) at (10.25, 0.75) {};
		\node [style=none] (48) at (9.5, 1.5) {};
		\node [style=none] (49) at (20, 0) {};
		\node [style=none] (50) at (19.25, 0.75) {};
		\node [style=none] (51) at (22.25, -0.75) {};
		\node [style=none] (52) at (21.5, 0) {};
		\node [style=none] (53) at (16, 1.5) {};
		\node [style=none] (54) at (15.25, 2.25) {};
		\node [style=none] (55) at (18.25, 0.75) {};
		\node [style=none] (56) at (17.5, 1.5) {};
		\node [style=none] (57) at (12, 0) {};
		\node [style=none] (58) at (11.25, 0.75) {};
		\node [style=none] (59) at (14.25, -0.75) {};
		\node [style=none] (60) at (13.5, 0) {};
		\node [style=none] (61) at (7.5, 3) {};
		\node [style=none] (62) at (14.25, 2.25) {};
		\node [style=none] (63) at (13.5, 3) {};
		\node [style=phase] (64) at (12.75, 1.5) {$\anyphi$};
		\node [style=phase] (65) at (16.75, 0) {$\anyphi$};
		\node [style=phase] (66) at (20.75, -1.5) {$\anyphi$};
		\node [style=none] (67) at (24, -1.5) {};
		\node [style=none] (68) at (23.25, -0.75) {};
		\node [style=none] (69) at (6, -0.625) {};
		\node [style=none] (70) at (5.5, -0.625) {};
		\node [style=none] (71) at (5.5, 0.625) {};
		\node [style=none] (72) at (6, 0.625) {};
		\node [style=none] (73) at (5.5, 0) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (74) at (25, -2.125) {};
		\node [style=none] (75) at (25.5, -2.125) {};
		\node [style=none] (76) at (25.5, -0.875) {};
		\node [style=none] (77) at (25, -0.875) {};
		\node [style=none] (78) at (25.5, -1.5) {\ \scalebox{1.0}{$v_1$}};
		\node [style=none] (79) at (25, -3.625) {};
		\node [style=none] (80) at (25.5, -3.625) {};
		\node [style=none] (81) at (25.5, -2.375) {};
		\node [style=none] (82) at (25, -2.375) {};
		\node [style=none] (83) at (25, -2.875) {};
		\node [style=none] (84) at (25.5, -3) {\ \scalebox{1}{$v_2$}};
		\node [style=none] (85) at (25, -3.125) {};
		\node [style=none] (86) at (25, 0) {};
		\node [style=none] (87) at (25, -1.5) {};
		\node [style=none] (88) at (6, -3.625) {};
		\node [style=none] (89) at (5.5, -3.625) {};
		\node [style=none] (90) at (5.5, -2.375) {};
		\node [style=none] (91) at (6, -2.375) {};
		\node [style=none] (92) at (5.5, -3) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (93) at (6, -2.125) {};
		\node [style=none] (94) at (5.5, -2.125) {};
		\node [style=none] (95) at (5.5, -0.875) {};
		\node [style=none] (96) at (6, -0.875) {};
		\node [style=none] (97) at (5.5, -1.5) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=newe] (98) at (8, 0) {$(\hat{a}^\dagger)^{u_1}$};
		\node [style=newe] (99) at (8, -1.5) {$(\hat{a}^\dagger)^{u_2}$};
		\node [style=newe] (100) at (8, -3) {$(\hat{a}^\dagger)^{u_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw [in=-180, out=0] (16.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=-180, out=0] (28.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=0] (32.center) to (30.center);
		\draw [in=180, out=0] (32.center) to (25.center);
		\draw [in=-180, out=0] (35.center) to (34.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (21.center) to (16.center);
		\draw (26.center) to (18.center);
		\draw (30.center) to (20.center);
		\draw [in=180, out=0] (44.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw (57.center) to (60.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (25.center) to (0.center);
		\draw [in=180, out=0] (68.center) to (67.center);
		\draw (12.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (11.center);
		\draw (14.center) to (48.center);
		\draw [style=generator] (70.center)
			 to (69.center)
			 to (72.center)
			 to (71.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw [style=generator] (74.center)
			 to (77.center)
			 to (76.center)
			 to [bend right=270, looseness=2.00] (75.center)
			 to cycle;
		\draw [style=generator] (82.center)
			 to (81.center)
			 to [bend right=270, looseness=2.00] (80.center)
			 to (79.center)
			 to cycle;
		\draw (11.center) to (86.center);
		\draw (67.center) to (87.center);
		\draw [style=generator] (90.center)
			 to [bend left=270, looseness=2.00] (89.center)
			 to (88.center)
			 to (91.center)
			 to cycle;
		\draw [style=generator] (93.center)
			 to (96.center)
			 to (95.center)
			 to [bend left=270, looseness=2.00] (94.center)
			 to cycle;
		\draw [in=180, out=0] (42.center) to (35.center);
		\draw (41.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec320av-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (24.75, -4) {};
		\node [style=none] (1) at (24.75, 4) {};
		\node [style=none] (2) at (24.75, 2) {};
		\node [style=none] (3) at (15, 4) {};
		\node [style=none] (4) at (13, 3) {};
		\node [style=none] (5) at (14, 3) {};
		\node [style=none] (6) at (13.5, 3.625) {$\anynztheta$};
		\node [style=none] (7) at (19.5, 2) {};
		\node [style=none] (8) at (17.5, 1) {};
		\node [style=none] (9) at (18.5, 1) {};
		\node [style=none] (10) at (18, 1.625) {$\anynztheta$};
		\node [style=none] (11) at (24, 0) {};
		\node [style=none] (12) at (22, -1) {};
		\node [style=none] (13) at (22.5, -0.375) {$\anynztheta$};
		\node [style=none] (14) at (4.5, 2) {};
		\node [style=none] (15) at (13, 3) {};
		\node [style=none] (16) at (12, 2) {};
		\node [style=none] (17) at (17.5, 1) {};
		\node [style=none] (18) at (16.5, 0) {};
		\node [style=none] (19) at (22, -1) {};
		\node [style=none] (20) at (21, -2) {};
		\node [style=none] (21) at (10.5, 2) {};
		\node [style=none] (22) at (8.5, 1) {};
		\node [style=none] (23) at (9.5, 1) {};
		\node [style=none] (24) at (9, 1.625) {$\anynztheta$};
		\node [style=none] (25) at (19.5, -4) {};
		\node [style=none] (26) at (15, 0) {};
		\node [style=none] (27) at (13, -1) {};
		\node [style=none] (28) at (14, -1) {};
		\node [style=none] (29) at (13.5, -0.375) {$\anynztheta$};
		\node [style=none] (30) at (19.5, -2) {};
		\node [style=none] (31) at (17.5, -3) {};
		\node [style=none] (32) at (18.5, -3) {};
		\node [style=none] (33) at (18, -2.375) {$\anynztheta$};
		\node [style=none] (34) at (8.5, 1) {};
		\node [style=none] (35) at (7.5, 0) {};
		\node [style=none] (36) at (13, -1) {};
		\node [style=none] (37) at (12, -2) {};
		\node [style=none] (38) at (17.5, -3) {};
		\node [style=none] (39) at (16.5, -4) {};
		\node [style=none] (40) at (4.5, -4) {};
		\node [style=none] (41) at (4.5, -2) {};
		\node [style=none] (42) at (4.5, 0) {};
		\node [style=none] (43) at (15, -2) {};
		\node [style=none] (44) at (14, -1) {};
		\node [style=none] (45) at (17.5, -3) {};
		\node [style=none] (46) at (16.5, -2) {};
		\node [style=none] (47) at (8.5, 1) {};
		\node [style=none] (48) at (7.5, 2) {};
		\node [style=none] (49) at (19.5, 0) {};
		\node [style=none] (50) at (18.5, 1) {};
		\node [style=none] (51) at (22, -1) {};
		\node [style=none] (52) at (21, 0) {};
		\node [style=none] (53) at (15, 2) {};
		\node [style=none] (54) at (14, 3) {};
		\node [style=none] (55) at (17.5, 1) {};
		\node [style=none] (56) at (16.5, 2) {};
		\node [style=none] (57) at (10.5, 0) {};
		\node [style=none] (58) at (9.5, 1) {};
		\node [style=none] (59) at (13, -1) {};
		\node [style=none] (60) at (12, 0) {};
		\node [style=none] (61) at (4.5, 4) {};
		\node [style=none] (62) at (13, 3) {};
		\node [style=none] (63) at (12, 4) {};
		\node [style=phase] (64) at (11.25, 2) {$\anyphi$};
		\node [style=phase] (65) at (15.75, 0) {$\anyphi$};
		\node [style=phase] (66) at (20.25, -2) {$\anyphi$};
		\node [style=none] (67) at (24, -2) {};
		\node [style=none] (68) at (23, -1) {};
		\node [style=none] (69) at (4.5, -0.625) {};
		\node [style=none] (70) at (4, -0.625) {};
		\node [style=none] (71) at (4, 0.625) {};
		\node [style=none] (72) at (4.5, 0.625) {};
		\node [style=none] (73) at (4, 0) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (74) at (24.75, -2.625) {};
		\node [style=none] (75) at (25.25, -2.625) {};
		\node [style=none] (76) at (25.25, -1.375) {};
		\node [style=none] (77) at (24.75, -1.375) {};
		\node [style=none] (78) at (25.25, -2) {\ \scalebox{1.0}{$v_1$}};
		\node [style=none] (79) at (24.75, -4.625) {};
		\node [style=none] (80) at (25.25, -4.625) {};
		\node [style=none] (81) at (25.25, -3.375) {};
		\node [style=none] (82) at (24.75, -3.375) {};
		\node [style=none] (83) at (24.75, -3.875) {};
		\node [style=none] (84) at (25.25, -4) {\ \scalebox{1}{$v_2$}};
		\node [style=none] (85) at (24.75, -4.125) {};
		\node [style=none] (86) at (24.75, 0) {};
		\node [style=none] (87) at (24.75, -2) {};
		\node [style=none] (88) at (4.5, -4.625) {};
		\node [style=none] (89) at (4, -4.625) {};
		\node [style=none] (90) at (4, -3.375) {};
		\node [style=none] (91) at (4.5, -3.375) {};
		\node [style=none] (92) at (4, -4) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (93) at (4.5, -2.625) {};
		\node [style=none] (94) at (4, -2.625) {};
		\node [style=none] (95) at (4, -1.375) {};
		\node [style=none] (96) at (4.5, -1.375) {};
		\node [style=none] (97) at (4, -2) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=newe] (98) at (6.25, 0) {$(\hat{a}^\dagger)^{u_1}$};
		\node [style=newe] (99) at (6.25, -2) {$(\hat{a}^\dagger)^{u_2}$};
		\node [style=newe] (100) at (6.25, -4) {$(\hat{a}^\dagger)^{u_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw [in=-180, out=0] (16.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=-180, out=0] (28.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=0] (32.center) to (30.center);
		\draw [in=180, out=0] (32.center) to (25.center);
		\draw [in=-180, out=0] (35.center) to (34.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (21.center) to (16.center);
		\draw (26.center) to (18.center);
		\draw (30.center) to (20.center);
		\draw [in=180, out=0] (44.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw (57.center) to (60.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (25.center) to (0.center);
		\draw [in=180, out=0] (68.center) to (67.center);
		\draw (12.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (11.center);
		\draw (14.center) to (48.center);
		\draw [style=generator] (70.center)
			 to (69.center)
			 to (72.center)
			 to (71.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw [style=generator] (76.center)
			 to [bend right=270, looseness=2.00] (75.center)
			 to (74.center)
			 to (77.center)
			 to cycle;
		\draw [style=generator] (82.center)
			 to (81.center)
			 to [bend right=270, looseness=2.00] (80.center)
			 to (79.center)
			 to cycle;
		\draw (11.center) to (86.center);
		\draw (67.center) to (87.center);
		\draw [style=generator] (90.center)
			 to [bend left=270, looseness=2.00] (89.center)
			 to (88.center)
			 to (91.center)
			 to cycle;
		\draw [style=generator] (96.center)
			 to (95.center)
			 to [bend left=270, looseness=2.00] (94.center)
			 to (93.center)
			 to cycle;
		\draw [in=180, out=0] (42.center) to (35.center);
		\draw (41.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec320av-xc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16, -3) {};
		\node [style=none] (1) at (16, 3) {};
		\node [style=none] (2) at (16, 1.5) {};
		\node [style=none] (3) at (10.75, 3) {};
		\node [style=none] (4) at (9, 2.25) {};
		\node [style=none] (5) at (10, 2.25) {};
		\node [style=none] (6) at (9.5, 2.875) {$\anynztheta$};
		\node [style=none] (7) at (13.25, 1.5) {};
		\node [style=none] (8) at (11.5, 0.75) {};
		\node [style=none] (9) at (12.5, 0.75) {};
		\node [style=none] (10) at (12, 1.375) {$\anynztheta$};
		\node [style=none] (11) at (15.75, 0) {};
		\node [style=none] (12) at (14, -0.75) {};
		\node [style=none] (13) at (14.5, -0.125) {$\anynztheta$};
		\node [style=none] (14) at (3.5, 1.5) {};
		\node [style=none] (15) at (9, 2.25) {};
		\node [style=none] (16) at (8.25, 1.5) {};
		\node [style=none] (17) at (11.5, 0.75) {};
		\node [style=none] (18) at (10.75, 0) {};
		\node [style=none] (19) at (14, -0.75) {};
		\node [style=none] (20) at (13.25, -1.5) {};
		\node [style=none] (21) at (8.25, 1.5) {};
		\node [style=none] (22) at (6.5, 0.75) {};
		\node [style=none] (23) at (7.5, 0.75) {};
		\node [style=none] (24) at (7, 1.375) {$\anynztheta$};
		\node [style=none] (25) at (13.25, -3) {};
		\node [style=none] (26) at (10.75, 0) {};
		\node [style=none] (27) at (9, -0.75) {};
		\node [style=none] (28) at (10, -0.75) {};
		\node [style=none] (29) at (9.5, -0.125) {$\anynztheta$};
		\node [style=none] (30) at (13.25, -1.5) {};
		\node [style=none] (31) at (11.5, -2.25) {};
		\node [style=none] (32) at (12.5, -2.25) {};
		\node [style=none] (33) at (12, -1.625) {$\anynztheta$};
		\node [style=none] (34) at (6.5, 0.75) {};
		\node [style=none] (35) at (5.75, 0) {};
		\node [style=none] (36) at (9, -0.75) {};
		\node [style=none] (37) at (8.25, -1.5) {};
		\node [style=none] (38) at (11.5, -2.25) {};
		\node [style=none] (39) at (10.75, -3) {};
		\node [style=none] (40) at (3.5, -3) {};
		\node [style=none] (41) at (3.5, -1.5) {};
		\node [style=none] (42) at (3.5, 0) {};
		\node [style=none] (43) at (10.75, -1.5) {};
		\node [style=none] (44) at (10, -0.75) {};
		\node [style=none] (45) at (11.5, -2.25) {};
		\node [style=none] (46) at (10.75, -1.5) {};
		\node [style=none] (47) at (6.5, 0.75) {};
		\node [style=none] (48) at (5.75, 1.5) {};
		\node [style=none] (49) at (13.25, 0) {};
		\node [style=none] (50) at (12.5, 0.75) {};
		\node [style=none] (51) at (14, -0.75) {};
		\node [style=none] (52) at (13.25, 0) {};
		\node [style=none] (53) at (10.75, 1.5) {};
		\node [style=none] (54) at (10, 2.25) {};
		\node [style=none] (55) at (11.5, 0.75) {};
		\node [style=none] (56) at (10.75, 1.5) {};
		\node [style=none] (57) at (8.25, 0) {};
		\node [style=none] (58) at (7.5, 0.75) {};
		\node [style=none] (59) at (9, -0.75) {};
		\node [style=none] (60) at (8.25, 0) {};
		\node [style=none] (61) at (3.5, 3) {};
		\node [style=none] (62) at (9, 2.25) {};
		\node [style=none] (63) at (8.25, 3) {};
		\node [style=none] (67) at (15.75, -1.5) {};
		\node [style=none] (68) at (15, -0.75) {};
		\node [style=none] (69) at (3.5, -0.625) {};
		\node [style=none] (70) at (3, -0.625) {};
		\node [style=none] (71) at (3, 0.625) {};
		\node [style=none] (72) at (3.5, 0.625) {};
		\node [style=none] (73) at (3, 0) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (74) at (16, -2.125) {};
		\node [style=none] (75) at (16.5, -2.125) {};
		\node [style=none] (76) at (16.5, -0.875) {};
		\node [style=none] (77) at (16, -0.875) {};
		\node [style=none] (78) at (16.5, -1.5) {\ \scalebox{1.0}{$v_1$}};
		\node [style=none] (79) at (16, -3.625) {};
		\node [style=none] (80) at (16.5, -3.625) {};
		\node [style=none] (81) at (16.5, -2.375) {};
		\node [style=none] (82) at (16, -2.375) {};
		\node [style=none] (83) at (16, -2.875) {};
		\node [style=none] (84) at (16.5, -3) {\ \scalebox{1}{$v_2$}};
		\node [style=none] (85) at (16, -3.125) {};
		\node [style=none] (86) at (16, 0) {};
		\node [style=none] (87) at (16, -1.5) {};
		\node [style=none] (88) at (3.5, -3.625) {};
		\node [style=none] (89) at (3, -3.625) {};
		\node [style=none] (90) at (3, -2.375) {};
		\node [style=none] (91) at (3.5, -2.375) {};
		\node [style=none] (92) at (3, -3) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (93) at (3.5, -2.125) {};
		\node [style=none] (94) at (3, -2.125) {};
		\node [style=none] (95) at (3, -0.875) {};
		\node [style=none] (96) at (3.5, -0.875) {};
		\node [style=none] (97) at (3, -1.5) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (103) at (5.5, 0.5) {$u_1$};
		\node [style=scercle] (105) at (4.75, 0) {$\bm{+}$};
		\node [style=none] (106) at (5.5, -1) {$u_2$};
		\node [style=scercle] (107) at (4.75, -1.5) {$\bm{+}$};
		\node [style=none] (108) at (5.5, -2.5) {$u_3$};
		\node [style=scercle] (109) at (4.75, -3) {$\bm{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw [in=-180, out=0] (16.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=-180, out=0] (28.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=0] (32.center) to (30.center);
		\draw [in=180, out=0] (32.center) to (25.center);
		\draw [in=-180, out=0] (35.center) to (34.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (21.center) to (16.center);
		\draw (26.center) to (18.center);
		\draw (30.center) to (20.center);
		\draw [in=180, out=0] (44.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw (57.center) to (60.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (25.center) to (0.center);
		\draw [in=180, out=0] (68.center) to (67.center);
		\draw (12.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (11.center);
		\draw (14.center) to (48.center);
		\draw [style=generator] (69.center)
			 to (72.center)
			 to (71.center)
			 to [bend left=270, looseness=2.00] (70.center)
			 to cycle;
		\draw [style=generator] (74.center)
			 to (77.center)
			 to (76.center)
			 to [bend right=270, looseness=2.00] (75.center)
			 to cycle;
		\draw [style=generator] (80.center)
			 to (79.center)
			 to (82.center)
			 to (81.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (11.center) to (86.center);
		\draw (67.center) to (87.center);
		\draw [style=generator] (90.center)
			 to [bend left=270, looseness=2.00] (89.center)
			 to (88.center)
			 to (91.center)
			 to cycle;
		\draw [style=generator] (93.center)
			 to (96.center)
			 to (95.center)
			 to [bend left=270, looseness=2.00] (94.center)
			 to cycle;
		\draw [in=180, out=0] (42.center) to (35.center);
		\draw (41.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec320av-xxc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15, -3) {};
		\node [style=none] (1) at (15, 3) {};
		\node [style=none] (2) at (15, 1.5) {};
		\node [style=none] (3) at (10.75, 3) {};
		\node [style=none] (4) at (9.5, 2.25) {};
		\node [style=none] (5) at (10, 2.25) {};
		\node [style=none] (6) at (9.75, 2.875) {$\anynzstheta$};
		\node [style=none] (7) at (12.75, 1.5) {};
		\node [style=none] (8) at (11.5, 0.75) {};
		\node [style=none] (9) at (12, 0.75) {};
		\node [style=none] (10) at (11.75, 1.375) {$\anynzstheta$};
		\node [style=none] (11) at (14.75, 0) {};
		\node [style=none] (12) at (13.5, -0.75) {};
		\node [style=none] (13) at (13.75, -0.125) {$\anynzstheta$};
		\node [style=none] (14) at (4.5, 1.5) {};
		\node [style=none] (15) at (9.5, 2.25) {};
		\node [style=none] (16) at (8.75, 1.5) {};
		\node [style=none] (17) at (11.5, 0.75) {};
		\node [style=none] (18) at (10.75, 0) {};
		\node [style=none] (19) at (13.5, -0.75) {};
		\node [style=none] (20) at (12.75, -1.5) {};
		\node [style=none] (21) at (8.75, 1.5) {};
		\node [style=none] (22) at (7.5, 0.75) {};
		\node [style=none] (23) at (8, 0.75) {};
		\node [style=none] (24) at (7.75, 1.375) {$\anynzstheta$};
		\node [style=none] (25) at (12.75, -3) {};
		\node [style=none] (26) at (10.75, 0) {};
		\node [style=none] (27) at (9.5, -0.75) {};
		\node [style=none] (28) at (10, -0.75) {};
		\node [style=none] (29) at (9.75, -0.125) {$\anynzstheta$};
		\node [style=none] (30) at (12.75, -1.5) {};
		\node [style=none] (31) at (11.5, -2.25) {};
		\node [style=none] (32) at (12, -2.25) {};
		\node [style=none] (33) at (11.75, -1.625) {$\anynzstheta$};
		\node [style=none] (34) at (7.5, 0.75) {};
		\node [style=none] (35) at (6.75, 0) {};
		\node [style=none] (36) at (9.5, -0.75) {};
		\node [style=none] (37) at (8.75, -1.5) {};
		\node [style=none] (38) at (11.5, -2.25) {};
		\node [style=none] (39) at (10.75, -3) {};
		\node [style=none] (40) at (4.5, -3) {};
		\node [style=none] (41) at (4.5, -1.5) {};
		\node [style=none] (42) at (4.5, 0) {};
		\node [style=none] (43) at (10.75, -1.5) {};
		\node [style=none] (44) at (10, -0.75) {};
		\node [style=none] (45) at (11.5, -2.25) {};
		\node [style=none] (46) at (10.75, -1.5) {};
		\node [style=none] (47) at (7.5, 0.75) {};
		\node [style=none] (48) at (6.75, 1.5) {};
		\node [style=none] (49) at (12.75, 0) {};
		\node [style=none] (50) at (12, 0.75) {};
		\node [style=none] (51) at (13.5, -0.75) {};
		\node [style=none] (52) at (12.75, 0) {};
		\node [style=none] (53) at (10.75, 1.5) {};
		\node [style=none] (54) at (10, 2.25) {};
		\node [style=none] (55) at (11.5, 0.75) {};
		\node [style=none] (56) at (10.75, 1.5) {};
		\node [style=none] (57) at (8.75, 0) {};
		\node [style=none] (58) at (8, 0.75) {};
		\node [style=none] (59) at (9.5, -0.75) {};
		\node [style=none] (60) at (8.75, 0) {};
		\node [style=none] (61) at (4.5, 3) {};
		\node [style=none] (62) at (9.5, 2.25) {};
		\node [style=none] (63) at (8.75, 3) {};
		\node [style=none] (64) at (14.75, -1.5) {};
		\node [style=none] (65) at (14, -0.75) {};
		\node [style=none] (66) at (4.5, -0.625) {};
		\node [style=none] (67) at (4, -0.625) {};
		\node [style=none] (68) at (4, 0.625) {};
		\node [style=none] (69) at (4.5, 0.625) {};
		\node [style=none] (70) at (4, 0) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (71) at (15, -2.125) {};
		\node [style=none] (72) at (15.5, -2.125) {};
		\node [style=none] (73) at (15.5, -0.875) {};
		\node [style=none] (74) at (15, -0.875) {};
		\node [style=none] (75) at (15.5, -1.5) {\ \scalebox{1.0}{$v_1$}};
		\node [style=none] (76) at (15, -3.625) {};
		\node [style=none] (77) at (15.5, -3.625) {};
		\node [style=none] (78) at (15.5, -2.375) {};
		\node [style=none] (79) at (15, -2.375) {};
		\node [style=none] (80) at (15, -2.875) {};
		\node [style=none] (81) at (15.5, -3) {\ \scalebox{1}{$v_2$}};
		\node [style=none] (82) at (15, -3.125) {};
		\node [style=none] (83) at (15, 0) {};
		\node [style=none] (84) at (15, -1.5) {};
		\node [style=none] (85) at (4.5, -3.625) {};
		\node [style=none] (86) at (4, -3.625) {};
		\node [style=none] (87) at (4, -2.375) {};
		\node [style=none] (88) at (4.5, -2.375) {};
		\node [style=none] (89) at (4, -3) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (90) at (4.5, -2.125) {};
		\node [style=none] (91) at (4, -2.125) {};
		\node [style=none] (92) at (4, -0.875) {};
		\node [style=none] (93) at (4.5, -0.875) {};
		\node [style=none] (94) at (4, -1.5) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (95) at (6.5, 0.5) {$u_1$};
		\node [style=scercle] (96) at (5.75, 0) {$\bm{+}$};
		\node [style=none] (97) at (6.5, -1) {$u_2$};
		\node [style=scercle] (98) at (5.75, -1.5) {$\bm{+}$};
		\node [style=none] (99) at (6.5, -2.5) {$u_3$};
		\node [style=scercle] (100) at (5.75, -3) {$\bm{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw [in=-180, out=0] (16.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=-180, out=0] (28.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=0] (32.center) to (30.center);
		\draw [in=180, out=0] (32.center) to (25.center);
		\draw [in=-180, out=0] (35.center) to (34.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (21.center) to (16.center);
		\draw (26.center) to (18.center);
		\draw (30.center) to (20.center);
		\draw [in=180, out=0] (44.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw (57.center) to (60.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (25.center) to (0.center);
		\draw [in=180, out=0] (65.center) to (64.center);
		\draw (12.center) to (65.center);
		\draw [in=-180, out=0] (65.center) to (11.center);
		\draw (14.center) to (48.center);
		\draw [style=generator] (66.center)
			 to (69.center)
			 to (68.center)
			 to [bend left=270, looseness=2.00] (67.center)
			 to cycle;
		\draw [style=generator] (72.center)
			 to (71.center)
			 to (74.center)
			 to (73.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw [style=generator] (77.center)
			 to (76.center)
			 to (79.center)
			 to (78.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (11.center) to (83.center);
		\draw (64.center) to (84.center);
		\draw [style=generator] (88.center)
			 to (87.center)
			 to [bend left=270, looseness=2.00] (86.center)
			 to (85.center)
			 to cycle;
		\draw [style=generator] (92.center)
			 to [bend left=270, looseness=2.00] (91.center)
			 to (90.center)
			 to (93.center)
			 to cycle;
		\draw [in=180, out=0] (42.center) to (35.center);
		\draw (41.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec320av.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (22.75, -4) {};
		\node [style=none] (1) at (22.75, 4) {};
		\node [style=none] (2) at (22.75, 2) {};
		\node [style=none] (3) at (11, 4) {};
		\node [style=none] (4) at (8.75, 3) {};
		\node [style=none] (5) at (9.75, 3) {};
		\node [style=none] (6) at (9.25, 3.625) {$\anynztheta$};
		\node [style=none] (7) at (16, 2) {};
		\node [style=none] (8) at (13.75, 1) {};
		\node [style=none] (9) at (14.75, 1) {};
		\node [style=none] (10) at (14.25, 1.625) {$\anynztheta$};
		\node [style=none] (11) at (21, 0) {};
		\node [style=none] (12) at (18.75, -1) {};
		\node [style=none] (13) at (19.25, -0.375) {$\anynztheta$};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (8.75, 3) {};
		\node [style=none] (16) at (7.5, 2) {};
		\node [style=none] (17) at (13.75, 1) {};
		\node [style=none] (18) at (12.5, 0) {};
		\node [style=none] (19) at (18.75, -1) {};
		\node [style=none] (20) at (17.5, -2) {};
		\node [style=none] (21) at (6, 2) {};
		\node [style=none] (22) at (3.75, 1) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (4.25, 1.625) {$\anynztheta$};
		\node [style=none] (25) at (16, -4) {};
		\node [style=none] (26) at (11, 0) {};
		\node [style=none] (27) at (8.75, -1) {};
		\node [style=none] (28) at (9.75, -1) {};
		\node [style=none] (29) at (9.25, -0.375) {$\anynztheta$};
		\node [style=none] (30) at (16, -2) {};
		\node [style=none] (31) at (13.75, -3) {};
		\node [style=none] (32) at (14.75, -3) {};
		\node [style=none] (33) at (14.25, -2.375) {$\anynztheta$};
		\node [style=none] (34) at (3.75, 1) {};
		\node [style=none] (35) at (2.5, 0) {};
		\node [style=none] (36) at (8.75, -1) {};
		\node [style=none] (37) at (7.5, -2) {};
		\node [style=none] (38) at (13.75, -3) {};
		\node [style=none] (39) at (12.5, -4) {};
		\node [style=none] (40) at (-2.5, -4) {};
		\node [style=none] (41) at (-2.5, -2) {};
		\node [style=none] (42) at (-2.5, 0) {};
		\node [style=none] (43) at (11, -2) {};
		\node [style=none] (44) at (9.75, -1) {};
		\node [style=none] (45) at (13.75, -3) {};
		\node [style=none] (46) at (12.5, -2) {};
		\node [style=none] (47) at (3.75, 1) {};
		\node [style=none] (48) at (2.5, 2) {};
		\node [style=none] (49) at (16, 0) {};
		\node [style=none] (50) at (14.75, 1) {};
		\node [style=none] (51) at (18.75, -1) {};
		\node [style=none] (52) at (17.5, 0) {};
		\node [style=none] (53) at (11, 2) {};
		\node [style=none] (54) at (9.75, 3) {};
		\node [style=none] (55) at (13.75, 1) {};
		\node [style=none] (56) at (12.5, 2) {};
		\node [style=none] (57) at (6, 0) {};
		\node [style=none] (58) at (4.75, 1) {};
		\node [style=none] (59) at (8.75, -1) {};
		\node [style=none] (60) at (7.5, 0) {};
		\node [style=none] (61) at (-2.5, 4) {};
		\node [style=none] (62) at (8.75, 3) {};
		\node [style=none] (63) at (7.5, 4) {};
		\node [style=phase] (64) at (6.75, 2) {$\anyphi$};
		\node [style=phase] (65) at (11.75, 0) {$\anyphi$};
		\node [style=phase] (66) at (16.75, -2) {$\anyphi$};
		\node [style=none] (67) at (21, -2) {};
		\node [style=none] (68) at (19.75, -1) {};
		\node [style=none] (69) at (-2.5, -0.625) {};
		\node [style=none] (70) at (-3, -0.625) {};
		\node [style=none] (71) at (-3, 0.625) {};
		\node [style=none] (72) at (-2.5, 0.625) {};
		\node [style=none] (73) at (-3, 0) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (74) at (22.75, -2.625) {};
		\node [style=none] (75) at (23.25, -2.625) {};
		\node [style=none] (76) at (23.25, -1.375) {};
		\node [style=none] (77) at (22.75, -1.375) {};
		\node [style=none] (78) at (23.25, -2) {\ \scalebox{1.0}{$v_1$}};
		\node [style=none] (79) at (22.75, -4.625) {};
		\node [style=none] (80) at (23.25, -4.625) {};
		\node [style=none] (81) at (23.25, -3.375) {};
		\node [style=none] (82) at (22.75, -3.375) {};
		\node [style=none] (83) at (22.75, -3.875) {};
		\node [style=none] (84) at (23.25, -4) {\ \scalebox{1}{$v_2$}};
		\node [style=none] (85) at (22.75, -4.125) {};
		\node [style=none] (86) at (22.75, 0) {};
		\node [style=none] (87) at (22.75, -2) {};
		\node [style=none] (88) at (-2.5, -4.625) {};
		\node [style=none] (89) at (-3, -4.625) {};
		\node [style=none] (90) at (-3, -3.375) {};
		\node [style=none] (91) at (-2.5, -3.375) {};
		\node [style=none] (92) at (-3, -4) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (93) at (-2.5, -2.625) {};
		\node [style=none] (94) at (-3, -2.625) {};
		\node [style=none] (95) at (-3, -1.375) {};
		\node [style=none] (96) at (-2.5, -1.375) {};
		\node [style=none] (97) at (-3, -2) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=newe] (98) at (0.25, 0) {$(\hat{a}^\dagger)^{u_1}$};
		\node [style=newe] (101) at (0.25, -2) {$(\hat{a}^\dagger)^{u_2}$};
		\node [style=newe] (104) at (0.25, -4) {$(\hat{a}^\dagger)^{u_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw [in=-180, out=0] (16.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=-180, out=0] (28.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=0] (32.center) to (30.center);
		\draw [in=180, out=0] (32.center) to (25.center);
		\draw [in=-180, out=0] (35.center) to (34.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (21.center) to (16.center);
		\draw (26.center) to (18.center);
		\draw (30.center) to (20.center);
		\draw [in=180, out=0] (44.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw (57.center) to (60.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (25.center) to (0.center);
		\draw [in=180, out=0] (68.center) to (67.center);
		\draw (12.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (11.center);
		\draw (14.center) to (48.center);
		\draw [style=generator] (71.center)
			 to [bend left=270, looseness=2.00] (70.center)
			 to (69.center)
			 to (72.center)
			 to cycle;
		\draw [style=generator] (76.center)
			 to [bend right=270, looseness=2.00] (75.center)
			 to (74.center)
			 to (77.center)
			 to cycle;
		\draw [style=generator] (81.center)
			 to [bend right=270, looseness=2.00] (80.center)
			 to (79.center)
			 to (82.center)
			 to cycle;
		\draw (11.center) to (86.center);
		\draw (67.center) to (87.center);
		\draw [style=generator] (90.center)
			 to [bend left=270, looseness=2.00] (89.center)
			 to (88.center)
			 to (91.center)
			 to cycle;
		\draw [style=generator] (96.center)
			 to (95.center)
			 to [bend left=270, looseness=2.00] (94.center)
			 to (93.center)
			 to cycle;
		\draw [in=180, out=0] (42.center) to (35.center);
		\draw (41.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec320av2-c-xs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (19.25, -3) {};
		\node [style=none] (1) at (19.25, 3) {};
		\node [style=none] (2) at (19.25, 1.5) {};
		\node [style=none] (3) at (8, 3) {};
		\node [style=none] (4) at (6.25, 2.25) {};
		\node [style=none] (5) at (7.25, 2.25) {};
		\node [style=none] (6) at (6.75, 2.875) {$\anynztheta$};
		\node [style=none] (7) at (12, 1.5) {};
		\node [style=none] (8) at (10.25, 0.75) {};
		\node [style=none] (9) at (11.25, 0.75) {};
		\node [style=none] (10) at (10.75, 1.375) {$\anynztheta$};
		\node [style=none] (11) at (16, 0) {};
		\node [style=none] (12) at (14.25, -0.75) {};
		\node [style=none] (13) at (14.75, -0.125) {$\anynztheta$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (6.25, 2.25) {};
		\node [style=none] (16) at (5.5, 1.5) {};
		\node [style=none] (17) at (10.25, 0.75) {};
		\node [style=none] (18) at (9.5, 0) {};
		\node [style=none] (19) at (14.25, -0.75) {};
		\node [style=none] (20) at (13.5, -1.5) {};
		\node [style=none] (21) at (4, 1.5) {};
		\node [style=none] (22) at (2.25, 0.75) {};
		\node [style=none] (23) at (3.25, 0.75) {};
		\node [style=none] (24) at (2.75, 1.375) {$\anynztheta$};
		\node [style=none] (25) at (12, -3) {};
		\node [style=none] (26) at (8, 0) {};
		\node [style=none] (27) at (6.25, -0.75) {};
		\node [style=none] (28) at (7.25, -0.75) {};
		\node [style=none] (29) at (6.75, -0.125) {$\anynztheta$};
		\node [style=none] (30) at (12, -1.5) {};
		\node [style=none] (31) at (10.25, -2.25) {};
		\node [style=none] (32) at (11.25, -2.25) {};
		\node [style=none] (33) at (10.75, -1.625) {$\anynztheta$};
		\node [style=none] (34) at (2.25, 0.75) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (36) at (6.25, -0.75) {};
		\node [style=none] (37) at (5.5, -1.5) {};
		\node [style=none] (38) at (10.25, -2.25) {};
		\node [style=none] (39) at (9.5, -3) {};
		\node [style=none] (40) at (0.75, -3) {};
		\node [style=none] (41) at (0.75, -1.5) {};
		\node [style=none] (42) at (0.75, 0) {};
		\node [style=none] (43) at (8, -1.5) {};
		\node [style=none] (44) at (7.25, -0.75) {};
		\node [style=none] (45) at (10.25, -2.25) {};
		\node [style=none] (46) at (9.5, -1.5) {};
		\node [style=none] (47) at (2.25, 0.75) {};
		\node [style=none] (48) at (1.5, 1.5) {};
		\node [style=none] (49) at (12, 0) {};
		\node [style=none] (50) at (11.25, 0.75) {};
		\node [style=none] (51) at (14.25, -0.75) {};
		\node [style=none] (52) at (13.5, 0) {};
		\node [style=none] (53) at (8, 1.5) {};
		\node [style=none] (54) at (7.25, 2.25) {};
		\node [style=none] (55) at (10.25, 0.75) {};
		\node [style=none] (56) at (9.5, 1.5) {};
		\node [style=none] (57) at (4, 0) {};
		\node [style=none] (58) at (3.25, 0.75) {};
		\node [style=none] (59) at (6.25, -0.75) {};
		\node [style=none] (60) at (5.5, 0) {};
		\node [style=none] (61) at (0.75, 3) {};
		\node [style=none] (62) at (6.25, 2.25) {};
		\node [style=none] (63) at (5.5, 3) {};
		\node [style=phase] (64) at (4.75, 1.5) {$\anyphi$};
		\node [style=phase] (65) at (8.75, 0) {$\anyphi$};
		\node [style=phase] (66) at (12.75, -1.5) {$\anyphi$};
		\node [style=none] (67) at (16, -1.5) {};
		\node [style=none] (68) at (15.25, -0.75) {};
		\node [style=none] (69) at (0.75, -0.625) {};
		\node [style=none] (70) at (0.25, -0.625) {};
		\node [style=none] (71) at (0.25, 0.625) {};
		\node [style=none] (72) at (0.75, 0.625) {};
		\node [style=none] (73) at (0.25, 0) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (74) at (19.25, -2.125) {};
		\node [style=none] (75) at (19.75, -2.125) {};
		\node [style=none] (76) at (19.75, -0.875) {};
		\node [style=none] (77) at (19.25, -0.875) {};
		\node [style=none] (78) at (19.75, -1.5) {\ \scalebox{1.0}{$v_1$}};
		\node [style=none] (79) at (19.25, -3.625) {};
		\node [style=none] (80) at (19.75, -3.625) {};
		\node [style=none] (81) at (19.75, -2.375) {};
		\node [style=none] (82) at (19.25, -2.375) {};
		\node [style=none] (83) at (19.25, -2.875) {};
		\node [style=none] (84) at (19.75, -3) {\ \scalebox{1}{$v_2$}};
		\node [style=none] (85) at (19.25, -3.125) {};
		\node [style=none] (86) at (19.25, 0) {};
		\node [style=none] (87) at (19.25, -1.5) {};
		\node [style=none] (88) at (0.75, -3.625) {};
		\node [style=none] (89) at (0.25, -3.625) {};
		\node [style=none] (90) at (0.25, -2.375) {};
		\node [style=none] (91) at (0.75, -2.375) {};
		\node [style=none] (92) at (0.25, -3) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (93) at (0.75, -2.125) {};
		\node [style=none] (94) at (0.25, -2.125) {};
		\node [style=none] (95) at (0.25, -0.875) {};
		\node [style=none] (96) at (0.75, -0.875) {};
		\node [style=none] (97) at (0.25, -1.5) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=newe] (98) at (17.75, 3) {$(\hat{a}^\dagger)^{s_1}$};
		\node [style=newe] (99) at (17.75, 1.5) {$(\hat{a}^\dagger)^{s_2}$};
		\node [style=newe] (100) at (17.75, 0) {$(\hat{a}^\dagger)^{s_3}$};
		\node [style=newe] (101) at (17.75, -1.5) {$(\hat{a}^\dagger)^{t_1}$};
		\node [style=newe] (102) at (17.75, -3) {$(\hat{a}^\dagger)^{t_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw [in=-180, out=0] (16.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=-180, out=0] (28.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=0] (32.center) to (30.center);
		\draw [in=180, out=0] (32.center) to (25.center);
		\draw [in=-180, out=0] (35.center) to (34.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (21.center) to (16.center);
		\draw (26.center) to (18.center);
		\draw (30.center) to (20.center);
		\draw [in=180, out=0] (44.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw (57.center) to (60.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (25.center) to (0.center);
		\draw [in=180, out=0] (68.center) to (67.center);
		\draw (12.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (11.center);
		\draw (14.center) to (48.center);
		\draw [style=generator] (69.center)
			 to (72.center)
			 to (71.center)
			 to [bend left=270, looseness=2.00] (70.center)
			 to cycle;
		\draw [style=generator] (74.center)
			 to (77.center)
			 to (76.center)
			 to [bend right=270, looseness=2.00] (75.center)
			 to cycle;
		\draw [style=generator] (82.center)
			 to (81.center)
			 to [bend right=270, looseness=2.00] (80.center)
			 to (79.center)
			 to cycle;
		\draw (11.center) to (86.center);
		\draw (67.center) to (87.center);
		\draw [style=generator] (90.center)
			 to [bend left=270, looseness=2.00] (89.center)
			 to (88.center)
			 to (91.center)
			 to cycle;
		\draw [style=generator] (93.center)
			 to (96.center)
			 to (95.center)
			 to [bend left=270, looseness=2.00] (94.center)
			 to cycle;
		\draw [in=180, out=0] (42.center) to (35.center);
		\draw (41.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec320av2-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (25.5, -4) {};
		\node [style=none] (1) at (25.5, 4) {};
		\node [style=none] (2) at (25.5, 2) {};
		\node [style=none] (3) at (13, 4) {};
		\node [style=none] (4) at (11, 3) {};
		\node [style=none] (5) at (12, 3) {};
		\node [style=none] (6) at (11.5, 3.625) {$\anynztheta$};
		\node [style=none] (7) at (17.5, 2) {};
		\node [style=none] (8) at (15.5, 1) {};
		\node [style=none] (9) at (16.5, 1) {};
		\node [style=none] (10) at (16, 1.625) {$\anynztheta$};
		\node [style=none] (11) at (22, 0) {};
		\node [style=none] (12) at (20, -1) {};
		\node [style=none] (13) at (20.5, -0.375) {$\anynztheta$};
		\node [style=none] (14) at (4.75, 2) {};
		\node [style=none] (15) at (11, 3) {};
		\node [style=none] (16) at (10, 2) {};
		\node [style=none] (17) at (15.5, 1) {};
		\node [style=none] (18) at (14.5, 0) {};
		\node [style=none] (19) at (20, -1) {};
		\node [style=none] (20) at (19, -2) {};
		\node [style=none] (21) at (8.5, 2) {};
		\node [style=none] (22) at (6.5, 1) {};
		\node [style=none] (23) at (7.5, 1) {};
		\node [style=none] (24) at (7, 1.625) {$\anynztheta$};
		\node [style=none] (25) at (17.5, -4) {};
		\node [style=none] (26) at (13, 0) {};
		\node [style=none] (27) at (11, -1) {};
		\node [style=none] (28) at (12, -1) {};
		\node [style=none] (29) at (11.5, -0.375) {$\anynztheta$};
		\node [style=none] (30) at (17.5, -2) {};
		\node [style=none] (31) at (15.5, -3) {};
		\node [style=none] (32) at (16.5, -3) {};
		\node [style=none] (33) at (16, -2.375) {$\anynztheta$};
		\node [style=none] (34) at (6.5, 1) {};
		\node [style=none] (35) at (5.5, 0) {};
		\node [style=none] (36) at (11, -1) {};
		\node [style=none] (37) at (10, -2) {};
		\node [style=none] (38) at (15.5, -3) {};
		\node [style=none] (39) at (14.5, -4) {};
		\node [style=none] (40) at (4.75, -4) {};
		\node [style=none] (41) at (4.75, -2) {};
		\node [style=none] (42) at (4.75, 0) {};
		\node [style=none] (43) at (13, -2) {};
		\node [style=none] (44) at (12, -1) {};
		\node [style=none] (45) at (15.5, -3) {};
		\node [style=none] (46) at (14.5, -2) {};
		\node [style=none] (47) at (6.5, 1) {};
		\node [style=none] (48) at (5.5, 2) {};
		\node [style=none] (49) at (17.5, 0) {};
		\node [style=none] (50) at (16.5, 1) {};
		\node [style=none] (51) at (20, -1) {};
		\node [style=none] (52) at (19, 0) {};
		\node [style=none] (53) at (13, 2) {};
		\node [style=none] (54) at (12, 3) {};
		\node [style=none] (55) at (15.5, 1) {};
		\node [style=none] (56) at (14.5, 2) {};
		\node [style=none] (57) at (8.5, 0) {};
		\node [style=none] (58) at (7.5, 1) {};
		\node [style=none] (59) at (11, -1) {};
		\node [style=none] (60) at (10, 0) {};
		\node [style=none] (61) at (4.75, 4) {};
		\node [style=none] (62) at (11, 3) {};
		\node [style=none] (63) at (10, 4) {};
		\node [style=phase] (64) at (9.25, 2) {$\anyphi$};
		\node [style=phase] (65) at (13.75, 0) {$\anyphi$};
		\node [style=phase] (66) at (18.25, -2) {$\anyphi$};
		\node [style=none] (67) at (22, -2) {};
		\node [style=none] (68) at (21, -1) {};
		\node [style=none] (69) at (4.75, -0.625) {};
		\node [style=none] (70) at (4.25, -0.625) {};
		\node [style=none] (71) at (4.25, 0.625) {};
		\node [style=none] (72) at (4.75, 0.625) {};
		\node [style=none] (73) at (4.25, 0) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (74) at (25.5, -2.625) {};
		\node [style=none] (75) at (26, -2.625) {};
		\node [style=none] (76) at (26, -1.375) {};
		\node [style=none] (77) at (25.5, -1.375) {};
		\node [style=none] (78) at (26, -2) {\ \scalebox{1.0}{$v_1$}};
		\node [style=none] (79) at (25.5, -4.625) {};
		\node [style=none] (80) at (26, -4.625) {};
		\node [style=none] (81) at (26, -3.375) {};
		\node [style=none] (82) at (25.5, -3.375) {};
		\node [style=none] (83) at (25.5, -3.875) {};
		\node [style=none] (84) at (26, -4) {\ \scalebox{1}{$v_2$}};
		\node [style=none] (85) at (25.5, -4.125) {};
		\node [style=none] (86) at (25.5, 0) {};
		\node [style=none] (87) at (25.5, -2) {};
		\node [style=none] (88) at (4.75, -4.625) {};
		\node [style=none] (89) at (4.25, -4.625) {};
		\node [style=none] (90) at (4.25, -3.375) {};
		\node [style=none] (91) at (4.75, -3.375) {};
		\node [style=none] (92) at (4.25, -4) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (93) at (4.75, -2.625) {};
		\node [style=none] (94) at (4.25, -2.625) {};
		\node [style=none] (95) at (4.25, -1.375) {};
		\node [style=none] (96) at (4.75, -1.375) {};
		\node [style=none] (97) at (4.25, -2) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=newe] (98) at (23.5, 4) {$(\hat{a}^\dagger)^{s_1}$};
		\node [style=newe] (99) at (23.5, 2) {$(\hat{a}^\dagger)^{s_2}$};
		\node [style=newe] (100) at (23.5, 0) {$(\hat{a}^\dagger)^{s_3}$};
		\node [style=newe] (101) at (23.5, -2) {$(\hat{a}^\dagger)^{t_1}$};
		\node [style=newe] (102) at (23.5, -4) {$(\hat{a}^\dagger)^{t_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw [in=-180, out=0] (16.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=-180, out=0] (28.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=0] (32.center) to (30.center);
		\draw [in=180, out=0] (32.center) to (25.center);
		\draw [in=-180, out=0] (35.center) to (34.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (21.center) to (16.center);
		\draw (26.center) to (18.center);
		\draw (30.center) to (20.center);
		\draw [in=180, out=0] (44.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw (57.center) to (60.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (25.center) to (0.center);
		\draw [in=180, out=0] (68.center) to (67.center);
		\draw (12.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (11.center);
		\draw (14.center) to (48.center);
		\draw [style=generator] (70.center)
			 to (69.center)
			 to (72.center)
			 to (71.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw [style=generator] (76.center)
			 to [bend right=270, looseness=2.00] (75.center)
			 to (74.center)
			 to (77.center)
			 to cycle;
		\draw [style=generator] (82.center)
			 to (81.center)
			 to [bend right=270, looseness=2.00] (80.center)
			 to (79.center)
			 to cycle;
		\draw (11.center) to (86.center);
		\draw (67.center) to (87.center);
		\draw [style=generator] (91.center)
			 to (90.center)
			 to [bend left=270, looseness=2.00] (89.center)
			 to (88.center)
			 to cycle;
		\draw [style=generator] (95.center)
			 to [bend left=270, looseness=2.00] (94.center)
			 to (93.center)
			 to (96.center)
			 to cycle;
		\draw [in=180, out=0] (42.center) to (35.center);
		\draw (41.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec320av2-xc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (18.5, -3) {};
		\node [style=none] (1) at (18.5, 3) {};
		\node [style=none] (2) at (18.5, 1.5) {};
		\node [style=none] (3) at (11, 3) {};
		\node [style=none] (4) at (9.25, 2.25) {};
		\node [style=none] (5) at (10.25, 2.25) {};
		\node [style=none] (6) at (9.75, 2.875) {$\anynztheta$};
		\node [style=none] (7) at (13.5, 1.5) {};
		\node [style=none] (8) at (11.75, 0.75) {};
		\node [style=none] (9) at (12.75, 0.75) {};
		\node [style=none] (10) at (12.25, 1.375) {$\anynztheta$};
		\node [style=none] (11) at (16, 0) {};
		\node [style=none] (12) at (14.25, -0.75) {};
		\node [style=none] (13) at (14.75, -0.125) {$\anynztheta$};
		\node [style=none] (14) at (5.25, 1.5) {};
		\node [style=none] (15) at (9.25, 2.25) {};
		\node [style=none] (16) at (8.5, 1.5) {};
		\node [style=none] (17) at (11.75, 0.75) {};
		\node [style=none] (18) at (11, 0) {};
		\node [style=none] (19) at (14.25, -0.75) {};
		\node [style=none] (20) at (13.5, -1.5) {};
		\node [style=none] (21) at (8.5, 1.5) {};
		\node [style=none] (22) at (6.75, 0.75) {};
		\node [style=none] (23) at (7.75, 0.75) {};
		\node [style=none] (24) at (7.25, 1.375) {$\anynztheta$};
		\node [style=none] (25) at (13.5, -3) {};
		\node [style=none] (26) at (11, 0) {};
		\node [style=none] (27) at (9.25, -0.75) {};
		\node [style=none] (28) at (10.25, -0.75) {};
		\node [style=none] (29) at (9.75, -0.125) {$\anynztheta$};
		\node [style=none] (30) at (13.5, -1.5) {};
		\node [style=none] (31) at (11.75, -2.25) {};
		\node [style=none] (32) at (12.75, -2.25) {};
		\node [style=none] (33) at (12.25, -1.625) {$\anynztheta$};
		\node [style=none] (34) at (6.75, 0.75) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (36) at (9.25, -0.75) {};
		\node [style=none] (37) at (8.5, -1.5) {};
		\node [style=none] (38) at (11.75, -2.25) {};
		\node [style=none] (39) at (11, -3) {};
		\node [style=none] (40) at (5.25, -3) {};
		\node [style=none] (41) at (5.25, -1.5) {};
		\node [style=none] (42) at (5.25, 0) {};
		\node [style=none] (43) at (11, -1.5) {};
		\node [style=none] (44) at (10.25, -0.75) {};
		\node [style=none] (45) at (11.75, -2.25) {};
		\node [style=none] (46) at (11, -1.5) {};
		\node [style=none] (47) at (6.75, 0.75) {};
		\node [style=none] (48) at (6, 1.5) {};
		\node [style=none] (49) at (13.5, 0) {};
		\node [style=none] (50) at (12.75, 0.75) {};
		\node [style=none] (51) at (14.25, -0.75) {};
		\node [style=none] (52) at (13.5, 0) {};
		\node [style=none] (53) at (11, 1.5) {};
		\node [style=none] (54) at (10.25, 2.25) {};
		\node [style=none] (55) at (11.75, 0.75) {};
		\node [style=none] (56) at (11, 1.5) {};
		\node [style=none] (57) at (8.5, 0) {};
		\node [style=none] (58) at (7.75, 0.75) {};
		\node [style=none] (59) at (9.25, -0.75) {};
		\node [style=none] (60) at (8.5, 0) {};
		\node [style=none] (61) at (5.25, 3) {};
		\node [style=none] (62) at (9.25, 2.25) {};
		\node [style=none] (63) at (8.5, 3) {};
		\node [style=none] (67) at (16, -1.5) {};
		\node [style=none] (68) at (15.25, -0.75) {};
		\node [style=none] (69) at (5.25, -0.625) {};
		\node [style=none] (70) at (4.75, -0.625) {};
		\node [style=none] (71) at (4.75, 0.625) {};
		\node [style=none] (72) at (5.25, 0.625) {};
		\node [style=none] (73) at (4.75, 0) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (74) at (18.5, -2.125) {};
		\node [style=none] (75) at (19, -2.125) {};
		\node [style=none] (76) at (19, -0.875) {};
		\node [style=none] (77) at (18.5, -0.875) {};
		\node [style=none] (78) at (19, -1.5) {\ \scalebox{1.0}{$v_1$}};
		\node [style=none] (79) at (18.5, -3.625) {};
		\node [style=none] (80) at (19, -3.625) {};
		\node [style=none] (81) at (19, -2.375) {};
		\node [style=none] (82) at (18.5, -2.375) {};
		\node [style=none] (83) at (18.5, -2.875) {};
		\node [style=none] (84) at (19, -3) {\ \scalebox{1}{$v_2$}};
		\node [style=none] (85) at (18.5, -3.125) {};
		\node [style=none] (86) at (18.5, 0) {};
		\node [style=none] (87) at (18.5, -1.5) {};
		\node [style=none] (88) at (5.25, -3.625) {};
		\node [style=none] (89) at (4.75, -3.625) {};
		\node [style=none] (90) at (4.75, -2.375) {};
		\node [style=none] (91) at (5.25, -2.375) {};
		\node [style=none] (92) at (4.75, -3) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (93) at (5.25, -2.125) {};
		\node [style=none] (94) at (4.75, -2.125) {};
		\node [style=none] (95) at (4.75, -0.875) {};
		\node [style=none] (96) at (5.25, -0.875) {};
		\node [style=none] (97) at (4.75, -1.5) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (104) at (17.75, 3.5) {$s_1$};
		\node [style=scercle] (105) at (17, 3) {$\bm{+}$};
		\node [style=none] (106) at (17.75, 2) {$s_2$};
		\node [style=scercle] (107) at (17, 1.5) {$\bm{+}$};
		\node [style=none] (108) at (17.75, 0.5) {$s_3$};
		\node [style=scercle] (109) at (17, 0) {$\bm{+}$};
		\node [style=none] (111) at (17.75, -1) {$t_1$};
		\node [style=scercle] (112) at (17, -1.5) {$\bm{+}$};
		\node [style=none] (113) at (17.75, -2.5) {$t_2$};
		\node [style=scercle] (114) at (17, -3) {$\bm{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw [in=-180, out=0] (16.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=-180, out=0] (28.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=0] (32.center) to (30.center);
		\draw [in=180, out=0] (32.center) to (25.center);
		\draw [in=-180, out=0] (35.center) to (34.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (21.center) to (16.center);
		\draw (26.center) to (18.center);
		\draw (30.center) to (20.center);
		\draw [in=180, out=0] (44.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw (57.center) to (60.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (25.center) to (0.center);
		\draw [in=180, out=0] (68.center) to (67.center);
		\draw (12.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (11.center);
		\draw (14.center) to (48.center);
		\draw [style=generator] (69.center)
			 to (72.center)
			 to (71.center)
			 to [bend left=270, looseness=2.00] (70.center)
			 to cycle;
		\draw [style=generator] (74.center)
			 to (77.center)
			 to (76.center)
			 to [bend right=270, looseness=2.00] (75.center)
			 to cycle;
		\draw [style=generator] (82.center)
			 to (81.center)
			 to [bend right=270, looseness=2.00] (80.center)
			 to (79.center)
			 to cycle;
		\draw (11.center) to (86.center);
		\draw (67.center) to (87.center);
		\draw [style=generator] (90.center)
			 to [bend left=270, looseness=2.00] (89.center)
			 to (88.center)
			 to (91.center)
			 to cycle;
		\draw [style=generator] (93.center)
			 to (96.center)
			 to (95.center)
			 to [bend left=270, looseness=2.00] (94.center)
			 to cycle;
		\draw [in=180, out=0] (42.center) to (35.center);
		\draw (41.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec320av2-xxc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (18.5, -3) {};
		\node [style=none] (1) at (18.5, 3) {};
		\node [style=none] (2) at (18.5, 1.5) {};
		\node [style=none] (3) at (12, 3) {};
		\node [style=none] (4) at (10.75, 2.25) {};
		\node [style=none] (5) at (11.25, 2.25) {};
		\node [style=none] (6) at (11, 2.875) {$\anynzstheta$};
		\node [style=none] (7) at (14, 1.5) {};
		\node [style=none] (8) at (12.75, 0.75) {};
		\node [style=none] (9) at (13.25, 0.75) {};
		\node [style=none] (10) at (13, 1.375) {$\anynzstheta$};
		\node [style=none] (11) at (16, 0) {};
		\node [style=none] (12) at (14.75, -0.75) {};
		\node [style=none] (13) at (15, -0.125) {$\anynzstheta$};
		\node [style=none] (14) at (7.5, 1.5) {};
		\node [style=none] (15) at (10.75, 2.25) {};
		\node [style=none] (16) at (10, 1.5) {};
		\node [style=none] (17) at (12.75, 0.75) {};
		\node [style=none] (18) at (12, 0) {};
		\node [style=none] (19) at (14.75, -0.75) {};
		\node [style=none] (20) at (14, -1.5) {};
		\node [style=none] (21) at (10, 1.5) {};
		\node [style=none] (22) at (8.75, 0.75) {};
		\node [style=none] (23) at (9.25, 0.75) {};
		\node [style=none] (24) at (9, 1.375) {$\anynzstheta$};
		\node [style=none] (25) at (14, -3) {};
		\node [style=none] (26) at (12, 0) {};
		\node [style=none] (27) at (10.75, -0.75) {};
		\node [style=none] (28) at (11.25, -0.75) {};
		\node [style=none] (29) at (11, -0.125) {$\anynzstheta$};
		\node [style=none] (30) at (14, -1.5) {};
		\node [style=none] (31) at (12.75, -2.25) {};
		\node [style=none] (32) at (13.25, -2.25) {};
		\node [style=none] (33) at (13, -1.625) {$\anynzstheta$};
		\node [style=none] (34) at (8.75, 0.75) {};
		\node [style=none] (35) at (8, 0) {};
		\node [style=none] (36) at (10.75, -0.75) {};
		\node [style=none] (37) at (10, -1.5) {};
		\node [style=none] (38) at (12.75, -2.25) {};
		\node [style=none] (39) at (12, -3) {};
		\node [style=none] (40) at (7.25, -3) {};
		\node [style=none] (41) at (7.25, -1.5) {};
		\node [style=none] (42) at (7.25, 0) {};
		\node [style=none] (43) at (12, -1.5) {};
		\node [style=none] (44) at (11.25, -0.75) {};
		\node [style=none] (45) at (12.75, -2.25) {};
		\node [style=none] (46) at (12, -1.5) {};
		\node [style=none] (47) at (8.75, 0.75) {};
		\node [style=none] (48) at (8, 1.5) {};
		\node [style=none] (49) at (14, 0) {};
		\node [style=none] (50) at (13.25, 0.75) {};
		\node [style=none] (51) at (14.75, -0.75) {};
		\node [style=none] (52) at (14, 0) {};
		\node [style=none] (53) at (12, 1.5) {};
		\node [style=none] (54) at (11.25, 2.25) {};
		\node [style=none] (55) at (12.75, 0.75) {};
		\node [style=none] (56) at (12, 1.5) {};
		\node [style=none] (57) at (10, 0) {};
		\node [style=none] (58) at (9.25, 0.75) {};
		\node [style=none] (59) at (10.75, -0.75) {};
		\node [style=none] (60) at (10, 0) {};
		\node [style=none] (61) at (7, 3) {};
		\node [style=none] (62) at (10.75, 2.25) {};
		\node [style=none] (63) at (10, 3) {};
		\node [style=none] (64) at (16, -1.5) {};
		\node [style=none] (65) at (15.25, -0.75) {};
		\node [style=none] (66) at (7.25, -0.625) {};
		\node [style=none] (67) at (6.75, -0.625) {};
		\node [style=none] (68) at (6.75, 0.625) {};
		\node [style=none] (69) at (7.25, 0.625) {};
		\node [style=none] (70) at (6.75, 0) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (71) at (18.5, -2.125) {};
		\node [style=none] (72) at (19, -2.125) {};
		\node [style=none] (73) at (19, -0.875) {};
		\node [style=none] (74) at (18.5, -0.875) {};
		\node [style=none] (75) at (19, -1.5) {\ \scalebox{1.0}{$v_1$}};
		\node [style=none] (76) at (18.5, -3.625) {};
		\node [style=none] (77) at (19, -3.625) {};
		\node [style=none] (78) at (19, -2.375) {};
		\node [style=none] (79) at (18.5, -2.375) {};
		\node [style=none] (80) at (18.5, -2.875) {};
		\node [style=none] (81) at (19, -3) {\ \scalebox{1}{$v_2$}};
		\node [style=none] (82) at (18.5, -3.125) {};
		\node [style=none] (83) at (18.5, 0) {};
		\node [style=none] (84) at (18.5, -1.5) {};
		\node [style=none] (85) at (7.25, -3.625) {};
		\node [style=none] (86) at (6.75, -3.625) {};
		\node [style=none] (87) at (6.75, -2.375) {};
		\node [style=none] (88) at (7.25, -2.375) {};
		\node [style=none] (89) at (6.75, -3) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (90) at (7.25, -2.125) {};
		\node [style=none] (91) at (6.75, -2.125) {};
		\node [style=none] (92) at (6.75, -0.875) {};
		\node [style=none] (93) at (7.25, -0.875) {};
		\node [style=none] (94) at (6.75, -1.5) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (95) at (17.75, 3.5) {$s_1$};
		\node [style=scercle] (96) at (17, 3) {$\bm{+}$};
		\node [style=none] (97) at (17.75, 2) {$s_2$};
		\node [style=scercle] (98) at (17, 1.5) {$\bm{+}$};
		\node [style=none] (99) at (17.75, 0.5) {$s_3$};
		\node [style=scercle] (100) at (17, 0) {$\bm{+}$};
		\node [style=none] (101) at (17.75, -1) {$t_1$};
		\node [style=scercle] (102) at (17, -1.5) {$\bm{+}$};
		\node [style=none] (103) at (17.75, -2.5) {$t_2$};
		\node [style=scercle] (104) at (17, -3) {$\bm{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw [in=-180, out=0] (16.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=-180, out=0] (28.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=0] (32.center) to (30.center);
		\draw [in=180, out=0] (32.center) to (25.center);
		\draw [in=-180, out=0] (35.center) to (34.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (21.center) to (16.center);
		\draw (26.center) to (18.center);
		\draw (30.center) to (20.center);
		\draw [in=180, out=0] (44.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw (57.center) to (60.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (25.center) to (0.center);
		\draw [in=180, out=0] (65.center) to (64.center);
		\draw (12.center) to (65.center);
		\draw [in=-180, out=0] (65.center) to (11.center);
		\draw (14.center) to (48.center);
		\draw [style=generator] (66.center)
			 to (69.center)
			 to (68.center)
			 to [bend left=270, looseness=2.00] (67.center)
			 to cycle;
		\draw [style=generator] (72.center)
			 to (71.center)
			 to (74.center)
			 to (73.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw [style=generator] (79.center)
			 to (78.center)
			 to [bend right=270, looseness=2.00] (77.center)
			 to (76.center)
			 to cycle;
		\draw (11.center) to (83.center);
		\draw (64.center) to (84.center);
		\draw [style=generator] (86.center)
			 to (85.center)
			 to (88.center)
			 to (87.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw [style=generator] (91.center)
			 to (90.center)
			 to (93.center)
			 to (92.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw [in=180, out=0] (42.center) to (35.center);
		\draw (41.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec320av2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (26.25, -4) {};
		\node [style=none] (1) at (26.25, 4) {};
		\node [style=none] (2) at (26.25, 2) {};
		\node [style=none] (3) at (11.25, 4) {};
		\node [style=none] (4) at (9, 3) {};
		\node [style=none] (5) at (10, 3) {};
		\node [style=none] (6) at (9.5, 3.625) {$\anynztheta$};
		\node [style=none] (7) at (16.25, 2) {};
		\node [style=none] (8) at (14, 1) {};
		\node [style=none] (9) at (15, 1) {};
		\node [style=none] (10) at (14.5, 1.625) {$\anynztheta$};
		\node [style=none] (11) at (21.25, 0) {};
		\node [style=none] (12) at (19, -1) {};
		\node [style=none] (13) at (19.5, -0.375) {$\anynztheta$};
		\node [style=none] (14) at (1, 2) {};
		\node [style=none] (15) at (9, 3) {};
		\node [style=none] (16) at (7.75, 2) {};
		\node [style=none] (17) at (14, 1) {};
		\node [style=none] (18) at (12.75, 0) {};
		\node [style=none] (19) at (19, -1) {};
		\node [style=none] (20) at (17.75, -2) {};
		\node [style=none] (21) at (6.25, 2) {};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (4.5, 1.625) {$\anynztheta$};
		\node [style=none] (25) at (16.25, -4) {};
		\node [style=none] (26) at (11.25, 0) {};
		\node [style=none] (27) at (9, -1) {};
		\node [style=none] (28) at (10, -1) {};
		\node [style=none] (29) at (9.5, -0.375) {$\anynztheta$};
		\node [style=none] (30) at (16.25, -2) {};
		\node [style=none] (31) at (14, -3) {};
		\node [style=none] (32) at (15, -3) {};
		\node [style=none] (33) at (14.5, -2.375) {$\anynztheta$};
		\node [style=none] (34) at (4, 1) {};
		\node [style=none] (35) at (2.75, 0) {};
		\node [style=none] (36) at (9, -1) {};
		\node [style=none] (37) at (7.75, -2) {};
		\node [style=none] (38) at (14, -3) {};
		\node [style=none] (39) at (12.75, -4) {};
		\node [style=none] (40) at (1, -4) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (11.25, -2) {};
		\node [style=none] (44) at (10, -1) {};
		\node [style=none] (45) at (14, -3) {};
		\node [style=none] (46) at (12.75, -2) {};
		\node [style=none] (47) at (4, 1) {};
		\node [style=none] (48) at (2.75, 2) {};
		\node [style=none] (49) at (16.25, 0) {};
		\node [style=none] (50) at (15, 1) {};
		\node [style=none] (51) at (19, -1) {};
		\node [style=none] (52) at (17.75, 0) {};
		\node [style=none] (53) at (11.25, 2) {};
		\node [style=none] (54) at (10, 3) {};
		\node [style=none] (55) at (14, 1) {};
		\node [style=none] (56) at (12.75, 2) {};
		\node [style=none] (57) at (6.25, 0) {};
		\node [style=none] (58) at (5, 1) {};
		\node [style=none] (59) at (9, -1) {};
		\node [style=none] (60) at (7.75, 0) {};
		\node [style=none] (61) at (1, 4) {};
		\node [style=none] (62) at (9, 3) {};
		\node [style=none] (63) at (7.75, 4) {};
		\node [style=phase] (64) at (7, 2) {$\anyphi$};
		\node [style=phase] (65) at (12, 0) {$\anyphi$};
		\node [style=phase] (66) at (17, -2) {$\anyphi$};
		\node [style=none] (67) at (21.25, -2) {};
		\node [style=none] (68) at (20, -1) {};
		\node [style=none] (69) at (1, -0.625) {};
		\node [style=none] (70) at (0.5, -0.625) {};
		\node [style=none] (71) at (0.5, 0.625) {};
		\node [style=none] (72) at (1, 0.625) {};
		\node [style=none] (73) at (0.5, 0) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (74) at (26.25, -2.625) {};
		\node [style=none] (75) at (26.75, -2.625) {};
		\node [style=none] (76) at (26.75, -1.375) {};
		\node [style=none] (77) at (26.25, -1.375) {};
		\node [style=none] (78) at (26.75, -2) {\ \scalebox{1.0}{$v_1$}};
		\node [style=none] (79) at (26.25, -4.625) {};
		\node [style=none] (80) at (26.75, -4.625) {};
		\node [style=none] (81) at (26.75, -3.375) {};
		\node [style=none] (82) at (26.25, -3.375) {};
		\node [style=none] (83) at (26.25, -3.875) {};
		\node [style=none] (84) at (26.75, -4) {\ \scalebox{1}{$v_2$}};
		\node [style=none] (85) at (26.25, -4.125) {};
		\node [style=none] (86) at (26.25, 0) {};
		\node [style=none] (87) at (26.25, -2) {};
		\node [style=none] (88) at (1, -4.625) {};
		\node [style=none] (89) at (0.5, -4.625) {};
		\node [style=none] (90) at (0.5, -3.375) {};
		\node [style=none] (91) at (1, -3.375) {};
		\node [style=none] (92) at (0.5, -4) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=none] (93) at (1, -2.625) {};
		\node [style=none] (94) at (0.5, -2.625) {};
		\node [style=none] (95) at (0.5, -1.375) {};
		\node [style=none] (96) at (1, -1.375) {};
		\node [style=none] (97) at (0.5, -2) {\scalebox{1.0}{$\bm{0}$}};
		\node [style=newe] (98) at (23.5, 4) {$(\hat{a}^\dagger)^{s_1}$};
		\node [style=newe] (99) at (23.5, 2) {$(\hat{a}^\dagger)^{s_2}$};
		\node [style=newe] (100) at (23.5, 0) {$(\hat{a}^\dagger)^{s_3}$};
		\node [style=newe] (101) at (23.5, -2) {$(\hat{a}^\dagger)^{t_1}$};
		\node [style=newe] (102) at (23.5, -4) {$(\hat{a}^\dagger)^{t_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw [in=-180, out=0] (16.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [in=-180, out=0] (28.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=0] (32.center) to (30.center);
		\draw [in=180, out=0] (32.center) to (25.center);
		\draw [in=-180, out=0] (35.center) to (34.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (21.center) to (16.center);
		\draw (26.center) to (18.center);
		\draw (30.center) to (20.center);
		\draw [in=180, out=0] (44.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw (57.center) to (60.center);
		\draw [in=180, out=0] (63.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (25.center) to (0.center);
		\draw [in=180, out=0] (68.center) to (67.center);
		\draw (12.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (11.center);
		\draw (14.center) to (48.center);
		\draw [style=generator] (70.center)
			 to (69.center)
			 to (72.center)
			 to (71.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw [style=generator] (76.center)
			 to [bend right=270, looseness=2.00] (75.center)
			 to (74.center)
			 to (77.center)
			 to cycle;
		\draw [style=generator] (82.center)
			 to (81.center)
			 to [bend right=270, looseness=2.00] (80.center)
			 to (79.center)
			 to cycle;
		\draw (11.center) to (86.center);
		\draw (67.center) to (87.center);
		\draw [style=generator] (90.center)
			 to [bend left=270, looseness=2.00] (89.center)
			 to (88.center)
			 to (91.center)
			 to cycle;
		\draw [style=generator] (96.center)
			 to (95.center)
			 to [bend left=270, looseness=2.00] (94.center)
			 to (93.center)
			 to cycle;
		\draw [in=180, out=0] (42.center) to (35.center);
		\draw (41.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec32emptyomega.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (21, -2) {};
		\node [style=none] (1) at (21, -4) {};
		\node [style=none] (2) at (21, 4) {};
		\node [style=none] (3) at (21, 2) {};
		\node [style=none] (4) at (21, 0) {};
		\node [style=none] (5) at (10, 4) {};
		\node [style=none] (6) at (7.75, 3) {};
		\node [style=none] (7) at (8.75, 3) {};
		\node [style=none] (8) at (8.25, 3.625) {$\anynztheta$};
		\node [style=none] (9) at (15, 2) {};
		\node [style=none] (10) at (12.75, 1) {};
		\node [style=none] (11) at (13.75, 1) {};
		\node [style=none] (12) at (13.25, 1.625) {$\anynztheta$};
		\node [style=none] (13) at (20, 0) {};
		\node [style=none] (14) at (17.75, -1) {};
		\node [style=none] (15) at (18.25, -0.375) {$\anynztheta$};
		\node [style=none] (16) at (0.5, 2) {};
		\node [style=none] (17) at (7.75, 3) {};
		\node [style=none] (18) at (6.5, 2) {};
		\node [style=none] (19) at (12.75, 1) {};
		\node [style=none] (20) at (11.5, 0) {};
		\node [style=none] (21) at (17.75, -1) {};
		\node [style=none] (22) at (16.5, -2) {};
		\node [style=none] (23) at (5, 2) {};
		\node [style=none] (24) at (2.75, 1) {};
		\node [style=none] (25) at (3.75, 1) {};
		\node [style=none] (26) at (3.25, 1.625) {$\anynztheta$};
		\node [style=none] (27) at (15, -4) {};
		\node [style=none] (28) at (10, 0) {};
		\node [style=none] (29) at (7.75, -1) {};
		\node [style=none] (30) at (8.75, -1) {};
		\node [style=none] (31) at (8.25, -0.375) {$\anynztheta$};
		\node [style=none] (32) at (15, -2) {};
		\node [style=none] (33) at (12.75, -3) {};
		\node [style=none] (34) at (13.75, -3) {};
		\node [style=none] (35) at (13.25, -2.375) {$\anynztheta$};
		\node [style=none] (36) at (2.75, 1) {};
		\node [style=none] (37) at (1.5, 0) {};
		\node [style=none] (38) at (7.75, -1) {};
		\node [style=none] (39) at (6.5, -2) {};
		\node [style=none] (40) at (12.75, -3) {};
		\node [style=none] (41) at (11.5, -4) {};
		\node [style=none] (42) at (0.5, -4) {};
		\node [style=none] (43) at (0.5, -2) {};
		\node [style=none] (44) at (0.5, 0) {};
		\node [style=none] (45) at (10, -2) {};
		\node [style=none] (46) at (8.75, -1) {};
		\node [style=none] (47) at (12.75, -3) {};
		\node [style=none] (48) at (11.5, -2) {};
		\node [style=none] (49) at (2.75, 1) {};
		\node [style=none] (50) at (1.5, 2) {};
		\node [style=none] (51) at (15, 0) {};
		\node [style=none] (52) at (13.75, 1) {};
		\node [style=none] (53) at (17.75, -1) {};
		\node [style=none] (54) at (16.5, 0) {};
		\node [style=none] (55) at (10, 2) {};
		\node [style=none] (56) at (8.75, 3) {};
		\node [style=none] (57) at (12.75, 1) {};
		\node [style=none] (58) at (11.5, 2) {};
		\node [style=none] (59) at (5, 0) {};
		\node [style=none] (60) at (3.75, 1) {};
		\node [style=none] (61) at (7.75, -1) {};
		\node [style=none] (62) at (6.5, 0) {};
		\node [style=none] (63) at (0.5, 4) {};
		\node [style=none] (64) at (7.75, 3) {};
		\node [style=none] (65) at (6.5, 4) {};
		\node [style=phase] (66) at (5.75, 2) {$\anyphi$};
		\node [style=phase] (67) at (10.75, 0) {$\anyphi$};
		\node [style=phase] (68) at (15.75, -2) {$\anyphi$};
		\node [style=none] (69) at (20, -2) {};
		\node [style=none] (70) at (18.75, -1) {};
		\node [style=gene] (71) at (0.5, 0) {$\vect{0}$};
		\node [style=gene] (72) at (0.5, -2) {$\vect{0}$};
		\node [style=gene] (73) at (0.5, -4) {$\vect{0}$};
		\node [style=detector] (74) at (21, -2) {$\vect{t_1}$};
		\node [style=detector] (75) at (21, -4) {$\vect{t_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [in=-180, out=0] (7.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [in=-180, out=0] (11.center) to (9.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw [in=-180, out=0] (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw [in=-180, out=0] (25.center) to (23.center);
		\draw (29.center) to (30.center);
		\draw [in=-180, out=0] (30.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw [in=180, out=0] (34.center) to (27.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw [in=-180, out=0] (41.center) to (40.center);
		\draw (5.center) to (2.center);
		\draw (9.center) to (3.center);
		\draw (13.center) to (4.center);
		\draw (23.center) to (18.center);
		\draw (28.center) to (20.center);
		\draw (32.center) to (22.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw (51.center) to (54.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw (55.center) to (58.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw [in=180, out=0] (62.center) to (61.center);
		\draw (59.center) to (62.center);
		\draw [in=180, out=0] (65.center) to (64.center);
		\draw (63.center) to (65.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (39.center);
		\draw (44.center) to (37.center);
		\draw (27.center) to (1.center);
		\draw [in=180, out=0] (70.center) to (69.center);
		\draw (14.center) to (70.center);
		\draw [in=-180, out=0] (70.center) to (13.center);
		\draw (69.center) to (0.center);
		\draw (16.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec32omega.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (21, -2) {};
		\node [style=none] (1) at (21, -4) {};
		\node [style=none] (2) at (21, 4) {};
		\node [style=none] (3) at (21, 2) {};
		\node [style=none] (4) at (21, 0) {};
		\node [style=none] (5) at (10, 4) {};
		\node [style=none] (6) at (7.75, 3) {};
		\node [style=none] (7) at (8.75, 3) {};
		\node [style=none] (8) at (8.25, 3.625) {$\anynztheta$};
		\node [style=none] (9) at (15, 2) {};
		\node [style=none] (10) at (12.75, 1) {};
		\node [style=none] (11) at (13.75, 1) {};
		\node [style=none] (12) at (13.25, 1.625) {$\anynztheta$};
		\node [style=none] (13) at (20, 0) {};
		\node [style=none] (14) at (17.75, -1) {};
		\node [style=none] (15) at (18.25, -0.375) {$\anynztheta$};
		\node [style=none] (16) at (0.5, 2) {};
		\node [style=none] (17) at (7.75, 3) {};
		\node [style=none] (18) at (6.5, 2) {};
		\node [style=none] (19) at (12.75, 1) {};
		\node [style=none] (20) at (11.5, 0) {};
		\node [style=none] (21) at (17.75, -1) {};
		\node [style=none] (22) at (16.5, -2) {};
		\node [style=none] (23) at (5, 2) {};
		\node [style=none] (24) at (2.75, 1) {};
		\node [style=none] (25) at (3.75, 1) {};
		\node [style=none] (26) at (3.25, 1.625) {$\anynztheta$};
		\node [style=none] (27) at (15, -4) {};
		\node [style=none] (28) at (10, 0) {};
		\node [style=none] (29) at (7.75, -1) {};
		\node [style=none] (30) at (8.75, -1) {};
		\node [style=none] (31) at (8.25, -0.375) {$\anynztheta$};
		\node [style=none] (32) at (15, -2) {};
		\node [style=none] (33) at (12.75, -3) {};
		\node [style=none] (34) at (13.75, -3) {};
		\node [style=none] (35) at (13.25, -2.375) {$\anynztheta$};
		\node [style=none] (36) at (2.75, 1) {};
		\node [style=none] (37) at (1.5, 0) {};
		\node [style=none] (38) at (7.75, -1) {};
		\node [style=none] (39) at (6.5, -2) {};
		\node [style=none] (40) at (12.75, -3) {};
		\node [style=none] (41) at (11.5, -4) {};
		\node [style=none] (42) at (0.5, -4) {};
		\node [style=none] (43) at (0.5, -2) {};
		\node [style=none] (44) at (0.5, 0) {};
		\node [style=none] (45) at (10, -2) {};
		\node [style=none] (46) at (8.75, -1) {};
		\node [style=none] (47) at (12.75, -3) {};
		\node [style=none] (48) at (11.5, -2) {};
		\node [style=none] (49) at (2.75, 1) {};
		\node [style=none] (50) at (1.5, 2) {};
		\node [style=none] (51) at (15, 0) {};
		\node [style=none] (52) at (13.75, 1) {};
		\node [style=none] (53) at (17.75, -1) {};
		\node [style=none] (54) at (16.5, 0) {};
		\node [style=none] (55) at (10, 2) {};
		\node [style=none] (56) at (8.75, 3) {};
		\node [style=none] (57) at (12.75, 1) {};
		\node [style=none] (58) at (11.5, 2) {};
		\node [style=none] (59) at (5, 0) {};
		\node [style=none] (60) at (3.75, 1) {};
		\node [style=none] (61) at (7.75, -1) {};
		\node [style=none] (62) at (6.5, 0) {};
		\node [style=none] (63) at (0.5, 4) {};
		\node [style=none] (64) at (7.75, 3) {};
		\node [style=none] (65) at (6.5, 4) {};
		\node [style=phase] (66) at (5.75, 2) {$\anyphi$};
		\node [style=phase] (67) at (10.75, 0) {$\anyphi$};
		\node [style=phase] (68) at (15.75, -2) {$\anyphi$};
		\node [style=none] (69) at (20, -2) {};
		\node [style=none] (70) at (18.75, -1) {};
		\node [style=gene] (71) at (0.5, 0) {$\vect{u_1}$};
		\node [style=gene] (72) at (0.5, -2) {$\vect{u_2}$};
		\node [style=gene] (73) at (0.5, -4) {$\vect{u_3}$};
		\node [style=detector] (74) at (21, -2) {$\vect{v_1}$};
		\node [style=detector] (75) at (21, -4) {$\vect{v_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [in=-180, out=0] (7.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [in=-180, out=0] (11.center) to (9.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw [in=-180, out=0] (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw [in=-180, out=0] (25.center) to (23.center);
		\draw (29.center) to (30.center);
		\draw [in=-180, out=0] (30.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw [in=180, out=0] (34.center) to (27.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw [in=-180, out=0] (41.center) to (40.center);
		\draw (5.center) to (2.center);
		\draw (9.center) to (3.center);
		\draw (13.center) to (4.center);
		\draw (23.center) to (18.center);
		\draw (28.center) to (20.center);
		\draw (32.center) to (22.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw (51.center) to (54.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw (55.center) to (58.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw [in=180, out=0] (62.center) to (61.center);
		\draw (59.center) to (62.center);
		\draw [in=180, out=0] (65.center) to (64.center);
		\draw (63.center) to (65.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (39.center);
		\draw (44.center) to (37.center);
		\draw (27.center) to (1.center);
		\draw [in=180, out=0] (70.center) to (69.center);
		\draw (14.center) to (70.center);
		\draw [in=-180, out=0] (70.center) to (13.center);
		\draw (69.center) to (0.center);
		\draw (16.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trec32uv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (11, -4) {};
		\node [style=none] (2) at (11, 4) {};
		\node [style=none] (3) at (11, 2) {};
		\node [style=none] (5) at (-0.75, 4) {};
		\node [style=none] (6) at (-3, 3) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (8) at (-2.5, 3.625) {$\anynztheta$};
		\node [style=none] (9) at (4.25, 2) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (2.5, 1.625) {$\anynztheta$};
		\node [style=none] (13) at (9.25, 0) {};
		\node [style=none] (14) at (7, -1) {};
		\node [style=none] (15) at (7.5, -0.375) {$\anynztheta$};
		\node [style=none] (16) at (-10.25, 2) {};
		\node [style=none] (17) at (-3, 3) {};
		\node [style=none] (18) at (-4.25, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (7, -1) {};
		\node [style=none] (22) at (5.75, -2) {};
		\node [style=none] (23) at (-5.75, 2) {};
		\node [style=none] (24) at (-8, 1) {};
		\node [style=none] (25) at (-7, 1) {};
		\node [style=none] (26) at (-7.5, 1.625) {$\anynztheta$};
		\node [style=none] (27) at (4.25, -4) {};
		\node [style=none] (28) at (-0.75, 0) {};
		\node [style=none] (29) at (-3, -1) {};
		\node [style=none] (30) at (-2, -1) {};
		\node [style=none] (31) at (-2.5, -0.375) {$\anynztheta$};
		\node [style=none] (32) at (4.25, -2) {};
		\node [style=none] (33) at (2, -3) {};
		\node [style=none] (34) at (3, -3) {};
		\node [style=none] (35) at (2.5, -2.375) {$\anynztheta$};
		\node [style=none] (36) at (-8, 1) {};
		\node [style=none] (37) at (-9.25, 0) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=none] (39) at (-4.25, -2) {};
		\node [style=none] (40) at (2, -3) {};
		\node [style=none] (41) at (0.75, -4) {};
		\node [style=none] (42) at (-10.75, -4) {};
		\node [style=none] (43) at (-10.75, -2) {};
		\node [style=none] (44) at (-10.75, 0) {};
		\node [style=none] (45) at (-0.75, -2) {};
		\node [style=none] (46) at (-2, -1) {};
		\node [style=none] (47) at (2, -3) {};
		\node [style=none] (48) at (0.75, -2) {};
		\node [style=none] (49) at (-8, 1) {};
		\node [style=none] (50) at (-9.25, 2) {};
		\node [style=none] (51) at (4.25, 0) {};
		\node [style=none] (52) at (3, 1) {};
		\node [style=none] (53) at (7, -1) {};
		\node [style=none] (54) at (5.75, 0) {};
		\node [style=none] (55) at (-0.75, 2) {};
		\node [style=none] (56) at (-2, 3) {};
		\node [style=none] (57) at (2, 1) {};
		\node [style=none] (58) at (0.75, 2) {};
		\node [style=none] (59) at (-5.75, 0) {};
		\node [style=none] (60) at (-7, 1) {};
		\node [style=none] (61) at (-3, -1) {};
		\node [style=none] (62) at (-4.25, 0) {};
		\node [style=none] (63) at (-10.25, 4) {};
		\node [style=none] (64) at (-3, 3) {};
		\node [style=none] (65) at (-4.25, 4) {};
		\node [style=phase] (66) at (-5, 2) {$\anyphi$};
		\node [style=phase] (67) at (0, 0) {$\anyphi$};
		\node [style=phase] (68) at (5, -2) {$\anyphi$};
		\node [style=none] (69) at (9.25, -2) {};
		\node [style=none] (70) at (8, -1) {};
		\node [style=none] (91) at (-10.75, -0.625) {};
		\node [style=none] (92) at (-11.25, -0.625) {};
		\node [style=none] (93) at (-11.25, 0.625) {};
		\node [style=none] (94) at (-10.75, 0.625) {};
		\node [style=none] (96) at (-11.25, 0) {\scalebox{1.0}{$u_1$}};
		\node [style=none] (98) at (11, -2.625) {};
		\node [style=none] (99) at (11.5, -2.625) {};
		\node [style=none] (100) at (11.5, -1.375) {};
		\node [style=none] (101) at (11, -1.375) {};
		\node [style=none] (103) at (11.5, -2) {\ \scalebox{1.0}{$v_1$}};
		\node [style=none] (105) at (11, -4.625) {};
		\node [style=none] (106) at (11.5, -4.625) {};
		\node [style=none] (107) at (11.5, -3.375) {};
		\node [style=none] (108) at (11, -3.375) {};
		\node [style=none] (109) at (11, -3.875) {};
		\node [style=none] (110) at (11.5, -4) {\ \scalebox{1}{$v_2$}};
		\node [style=none] (111) at (11, -4.125) {};
		\node [style=none] (112) at (11, 0) {};
		\node [style=none] (113) at (11, -2) {};
		\node [style=none] (114) at (-10.75, -4.625) {};
		\node [style=none] (115) at (-11.25, -4.625) {};
		\node [style=none] (116) at (-11.25, -3.375) {};
		\node [style=none] (117) at (-10.75, -3.375) {};
		\node [style=none] (119) at (-11.25, -4) {\scalebox{1.0}{$u_3$}};
		\node [style=none] (121) at (-10.75, -2.625) {};
		\node [style=none] (122) at (-11.25, -2.625) {};
		\node [style=none] (123) at (-11.25, -1.375) {};
		\node [style=none] (124) at (-10.75, -1.375) {};
		\node [style=none] (126) at (-11.25, -2) {\scalebox{1.0}{$u_2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [in=-180, out=0] (7.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [in=-180, out=0] (11.center) to (9.center);
		\draw [in=-180, out=0] (18.center) to (17.center);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw [in=-180, out=0] (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw [in=-180, out=0] (25.center) to (23.center);
		\draw (29.center) to (30.center);
		\draw [in=-180, out=0] (30.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw [in=180, out=0] (34.center) to (27.center);
		\draw [in=-180, out=0] (37.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (38.center);
		\draw [in=-180, out=0] (41.center) to (40.center);
		\draw (5.center) to (2.center);
		\draw (9.center) to (3.center);
		\draw (23.center) to (18.center);
		\draw (28.center) to (20.center);
		\draw (32.center) to (22.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw [in=180, out=0] (52.center) to (51.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw (51.center) to (54.center);
		\draw [in=180, out=0] (56.center) to (55.center);
		\draw [in=180, out=0] (58.center) to (57.center);
		\draw (55.center) to (58.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw [in=180, out=0] (62.center) to (61.center);
		\draw (59.center) to (62.center);
		\draw [in=180, out=0] (65.center) to (64.center);
		\draw (63.center) to (65.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (39.center);
		\draw (44.center) to (37.center);
		\draw (27.center) to (1.center);
		\draw [in=180, out=0] (70.center) to (69.center);
		\draw (14.center) to (70.center);
		\draw [in=-180, out=0] (70.center) to (13.center);
		\draw (16.center) to (50.center);
		\draw [style=generator] (93.center)
			 to [bend left=270, looseness=2.00] (92.center)
			 to (91.center)
			 to (94.center)
			 to cycle;
		\draw [style=generator] (100.center)
			 to [bend right=270, looseness=2.00] (99.center)
			 to (98.center)
			 to (101.center)
			 to cycle;
		\draw [style=generator] (107.center)
			 to [bend right=270, looseness=2.00] (106.center)
			 to (105.center)
			 to (108.center)
			 to cycle;
		\draw (13.center) to (112.center);
		\draw (69.center) to (113.center);
		\draw [style=generator] (116.center)
			 to [bend left=270, looseness=2.00] (115.center)
			 to (114.center)
			 to (117.center)
			 to cycle;
		\draw [style=generator] (123.center)
			 to [bend left=270, looseness=2.00] (122.center)
			 to (121.center)
			 to (124.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TrecDD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 7) {};
		\node [style=none] (1) at (26.5, -3) {};
		\node [style=none] (2) at (26.5, -5) {};
		\node [style=none] (3) at (26.5, -7) {};
		\node [style=none] (4) at (-1.75, 5) {};
		\node [style=none] (5) at (1.75, 5) {};
		\node [style=none] (6) at (-0.5, 4) {};
		\node [style=none] (7) at (0.5, 4) {};
		\node [style=none] (8) at (0, 4.625) {$\anynztheta$};
		\node [style=none] (9) at (16.75, -1) {};
		\node [style=none] (10) at (14.5, -2) {};
		\node [style=none] (11) at (15.5, -2) {};
		\node [style=none] (12) at (6.75, 3) {};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=none] (14) at (5.5, 2) {};
		\node [style=none] (15) at (5, 2.625) {$\anynztheta$};
		\node [style=none] (16) at (11.75, 1) {};
		\node [style=none] (17) at (9.5, 0) {};
		\node [style=none] (18) at (10.5, 0) {};
		\node [style=none] (19) at (10, 0.625) {$\anynztheta$};
		\node [style=none] (20) at (-0.5, 4) {};
		\node [style=none] (21) at (-1.75, 3) {};
		\node [style=none] (22) at (4.5, 2) {};
		\node [style=none] (23) at (3.25, 1) {};
		\node [style=none] (24) at (9.5, 0) {};
		\node [style=none] (25) at (8.25, -1) {};
		\node [style=none] (26) at (14.5, -2) {};
		\node [style=none] (27) at (13.25, -3) {};
		\node [style=none] (28) at (-6.75, 3) {};
		\node [style=none] (29) at (-3.25, 3) {};
		\node [style=none] (30) at (-5.5, 2) {};
		\node [style=none] (31) at (-4.5, 2) {};
		\node [style=none] (32) at (-5, 2.625) {$\anynztheta$};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\anynztheta$};
		\node [style=none] (37) at (6.75, -1) {};
		\node [style=none] (38) at (4.5, -2) {};
		\node [style=none] (39) at (5.5, -2) {};
		\node [style=none] (40) at (5, -1.375) {$\anynztheta$};
		\node [style=none] (41) at (11.75, -3) {};
		\node [style=none] (42) at (9.5, -4) {};
		\node [style=none] (43) at (10, -3.375) {$\anynztheta$};
		\node [style=none] (44) at (-5.5, 2) {};
		\node [style=none] (45) at (-6.75, 1) {};
		\node [style=none] (46) at (-0.5, 0) {};
		\node [style=none] (47) at (-1.75, -1) {};
		\node [style=none] (48) at (4.5, -2) {};
		\node [style=none] (49) at (3.25, -3) {};
		\node [style=none] (50) at (9.5, -4) {};
		\node [style=none] (51) at (8.25, -5) {};
		\node [style=none] (52) at (-11.75, 1) {};
		\node [style=none] (53) at (-8.25, 1) {};
		\node [style=none] (54) at (-10.5, 0) {};
		\node [style=none] (55) at (-9.5, 0) {};
		\node [style=none] (56) at (-10, 0.625) {$\anynztheta$};
		\node [style=none] (57) at (-3.25, -1) {};
		\node [style=none] (58) at (-5.5, -2) {};
		\node [style=none] (59) at (-4.5, -2) {};
		\node [style=none] (60) at (-5, -1.375) {$\anynztheta$};
		\node [style=none] (61) at (6.75, -7) {};
		\node [style=none] (62) at (1.75, -3) {};
		\node [style=none] (63) at (-0.5, -4) {};
		\node [style=none] (64) at (0.5, -4) {};
		\node [style=none] (65) at (0, -3.375) {$\anynztheta$};
		\node [style=none] (66) at (6.75, -5) {};
		\node [style=none] (67) at (4.5, -6) {};
		\node [style=none] (68) at (5.5, -6) {};
		\node [style=none] (69) at (5, -5.375) {$\anynztheta$};
		\node [style=none] (70) at (-10.5, 0) {};
		\node [style=none] (71) at (-11.75, -1) {};
		\node [style=none] (72) at (-5.5, -2) {};
		\node [style=none] (73) at (-6.75, -3) {};
		\node [style=none] (74) at (-0.5, -4) {};
		\node [style=none] (75) at (-1.75, -5) {};
		\node [style=none] (76) at (4.5, -6) {};
		\node [style=none] (77) at (3.25, -7) {};
		\node [style=none] (78) at (-21, -7) {};
		\node [style=none] (79) at (-21, -5) {};
		\node [style=none] (80) at (-21, -3) {};
		\node [style=none] (81) at (-21, -1) {};
		\node [style=none] (82) at (-13, 1) {};
		\node [style=none] (83) at (-13, 3) {};
		\node [style=none] (84) at (-13, 5) {};
		\node [style=none] (85) at (16.75, -3) {};
		\node [style=none] (86) at (15.5, -2) {};
		\node [style=none] (87) at (1.75, -5) {};
		\node [style=none] (88) at (0.5, -4) {};
		\node [style=none] (89) at (4.5, -6) {};
		\node [style=none] (90) at (3.25, -5) {};
		\node [style=none] (91) at (11.75, -1) {};
		\node [style=none] (92) at (10.5, 0) {};
		\node [style=none] (93) at (14.5, -2) {};
		\node [style=none] (94) at (13.25, -1) {};
		\node [style=none] (95) at (6.75, 1) {};
		\node [style=none] (96) at (5.5, 2) {};
		\node [style=none] (97) at (9.5, 0) {};
		\node [style=none] (98) at (8.25, 1) {};
		\node [style=none] (99) at (-8.25, -1) {};
		\node [style=none] (100) at (-9.5, 0) {};
		\node [style=none] (101) at (-5.5, -2) {};
		\node [style=none] (102) at (-6.75, -1) {};
		\node [style=none] (103) at (6.75, -3) {};
		\node [style=none] (104) at (5.5, -2) {};
		\node [style=none] (105) at (9.5, -4) {};
		\node [style=none] (106) at (8.25, -3) {};
		\node [style=none] (107) at (1.75, -1) {};
		\node [style=none] (108) at (0.5, 0) {};
		\node [style=none] (109) at (4.5, -2) {};
		\node [style=none] (110) at (3.25, -1) {};
		\node [style=none] (111) at (1.75, 3) {};
		\node [style=none] (112) at (0.5, 4) {};
		\node [style=none] (113) at (4.5, 2) {};
		\node [style=none] (114) at (3.25, 3) {};
		\node [style=none] (115) at (-3.25, -3) {};
		\node [style=none] (116) at (-4.5, -2) {};
		\node [style=none] (117) at (-0.5, -4) {};
		\node [style=none] (118) at (-1.75, -3) {};
		\node [style=none] (119) at (-3.25, 1) {};
		\node [style=none] (120) at (-4.5, 2) {};
		\node [style=none] (121) at (-0.5, 0) {};
		\node [style=none] (122) at (-1.75, 1) {};
		\node [style=none] (123) at (15, -1.375) {$\anynztheta$};
		\node [style=phase] (124) at (-2.5, 3) {$\anyphi$};
		\node [style=phase] (125) at (-7.5, 1) {$\anyphi$};
		\node [style=phase] (126) at (2.5, 1) {$\anyphi$};
		\node [style=phase] (127) at (-2.5, -1) {$\anyphi$};
		\node [style=phase] (128) at (7.5, -1) {$\anyphi$};
		\node [style=phase] (129) at (2.5, -3) {$\anyphi$};
		\node [style=phase] (130) at (12.5, -3) {$\anyphi$};
		\node [style=phase] (131) at (7.5, -5) {$\anyphi$};
		\node [style=none] (132) at (18, 3) {};
		\node [style=none] (133) at (18, 1) {};
		\node [style=none] (134) at (18, -1) {};
		\node [style=none] (135) at (18, 7) {};
		\node [style=none] (136) at (18, 5) {};
		\node [style=none] (137) at (11.75, -5) {};
		\node [style=none] (138) at (10.5, -4) {};
		\node [style=none] (142) at (24.75, -1.25) {};
		\node [style=none] (143) at (24.75, 7.5) {};
		\node [style=none] (144) at (18, 7.5) {};
		\node [style=none] (145) at (24.75, -1.75) {};
		\node [style=none] (146) at (18, -1.75) {};
		\node [style=none] (147) at (21.5, 3) {$\scalebox{2.5}{D'}$};
		\node [style=none] (151) at (-21, 3) {};
		\node [style=none] (152) at (-21, 1) {};
		\node [style=none] (153) at (-19, 0.5) {};
		\node [style=none] (154) at (-21, 7) {};
		\node [style=none] (155) at (-21, 5) {};
		\node [style=none] (156) at (-19, 3) {};
		\node [style=none] (157) at (-19, 1) {};
		\node [style=none] (158) at (-13, 0.5) {};
		\node [style=none] (159) at (-19, 7) {};
		\node [style=none] (160) at (-19, 5) {};
		\node [style=none] (162) at (-13, 7.5) {};
		\node [style=none] (163) at (-19, 7.5) {};
		\node [style=none] (166) at (-16, 4) {$\scalebox{2.5}{D}$};
		\node [style=none] (169) at (24.75, 3) {};
		\node [style=none] (170) at (24.75, 1) {};
		\node [style=none] (171) at (24.75, -1) {};
		\node [style=none] (172) at (24.75, 7) {};
		\node [style=none] (173) at (24.75, 5) {};
		\node [style=none] (174) at (26.5, 3) {};
		\node [style=none] (175) at (26.5, 1) {};
		\node [style=none] (176) at (26.5, -1) {};
		\node [style=none] (177) at (26.5, 7) {};
		\node [style=none] (178) at (26.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=-180, out=0] (7.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [in=-180, out=0] (11.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw [in=-180, out=0] (14.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw [in=-180, out=0] (18.center) to (16.center);
		\draw [in=-180, out=0] (21.center) to (20.center);
		\draw [in=-180, out=0] (23.center) to (22.center);
		\draw [in=-180, out=0] (25.center) to (24.center);
		\draw [in=-180, out=0] (27.center) to (26.center);
		\draw [in=0, out=180] (30.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=0] (31.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw [in=-180, out=0] (39.center) to (37.center);
		\draw [in=-180, out=0] (45.center) to (44.center);
		\draw [in=-180, out=0] (47.center) to (46.center);
		\draw [in=-180, out=0] (49.center) to (48.center);
		\draw [in=-180, out=0] (51.center) to (50.center);
		\draw [in=0, out=180] (54.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw [in=-180, out=0] (55.center) to (53.center);
		\draw (58.center) to (59.center);
		\draw [in=-180, out=0] (59.center) to (57.center);
		\draw (63.center) to (64.center);
		\draw [in=-180, out=0] (64.center) to (62.center);
		\draw (67.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (66.center);
		\draw [in=180, out=0] (68.center) to (61.center);
		\draw [in=-180, out=0] (71.center) to (70.center);
		\draw [in=-180, out=0] (73.center) to (72.center);
		\draw [in=-180, out=0] (75.center) to (74.center);
		\draw [in=-180, out=0] (77.center) to (76.center);
		\draw (29.center) to (21.center);
		\draw (33.center) to (23.center);
		\draw (37.center) to (25.center);
		\draw (41.center) to (27.center);
		\draw (53.center) to (45.center);
		\draw (57.center) to (47.center);
		\draw (62.center) to (49.center);
		\draw (66.center) to (51.center);
		\draw (82.center) to (52.center);
		\draw (83.center) to (28.center);
		\draw (84.center) to (4.center);
		\draw [in=180, out=0] (86.center) to (85.center);
		\draw [in=180, out=0] (88.center) to (87.center);
		\draw [in=180, out=0] (90.center) to (89.center);
		\draw (87.center) to (90.center);
		\draw [in=180, out=0] (92.center) to (91.center);
		\draw [in=180, out=0] (94.center) to (93.center);
		\draw (91.center) to (94.center);
		\draw [in=180, out=0] (96.center) to (95.center);
		\draw [in=180, out=0] (98.center) to (97.center);
		\draw (95.center) to (98.center);
		\draw [in=180, out=0] (100.center) to (99.center);
		\draw [in=180, out=0] (102.center) to (101.center);
		\draw (99.center) to (102.center);
		\draw [in=180, out=0] (104.center) to (103.center);
		\draw [in=180, out=0] (106.center) to (105.center);
		\draw (103.center) to (106.center);
		\draw [in=180, out=0] (108.center) to (107.center);
		\draw [in=180, out=0] (110.center) to (109.center);
		\draw (107.center) to (110.center);
		\draw [in=180, out=0] (112.center) to (111.center);
		\draw [in=180, out=0] (114.center) to (113.center);
		\draw (111.center) to (114.center);
		\draw [in=180, out=0] (116.center) to (115.center);
		\draw [in=180, out=0] (118.center) to (117.center);
		\draw (115.center) to (118.center);
		\draw [in=180, out=0] (120.center) to (119.center);
		\draw [in=180, out=0] (122.center) to (121.center);
		\draw (119.center) to (122.center);
		\draw (0.center) to (135.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (75.center);
		\draw (80.center) to (73.center);
		\draw (81.center) to (71.center);
		\draw (61.center) to (3.center);
		\draw (85.center) to (1.center);
		\draw (5.center) to (136.center);
		\draw (12.center) to (132.center);
		\draw (16.center) to (133.center);
		\draw (9.center) to (134.center);
		\draw [in=180, out=0] (138.center) to (137.center);
		\draw (42.center) to (138.center);
		\draw [in=-180, out=0] (138.center) to (41.center);
		\draw (137.center) to (2.center);
		\draw (144.center) to (143.center);
		\draw (143.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (144.center);
		\draw (154.center) to (159.center);
		\draw (155.center) to (160.center);
		\draw (151.center) to (156.center);
		\draw (152.center) to (157.center);
		\draw (153.center) to (158.center);
		\draw (163.center) to (162.center);
		\draw (172.center) to (177.center);
		\draw (173.center) to (178.center);
		\draw (169.center) to (174.center);
		\draw (170.center) to (175.center);
		\draw (171.center) to (176.center);
		\draw (163.center) to (153.center);
		\draw (158.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trecgen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (186) at (-2.5, -0.5) {};
		\node [style=none] (187) at (-1.75, -0.5) {};
		\node [style=none] (188) at (-2.5, -1.5) {};
		\node [style=none] (189) at (-1.75, -1.5) {};
		\node [style=none] (190) at (-2.125, -0.75) {};
		\node [style=none] (191) at (-2.125, -1.25) {};
		\node [style=none] (194) at (2.5, -0.5) {};
		\node [style=none] (195) at (1.75, -0.5) {};
		\node [style=none] (196) at (2.5, -1.5) {};
		\node [style=none] (197) at (1.75, -1.5) {};
		\node [style=none] (198) at (2.125, -0.75) {};
		\node [style=none] (199) at (2.125, -1.25) {};
		\node [style=none] (200) at (-2.25, 1.5) {};
		\node [style=none] (201) at (-3.75, 1.5) {};
		\node [style=none] (202) at (-2.25, 0) {};
		\node [style=none] (203) at (-3.75, 0) {};
		\node [style=none] (204) at (-3, 0.75) {$D$};
		\node [style=none] (205) at (-4.5, 1.25) {};
		\node [style=none] (206) at (-3.75, 1.25) {};
		\node [style=none] (207) at (-4.5, 0.25) {};
		\node [style=none] (208) at (-3.75, 0.25) {};
		\node [style=none] (209) at (-4.125, 1) {};
		\node [style=none] (210) at (-4.125, 0.5) {};
		\node [style=none] (211) at (-4.75, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (212) at (-2.25, 1.25) {};
		\node [style=none] (213) at (4.5, 1.25) {};
		\node [style=none] (214) at (-2.25, 0.25) {};
		\node [style=none] (215) at (4.5, 0.25) {};
		\node [style=none] (216) at (4.125, 1) {};
		\node [style=none] (217) at (4.125, 0.5) {};
		\node [style=none] (218) at (4.75, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (219) at (3.75, 1.5) {};
		\node [style=none] (220) at (2.25, 1.5) {};
		\node [style=none] (221) at (3.75, 0) {};
		\node [style=none] (222) at (2.25, 0) {};
		\node [style=none] (223) at (3, 0.75) {$D'$};
		\node [style=none] (224) at (2.25, 1.25) {};
		\node [style=none] (225) at (2.25, 0.25) {};
		\node [style=none] (226) at (3.75, 1.25) {};
		\node [style=none] (227) at (3.75, 0.25) {};
		\node [style=none] (228) at (1.75, 1.5) {};
		\node [style=none] (229) at (-1.75, 1.5) {};
		\node [style=none] (230) at (1.75, -1.75) {};
		\node [style=none] (231) at (-1.75, -1.75) {};
		\node [style=none] (232) at (0, 0) {$\Ndiamond$};
		\node [style=none] (233) at (-1.75, 1.25) {};
		\node [style=none] (235) at (1.75, 1.25) {};
		\node [style=none] (236) at (1.75, 0.25) {};
		\node [style=none] (237) at (-1.75, 0.25) {};
		\node [style=none] (238) at (-2.75, -1) {\scalebox{0.8}{$\ntilde$}};
		\node [style=none] (239) at (2.75, -1) {\scalebox{0.8}{$\mtilde$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (188.center) to (189.center);
		\draw (186.center) to (187.center);
		\draw [style=bpointilles] (190.center) to (191.center);
		\draw (196.center) to (197.center);
		\draw (194.center) to (195.center);
		\draw [style=bpointilles] (198.center) to (199.center);
		\draw (201.center) to (200.center);
		\draw (200.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (207.center) to (208.center);
		\draw (205.center) to (206.center);
		\draw [style=bpointilles] (209.center) to (210.center);
		\draw [style=bpointilles] (216.center) to (217.center);
		\draw (201.center) to (203.center);
		\draw (220.center) to (219.center);
		\draw (219.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (220.center) to (222.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (229.center) to (231.center);
		\draw (212.center) to (233.center);
		\draw (214.center) to (237.center);
		\draw (235.center) to (224.center);
		\draw (236.center) to (225.center);
		\draw (226.center) to (213.center);
		\draw (227.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Trecgen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-2, -1.75) {};
		\node [style=none] (3) at (-1.25, -1.75) {};
		\node [style=none] (4) at (-1.625, -1) {};
		\node [style=none] (5) at (-1.625, -1.5) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=none] (9) at (1.25, -1.75) {};
		\node [style=none] (10) at (1.625, -1) {};
		\node [style=none] (11) at (1.625, -1.5) {};
		\node [style=none] (12) at (-1.75, 1.5) {};
		\node [style=none] (13) at (-3.75, 1.5) {};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-3.75, -0.5) {};
		\node [style=none] (16) at (-2.75, 0.5) {$D$};
		\node [style=none] (17) at (-4.5, 1.25) {};
		\node [style=none] (18) at (-3.75, 1.25) {};
		\node [style=none] (19) at (-4.5, -0.25) {};
		\node [style=none] (20) at (-3.75, -0.25) {};
		\node [style=none] (21) at (-4.125, 1) {};
		\node [style=none] (22) at (-4.125, 0) {};
		\node [style=none] (23) at (-4.75, 0.5) {\scalebox{0.8}{$n$}};
		\node [style=none] (24) at (-1.75, 1.25) {};
		\node [style=none] (25) at (4.5, 1.25) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (4.5, -0.25) {};
		\node [style=none] (28) at (4.125, 1) {};
		\node [style=none] (29) at (4.125, 0) {};
		\node [style=none] (30) at (4.75, 0.5) {\scalebox{0.8}{$m$}};
		\node [style=none] (31) at (3.75, 1.5) {};
		\node [style=none] (32) at (1.75, 1.5) {};
		\node [style=none] (33) at (3.75, -0.5) {};
		\node [style=none] (34) at (1.75, -0.5) {};
		\node [style=none] (35) at (2.75, 0.5) {$D'$};
		\node [style=none] (36) at (1.75, 1.25) {};
		\node [style=none] (37) at (1.75, 0) {};
		\node [style=none] (38) at (3.75, 1.25) {};
		\node [style=none] (39) at (3.75, -0.25) {};
		\node [style=none] (42) at (1.25, -2) {};
		\node [style=none] (43) at (-1.25, -2) {};
		\node [style=none] (44) at (0, -0.75) {$\Ndiamond$};
		\node [style=none] (47) at (1.25, 0) {};
		\node [style=none] (48) at (-1.25, 0) {};
		\node [style=none] (49) at (-2.25, -1.25) {\scalebox{0.8}{$\ntilde$}};
		\node [style=none] (50) at (2.25, -1.25) {\scalebox{0.8}{$\mtilde$}};
		\node [style=none] (51) at (1.75, 1.25) {};
		\node [style=none] (52) at (-1.75, 1.25) {};
		\node [style=none] (53) at (0, 1) {};
		\node [style=none] (54) at (0, 0.75) {};
		\node [style=none] (55) at (1.75, 0.5) {};
		\node [style=none] (56) at (-1.75, 0.5) {};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=none] (58) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw [style=bpointilles] (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (7.center);
		\draw [style=bpointilles] (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (17.center) to (18.center);
		\draw [style=bpointilles] (21.center) to (22.center);
		\draw [style=bpointilles] (28.center) to (29.center);
		\draw (13.center) to (15.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (34.center);
		\draw (42.center) to (43.center);
		\draw (26.center) to (48.center);
		\draw (47.center) to (37.center);
		\draw (38.center) to (25.center);
		\draw (39.center) to (27.center);
		\draw (51.center) to (52.center);
		\draw [style=bpointilles] (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (43.center);
		\draw (57.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ufg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=phase] (2) at (-2.5, 1) {$\phi'$};
		\node [style=none] (3) at (-1.875, -1) {};
		\node [style=none] (4) at (1.625, -1) {};
		\node [style=none] (5) at (-1.875, 1) {};
		\node [style=none] (6) at (1.625, 1) {};
		\node [style=none] (7) at (-0.625, 0) {};
		\node [style=none] (8) at (0.375, 0) {};
		\node [style=none] (9) at (-0.125, 0.625) {$\theta'$};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=none] (11) at (1.625, 1) {};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=gene] (13) at (-3.25, -1) {$f'$};
		\node [style=detector] (14) at (3, -1) {$g'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (3.center) to (7.center);
		\draw [in=0, out=180] (7.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=0] (8.center) to (4.center);
		\draw [in=-180, out=0] (8.center) to (6.center);
		\draw (4.center) to (10.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (11.center) to (12.center);
		\draw (13) to (0.center);
		\draw (14) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ufg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=phase] (2) at (-2.5, 1) {$\phi'$};
		\node [style=none] (3) at (-1.875, -1) {};
		\node [style=none] (4) at (1.625, -1) {};
		\node [style=none] (5) at (-1.875, 1) {};
		\node [style=none] (6) at (1.625, 1) {};
		\node [style=none] (7) at (-0.625, 0) {};
		\node [style=none] (8) at (0.375, 0) {};
		\node [style=none] (9) at (-0.125, 0.625) {$\theta'$};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=none] (11) at (1.625, 1) {};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=gene] (13) at (-3.25, -1) {$f'$};
		\node [style=detector] (14) at (3, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (3.center) to (7.center);
		\draw [in=0, out=180] (7.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=0] (8.center) to (4.center);
		\draw [in=-180, out=0] (8.center) to (6.center);
		\draw (4.center) to (10.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (11.center) to (12.center);
		\draw (13) to (0.center);
		\draw (14) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aaa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.5) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-2.25, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.875, -0.75) {};
		\node [style=none] (9) at (-1.875, -1) {};
		\node [style=none] (10) at (2.25, -1.5) {};
		\node [style=none] (11) at (3, -1.5) {};
		\node [style=none] (12) at (3, -0.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (2.25, -1.25) {};
		\node [style=none] (17) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.5, -1.25) {};
		\node [style=none] (19) at (1.875, -0.75) {};
		\node [style=none] (20) at (1.875, -1) {};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [style=none] (22) at (-1.5, 1.5) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (-1.5, -1.5) {};
		\node [style=none] (25) at (0, 0) {$D$};
		\node [style=none] (26) at (-2.25, 1.25) {};
		\node [style=none] (27) at (-1.5, 1.25) {};
		\node [style=none] (28) at (-2.25, 0.25) {};
		\node [style=none] (29) at (-1.5, 0.25) {};
		\node [style=none] (30) at (-1.875, 1) {};
		\node [style=none] (31) at (-1.875, 0.5) {};
		\node [style=none] (32) at (-2.5, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (33) at (1.5, 1.25) {};
		\node [style=none] (34) at (2.25, 1.25) {};
		\node [style=none] (35) at (1.5, 0.25) {};
		\node [style=none] (36) at (2.25, 0.25) {};
		\node [style=none] (37) at (1.875, 1) {};
		\node [style=none] (38) at (1.875, 0.5) {};
		\node [style=none] (39) at (2.5, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (41) at (-3, -0.875) {\ \scalebox{0.8}{$\ket{\bm{f}_k}\! $}};
		\node [style=none] (42) at (3, -1) {\ \scalebox{0.8}{$\bra{\bm{g}_\ell}\! \bra{\ell}$}};
		\node [style=none] (43) at (-1.25, 3.5) {$\kappa$};
		\node [style=none] (44) at (-0.25, 3.5) {$k$};
		\node [style=none] (45) at (1, 3.5) {$\text{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw [style=bpointilles] (8.center) to (9.center);
		\draw [style=generator] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (17.center) to (18.center);
		\draw (14.center) to (15.center);
		\draw [style=bpointilles] (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (28.center) to (29.center);
		\draw (26.center) to (27.center);
		\draw [style=bpointilles] (30.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (34.center);
		\draw [style=bpointilles] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aaaaaaa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (0) at (-3.75, 3.25) {$*$};
		\node [style=none] (15) at (-3, 1.25) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style=none] (20) at (-3, 3.25) {};
		\node [style=none] (21) at (0, 3.25) {};
		\node [style=none] (22) at (-2, 2.25) {};
		\node [style=none] (23) at (-1, 2.25) {};
		\node [style=none] (24) at (-1.5, 2.875) {$\star$};
		\node [style=none] (25) at (0, 3.25) {};
		\node [style=none] (26) at (-3, 3.25) {};
		\node [style=none] (53) at (0, 1.25) {};
		\node [style=none] (61) at (-4.75, 3.25) {};
		\node [style=none] (63) at (16, 3.25) {};
		\node [style=none] (64) at (16, 1.25) {};
		\node [style=none] (78) at (16, 2.25) {};
		\node [style=phase] (79) at (-0.5, 5.25) {$\color{red} *$};
		\node [style=phaserouge] (80) at (-0.5, 6) {$*$};
		\node [style=diamantrouge] (81) at (4.75, 5.5) {};
		\node [style=diamantrouge] (82) at (5.75, -4.75) {};
		\node [style=none] (83) at (0.5, -0.75) {};
		\node [style=none] (84) at (0.5, -0.75) {};
		\node [style=none] (85) at (3.5, -0.75) {};
		\node [style=none] (86) at (0.5, 1.25) {};
		\node [style=none] (87) at (3.5, 1.25) {};
		\node [style=none] (88) at (1.5, 0.25) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=none] (90) at (2, 0.875) {$\star$};
		\node [style=none] (91) at (3.5, 1.25) {};
		\node [style=none] (92) at (0.5, 1.25) {};
		\node [style=none] (93) at (3.5, -0.75) {};
		\node [style=none] (94) at (-3, -2.75) {};
		\node [style=none] (95) at (-3, -2.75) {};
		\node [style=none] (96) at (0, -2.75) {};
		\node [style=none] (97) at (-3, -0.75) {};
		\node [style=none] (98) at (0, -0.75) {};
		\node [style=none] (99) at (-2, -1.75) {};
		\node [style=none] (100) at (-1, -1.75) {};
		\node [style=none] (101) at (-1.5, -1.125) {$\star$};
		\node [style=none] (102) at (0, -0.75) {};
		\node [style=none] (103) at (-3, -0.75) {};
		\node [style=none] (104) at (0, -2.75) {};
		\node [style=none] (116) at (4, 1.25) {};
		\node [style=none] (117) at (4, 1.25) {};
		\node [style=none] (118) at (7, 1.25) {};
		\node [style=none] (119) at (4, 3.25) {};
		\node [style=none] (120) at (7, 3.25) {};
		\node [style=none] (121) at (5, 2.25) {};
		\node [style=none] (122) at (6, 2.25) {};
		\node [style=none] (123) at (5.5, 2.875) {$\star$};
		\node [style=none] (124) at (7, 3.25) {};
		\node [style=none] (125) at (4, 3.25) {};
		\node [style=none] (126) at (7, 1.25) {};
		\node [style=none] (127) at (7.5, -0.75) {};
		\node [style=none] (128) at (7.5, -0.75) {};
		\node [style=none] (129) at (10.5, -0.75) {};
		\node [style=none] (130) at (7.5, 1.25) {};
		\node [style=none] (131) at (10.5, 1.25) {};
		\node [style=none] (132) at (8.5, 0.25) {};
		\node [style=none] (133) at (9.5, 0.25) {};
		\node [style=none] (134) at (9, 0.875) {$\star$};
		\node [style=none] (135) at (10.5, 1.25) {};
		\node [style=none] (136) at (7.5, 1.25) {};
		\node [style=none] (137) at (10.5, -0.75) {};
		\node [style=none] (138) at (4, -2.75) {};
		\node [style=none] (139) at (4, -2.75) {};
		\node [style=none] (140) at (7, -2.75) {};
		\node [style=none] (141) at (4, -0.75) {};
		\node [style=none] (142) at (7, -0.75) {};
		\node [style=none] (143) at (5, -1.75) {};
		\node [style=none] (144) at (6, -1.75) {};
		\node [style=none] (145) at (5.5, -1.125) {$\star$};
		\node [style=none] (146) at (7, -0.75) {};
		\node [style=none] (147) at (4, -0.75) {};
		\node [style=none] (148) at (7, -2.75) {};
		\node [style=phase] (149) at (11, 3.25) {$*$};
		\node [style=phase] (150) at (11, 1.25) {$*$};
		\node [style=phase] (151) at (11, -0.75) {$*$};
		\node [style=phase] (152) at (11, -2.75) {$*$};
		\node [style=none] (153) at (17, 3.25) {};
		\node [style=none] (154) at (-4.75, 1.25) {};
		\node [style=none] (155) at (-4.75, -0.75) {};
		\node [style=none] (156) at (-4.75, -2.75) {};
		\node [style=diamantrouge] (157) at (-5.75, -1.25) {};
		\node [style=phase] (158) at (-3.75, -0.75) {$*$};
		\node [style=phase] (159) at (0.25, 1.25) {$*$};
		\node [style=phase] (160) at (7.25, 1.25) {$*$};
		\node [style=phase] (161) at (2, 3.25) {$*$};
		\node [style=phase] (162) at (3.75, -0.75) {$*$};
		\node [style=none] (163) at (12, 3.25) {};
		\node [style=none] (164) at (12, 1.25) {};
		\node [style=none] (165) at (12, -0.75) {};
		\node [style=none] (166) at (12, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (18.center) to (22.center);
		\draw [in=0, out=180] (22.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (19.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (61.center) to (26.center);
		\draw (19.center) to (53.center);
		\draw [in=-180, out=0] (84.center) to (88.center);
		\draw [in=0, out=180] (88.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw [in=180, out=0] (89.center) to (85.center);
		\draw [in=-180, out=0] (89.center) to (87.center);
		\draw (85.center) to (93.center);
		\draw [in=-180, out=0] (95.center) to (99.center);
		\draw [in=0, out=180] (99.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw [in=180, out=0] (100.center) to (96.center);
		\draw [in=-180, out=0] (100.center) to (98.center);
		\draw (96.center) to (104.center);
		\draw [in=-180, out=0] (117.center) to (121.center);
		\draw [in=0, out=180] (121.center) to (119.center);
		\draw (121.center) to (122.center);
		\draw [in=180, out=0] (122.center) to (118.center);
		\draw [in=-180, out=0] (122.center) to (120.center);
		\draw (118.center) to (126.center);
		\draw [in=-180, out=0] (128.center) to (132.center);
		\draw [in=0, out=180] (132.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw [in=180, out=0] (133.center) to (129.center);
		\draw [in=-180, out=0] (133.center) to (131.center);
		\draw (129.center) to (137.center);
		\draw [in=-180, out=0] (139.center) to (143.center);
		\draw [in=0, out=180] (143.center) to (141.center);
		\draw (143.center) to (144.center);
		\draw [in=180, out=0] (144.center) to (140.center);
		\draw [in=-180, out=0] (144.center) to (142.center);
		\draw (140.center) to (148.center);
		\draw (25.center) to (125.center);
		\draw (154.center) to (18.center);
		\draw (155.center) to (103.center);
		\draw (156.center) to (95.center);
		\draw (102.center) to (84.center);
		\draw (104.center) to (139.center);
		\draw (93.center) to (147.center);
		\draw (91.center) to (117.center);
		\draw (124.center) to (163.center);
		\draw (126.center) to (136.center);
		\draw (135.center) to (164.center);
		\draw (137.center) to (165.center);
		\draw (148.center) to (166.center);
		\draw (146.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aaaaaaaaaaaaaaa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (0) at (1.5, 3.25) {$*$};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (2.25, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=none] (4) at (2.25, 3.25) {};
		\node [style=none] (5) at (5.25, 3.25) {};
		\node [style=none] (6) at (3.25, 2.25) {};
		\node [style=none] (7) at (4.25, 2.25) {};
		\node [style=none] (8) at (3.75, 2.875) {$\star$};
		\node [style=none] (9) at (5.25, 3.25) {};
		\node [style=none] (10) at (2.25, 3.25) {};
		\node [style=none] (11) at (5.25, 1.25) {};
		\node [style=none] (12) at (0.5, 3.25) {};
		\node [style=none] (13) at (5.75, -0.75) {};
		\node [style=none] (14) at (5.75, -0.75) {};
		\node [style=none] (15) at (8.75, -0.75) {};
		\node [style=none] (16) at (5.75, 1.25) {};
		\node [style=none] (17) at (8.75, 1.25) {};
		\node [style=none] (18) at (6.75, 0.25) {};
		\node [style=none] (19) at (7.75, 0.25) {};
		\node [style=none] (20) at (7.25, 0.875) {$\star$};
		\node [style=none] (21) at (8.75, 1.25) {};
		\node [style=none] (22) at (5.75, 1.25) {};
		\node [style=none] (23) at (8.75, -0.75) {};
		\node [style=none] (24) at (2.25, -2.75) {};
		\node [style=none] (25) at (2.25, -2.75) {};
		\node [style=none] (26) at (5.25, -2.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (5.25, -0.75) {};
		\node [style=none] (29) at (3.25, -1.75) {};
		\node [style=none] (30) at (4.25, -1.75) {};
		\node [style=none] (31) at (3.75, -1.125) {$\star$};
		\node [style=none] (32) at (5.25, -0.75) {};
		\node [style=none] (33) at (2.25, -0.75) {};
		\node [style=none] (34) at (5.25, -2.75) {};
		\node [style=none] (35) at (9.25, 1.25) {};
		\node [style=none] (36) at (9.25, 1.25) {};
		\node [style=none] (37) at (12.25, 1.25) {};
		\node [style=none] (38) at (9.25, 3.25) {};
		\node [style=none] (39) at (12.25, 3.25) {};
		\node [style=none] (40) at (10.25, 2.25) {};
		\node [style=none] (41) at (11.25, 2.25) {};
		\node [style=none] (42) at (10.75, 2.875) {$\star$};
		\node [style=none] (43) at (12.25, 3.25) {};
		\node [style=none] (44) at (9.25, 3.25) {};
		\node [style=none] (45) at (12.25, 1.25) {};
		\node [style=none] (46) at (12.75, -0.75) {};
		\node [style=none] (47) at (12.75, -0.75) {};
		\node [style=none] (48) at (15.75, -0.75) {};
		\node [style=none] (49) at (12.75, 1.25) {};
		\node [style=none] (50) at (15.75, 1.25) {};
		\node [style=none] (51) at (13.75, 0.25) {};
		\node [style=none] (52) at (14.75, 0.25) {};
		\node [style=none] (53) at (14.25, 0.875) {$\star$};
		\node [style=none] (54) at (15.75, 1.25) {};
		\node [style=none] (55) at (12.75, 1.25) {};
		\node [style=none] (56) at (15.75, -0.75) {};
		\node [style=none] (57) at (9.25, -2.75) {};
		\node [style=none] (58) at (9.25, -2.75) {};
		\node [style=none] (59) at (12.25, -2.75) {};
		\node [style=none] (60) at (9.25, -0.75) {};
		\node [style=none] (61) at (12.25, -0.75) {};
		\node [style=none] (62) at (10.25, -1.75) {};
		\node [style=none] (63) at (11.25, -1.75) {};
		\node [style=none] (64) at (10.75, -1.125) {$\star$};
		\node [style=none] (65) at (12.25, -0.75) {};
		\node [style=none] (66) at (9.25, -0.75) {};
		\node [style=none] (67) at (12.25, -2.75) {};
		\node [style=phase] (68) at (16.25, 3.25) {$*$};
		\node [style=phase] (69) at (16.25, 1.25) {$*$};
		\node [style=phase] (70) at (16.25, -0.75) {$*$};
		\node [style=phase] (71) at (16.25, -2.75) {$*$};
		\node [style=none] (72) at (0.5, 1.25) {};
		\node [style=none] (73) at (0.5, -0.75) {};
		\node [style=none] (74) at (0.5, -2.75) {};
		\node [style=phase] (75) at (1.5, -0.75) {$*$};
		\node [style=phase] (76) at (5.5, 1.25) {$*$};
		\node [style=phase] (77) at (12.5, 1.25) {$*$};
		\node [style=phase] (78) at (7.25, 3.25) {$*$};
		\node [style=phase] (79) at (9, -0.75) {$*$};
		\node [style=none] (80) at (17.25, 3.25) {};
		\node [style=none] (81) at (17.25, 1.25) {};
		\node [style=none] (82) at (17.25, -0.75) {};
		\node [style=none] (83) at (17.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2.center) to (6.center);
		\draw [in=0, out=180] (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=180, out=0] (7.center) to (3.center);
		\draw [in=-180, out=0] (7.center) to (5.center);
		\draw (12.center) to (10.center);
		\draw (3.center) to (11.center);
		\draw [in=-180, out=0] (14.center) to (18.center);
		\draw [in=0, out=180] (18.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=0] (19.center) to (15.center);
		\draw [in=-180, out=0] (19.center) to (17.center);
		\draw (15.center) to (23.center);
		\draw [in=-180, out=0] (25.center) to (29.center);
		\draw [in=0, out=180] (29.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (26.center);
		\draw [in=-180, out=0] (30.center) to (28.center);
		\draw (26.center) to (34.center);
		\draw [in=-180, out=0] (36.center) to (40.center);
		\draw [in=0, out=180] (40.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw [in=180, out=0] (41.center) to (37.center);
		\draw [in=-180, out=0] (41.center) to (39.center);
		\draw (37.center) to (45.center);
		\draw [in=-180, out=0] (47.center) to (51.center);
		\draw [in=0, out=180] (51.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw [in=180, out=0] (52.center) to (48.center);
		\draw [in=-180, out=0] (52.center) to (50.center);
		\draw (48.center) to (56.center);
		\draw [in=-180, out=0] (58.center) to (62.center);
		\draw [in=0, out=180] (62.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw [in=180, out=0] (63.center) to (59.center);
		\draw [in=-180, out=0] (63.center) to (61.center);
		\draw (59.center) to (67.center);
		\draw (9.center) to (44.center);
		\draw (72.center) to (2.center);
		\draw (73.center) to (33.center);
		\draw (74.center) to (25.center);
		\draw (32.center) to (14.center);
		\draw (34.center) to (58.center);
		\draw (23.center) to (66.center);
		\draw (21.center) to (36.center);
		\draw (43.center) to (80.center);
		\draw (45.center) to (55.center);
		\draw (54.center) to (81.center);
		\draw (56.center) to (82.center);
		\draw (67.center) to (83.center);
		\draw (65.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addorthoFright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=none] (1) at (-4.75, -1.25) {};
		\node [style=none] (2) at (-4.75, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-3.75, -0.25) {\scalebox{0.8}{$\vect{f}_k\sotimes\vect{k}+\vect{F}\sotimes \vect{\tilde{k}}$}};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (2.5, -1.25) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (1.75, -0.25) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes  \vect{\ell}$}};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (-1.125, 0.25) {};
		\node [style=none] (25) at (-1.125, -0.25) {};
		\node [style=none] (26) at (0.125, 0.25) {};
		\node [style=none] (27) at (0.125, -0.25) {};
		\node [style=none] (28) at (-3.5, -1) {\scalebox{0.5}{$\tilde{k}\notin \mathcal{L}$}};
		\node [style=none] (29) at (1.75, -1) {\scalebox{0.5}{$\ell\in \mathcal{L}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addorthoGright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2.5, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes\vect{k}$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (4.25, -1) {};
		\node [style=none] (14) at (4.25, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (3, 0) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes  \vect{\ell}+\vect{G}\sotimes \vect{\tilde{\ell}}$}};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (26) at (0.625, 0.5) {};
		\node [style=none] (27) at (0.625, 0) {};
		\node [style=none] (28) at (3, -0.75) {\scalebox{0.5}{$\tilde{\ell}\notin \mathcal{K}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addortholeft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2.25, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes\ \! \vect{k}$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (2, 0) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes \vect{\ell}$}};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (26) at (0.625, 0.5) {};
		\node [style=none] (27) at (0.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addorthoright1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.75, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes\vect{k}\vect{0}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (4.25, -1.25) {};
		\node [style=none] (14) at (4.25, 1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (3.25, 0) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes  \vect{\ell}\vect{0}+\vect{G}\sotimes \vect{\tilde{\ell}}\vect{0}$}};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (-0.625, 0.75) {};
		\node [style=none] (25) at (-0.625, 0.25) {};
		\node [style=none] (26) at (0.625, 0.75) {};
		\node [style=none] (27) at (0.625, 0.25) {};
		\node [style=none] (28) at (-1, -1) {};
		\node [style=none] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addorthoright2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-3.5, -1.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-3, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes\vect{k}\vect{0}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (5.25, -1.25) {};
		\node [style=none] (14) at (5.25, 1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (3.75, 0) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes  (\vect{\ell}\vect{0})h+\vect{G}\sotimes (\vect{\tilde{\ell}}\vect{1})h$}};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (-0.625, 0.75) {};
		\node [style=none] (25) at (-0.625, 0.25) {};
		\node [style=none] (26) at (0.625, 0.75) {};
		\node [style=none] (27) at (0.625, 0.25) {};
		\node [style=none] (28) at (-1, -1) {};
		\node [style=none] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addorthoright3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-3.5, -1.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-3, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes h(\vect{k}\vect{0})$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (5.25, -1.25) {};
		\node [style=none] (14) at (5.25, 1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (3.75, 0) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes  \vect{\ell}\vect{0}+\vect{G}\sotimes \vect{\tilde{\ell}}\vect{1}$}};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (-0.625, 0.75) {};
		\node [style=none] (25) at (-0.625, 0.25) {};
		\node [style=none] (26) at (0.625, 0.75) {};
		\node [style=none] (27) at (0.625, 0.25) {};
		\node [style=none] (28) at (-1, -1) {};
		\node [style=none] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addorthoright4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-3.5, -1.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-3, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes \vect{k}\vect{0}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (5.25, -1.25) {};
		\node [style=none] (14) at (5.25, 1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (3.75, 0) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes  \vect{\ell}\vect{0}+\vect{G}\sotimes \vect{\tilde{\ell}}\vect{1}$}};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (-0.625, 0.75) {};
		\node [style=none] (25) at (-0.625, 0.25) {};
		\node [style=none] (26) at (0.625, 0.75) {};
		\node [style=none] (27) at (0.625, 0.25) {};
		\node [style=none] (28) at (-1, -1) {};
		\node [style=none] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addorthoright5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.25, 0.25) {\scalebox{0.8}{$\vect{f}_k\sotimes \vect{k}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (1, -1.75) {};
		\node [style=none] (13) at (4.25, -1.75) {};
		\node [style=none] (14) at (4.25, 1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (3.25, -0.25) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes  \vect{\ell}\vect{0}+\vect{G}\sotimes \vect{\tilde{\ell}}\vect{1}$}};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (-0.625, 0.75) {};
		\node [style=none] (25) at (-0.625, 0.25) {};
		\node [style=none] (26) at (0.625, 0.75) {};
		\node [style=none] (27) at (0.625, 0.25) {};
		\node [style=gene] (28) at (-1.5, -1.5) {$\vect{0}$};
		\node [style=none] (29) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
		\draw (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basecaseleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=phase] (2) at (2, 1) {$\varphi$};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0, 0.625) {$\theta$};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (15) at (-0.75, -1.5) {};
		\node [style=none] (16) at (-1.75, -1.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (-1.75, -1.75) {};
		\node [style=none] (19) at (-2.25, -1.75) {};
		\node [style=none] (20) at (-2.25, -0.75) {};
		\node [style=none] (21) at (-1.75, -0.75) {};
		\node [style=none] (22) at (-2.25, -1.25) {$\vect{f}$};
		\node [style=none] (23) at (-1.75, -1) {};
		\node [style=none] (24) at (-1.75, -1.5) {};
		\node [style=none] (25) at (-1.75, -1.5) {};
		\node [style=none] (26) at (2, -1.75) {};
		\node [style=none] (27) at (2.5, -1.75) {};
		\node [style=none] (28) at (2.5, -0.75) {};
		\node [style=none] (29) at (2, -0.75) {};
		\node [style=none] (30) at (2.5, -1.25) {$\vect{g}$};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (33) at (2, -1.25) {};
		\node [style=none] (35) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (3.center) to (7.center);
		\draw [in=0, out=180] (7.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=0] (8.center) to (4.center);
		\draw [in=-180, out=0] (8.center) to (6.center);
		\draw (4.center) to (10.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw [style=generator] (18.center)
			 to (21.center)
			 to (20.center)
			 to [bend left=270, looseness=2.00] (19.center)
			 to cycle;
		\draw [style=generator] (26.center)
			 to (29.center)
			 to (28.center)
			 to [bend right=270, looseness=2.00] (27.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basecaseright.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=phase] (2) at (2, 1) {$\varphi'$};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0, 0.625) {$\theta'$};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (13) at (-0.75, -1.5) {};
		\node [style=none] (14) at (-1.75, -1.5) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (-1.75, -1.75) {};
		\node [style=none] (17) at (-2.25, -1.75) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
		\node [style=none] (19) at (-1.75, -0.75) {};
		\node [style=none] (20) at (-2.25, -1.25) {$\vect{f}'$};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (-1.75, -1.5) {};
		\node [style=none] (23) at (-1.75, -1.5) {};
		\node [style=none] (24) at (2, -1.75) {};
		\node [style=none] (25) at (2.5, -1.75) {};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (28) at (2.5, -1.25) {$\vect{g}'$};
		\node [style=none] (29) at (2, -1) {};
		\node [style=none] (30) at (2, -1.25) {};
		\node [style=none] (31) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (3.center) to (7.center);
		\draw [in=0, out=180] (7.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=0] (8.center) to (4.center);
		\draw [in=-180, out=0] (8.center) to (6.center);
		\draw (4.center) to (10.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=generator] (18.center)
			 to [bend left=270, looseness=2.00] (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [style=generator] (24.center)
			 to (27.center)
			 to (26.center)
			 to [bend right=270, looseness=2.00] (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs-ps-prime.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\theta'$};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (2.75, 1) {};
		\node [style=phase] (11) at (2, 1) {$\varphi'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=0, out=-180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (3.center);
		\draw (7.center) to (0.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (9.center);
		\draw (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs-ps.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\theta$};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (2.75, 1) {};
		\node [style=phase] (11) at (2, 1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=0, out=-180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (3.center);
		\draw (7.center) to (0.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (9.center);
		\draw (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs-xs.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.8) {$\theta$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsmod2pi-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0, 0.625) {$\psi$};
		\node [style=none] (10) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (3.center) to (7.center);
		\draw [in=0, out=180] (7.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=0] (8.center) to (4.center);
		\draw [in=-180, out=0] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsmod2pi-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\psi\ \text{mod}\ 2\pi$};
		\node [style=none] (7) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsprog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\theta$};
		\node [style=none] (7) at (-2.25, 1.5) {$e_{i}$};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-2.25, -0.5) {$e_{j}$};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (3.25, 1) {};
		\node [style=none] (12) at (2.5, 1.5) {$e_{i'}$};
		\node [style=none] (13) at (3.25, -1) {};
		\node [style=none] (14) at (2.5, -0.5) {$e_{j'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=0, out=-180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (3.center);
		\draw (8.center) to (0.center);
		\draw (10.center) to (2.center);
		\draw (1.center) to (11.center);
		\draw (3.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contributions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {Simpler Equational Theory};
		\node [style=none] (1) at (0.5, 3.25) {LOfi };
		\node [style=none] (2) at (-1.75, 2) {Complete};
		\node [style=none] (3) at (-1.75, 1) {Normal Forms};
		\node [style=none] (4) at (-1.5, 0) {Unique};
		\node [style=none] (5) at (-1.5, -1) {Rewriting procedure};
		\node [style=none] (6) at (2.5, 1.5) {LOPP};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAbleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.75) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (-1, 1.75) {};
		\node [style=none] (4) at (1, 0) {\ \scalebox{0.8}{$\anybrantilde\!\!\sotimes\ \!\vect{\ell_1}\vect{\ell_2}\sotimes \!\anybrav$}};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-1.875, 0.375) {\scalebox{0.7}{$\theta$}};
		\node [style=none] (18) at (-1, 0.25) {};
		\node [style=none] (19) at (-2.5, -0.25) {};
		\node [style=none] (20) at (-2.5, 0.25) {};
		\node [style=none] (21) at (-1.375, 1.25) {};
		\node [style=none] (22) at (-1.375, 1) {};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (-1, -1.25) {};
		\node [style=none] (26) at (-1, -1.5) {};
		\node [style=none] (27) at (-1.75, -1.5) {};
		\node [style=none] (28) at (-1.375, -1) {};
		\node [style=none] (29) at (-1.375, -1.25) {};
		\node [style=none] (30) at (-2, 1.125) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw [in=0, out=180] (11.center) to (15.center);
		\draw [in=180, out=0] (15.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [in=0, out=180] (16.center) to (12.center);
		\draw [in=0, out=180] (16.center) to (14.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (14.center) to (20.center);
		\draw (12.center) to (19.center);
		\draw [style=bpointilles] (21.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (23.center) to (24.center);
		\draw [style=bpointilles] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAbright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.75) {};
		\node [style=none] (1) at (1.5, -1.75) {};
		\node [style=none] (2) at (1.5, 1.75) {};
		\node [style=none] (3) at (-1, 1.75) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (1.25, 0) {\ \scalebox{0.8}{$\anybrantilde \! (\vect{\ell_1}\vect{\ell_2})B_\theta \!\anybrav$}};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-1.75, 0.75) {};
		\node [style=none] (14) at (-1.375, 1.25) {};
		\node [style=none] (15) at (-1.375, 1) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-1.75, -1.5) {};
		\node [style=none] (21) at (-1.375, -1) {};
		\node [style=none] (22) at (-1.375, -1.25) {};
		\node [style=none] (23) at (-2, 1.125) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (10.center);
		\draw [style=bpointilles] (14.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw [style=bpointilles] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dApleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {};
		\node [style=none] (1) at (2.25, -1.5) {};
		\node [style=none] (2) at (2.25, 1.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (2.25, 0) {\scalebox{0.8}{$\anybrantilde\!\!\sotimes\ \!\vect{\ell}\ \!\sotimes\!\anybrav$}};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=sphase] (12) at (0, 0) {\scalebox{0.8}{$\varphi$}};
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (0.375, 1) {};
		\node [style=none] (15) at (0.375, 0.75) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=none] (19) at (0.75, -1.25) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (21) at (0.375, -0.75) {};
		\node [style=none] (22) at (0.375, -1) {};
		\node [style=none] (23) at (-0.25, 0.875) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (11.center);
		\draw [style=bpointilles] (14.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw [style=bpointilles] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dApright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.5) {};
		\node [style=none] (1) at (2.75, -1.5) {};
		\node [style=none] (2) at (2.75, 1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (2.5, 0) {\scalebox{0.8}{$\anybrantilde (\vect{\ell})P_\varphi\anybrav$}};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0.125, 1) {};
		\node [style=none] (14) at (0.125, 0.75) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (0.125, -0.75) {};
		\node [style=none] (21) at (0.125, -1) {};
		\node [style=none] (22) at (-0.5, 0.875) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw [style=bpointilles] (13.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (15.center) to (16.center);
		\draw [style=bpointilles] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dMleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (0.25, 1.75) {};
		\node [style=none] (4) at (1, 1) {$\bm{g}$};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.25, -1.75) {};
		\node [style=none] (12) at (1, -1.75) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (0.25, -0.25) {};
		\node [style=none] (15) at (1, -1) {$\bm{g'}$};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.25, -1.25) {};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (0.25, -1.5) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=none] (22) at (-0.125, 1.25) {};
		\node [style=none] (23) at (-0.125, 0.75) {};
		\node [style=none] (24) at (-0.125, -0.75) {};
		\node [style=none] (25) at (-0.125, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] (12.center)
			 to (11.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw (16.center) to (17.center);
		\draw [style=bpointilles] (22.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dMright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.25, 0) {$\vect{g}\sotimes\vect{g'}$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-0.375, 0.5) {};
		\node [style=none] (12) at (-0.375, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 1) {};
		\node [style=none] (1) at (-14.5, -1) {};
		\node [style=none] (2) at (-11, -1) {};
		\node [style=none] (3) at (-14.5, 1) {};
		\node [style=none] (4) at (-11, 1) {};
		\node [style=none] (5) at (-13.25, 0) {};
		\node [style=none] (6) at (-12.25, 0) {};
		\node [style=none] (7) at (-12.75, 0.625) {$\alpha_1$};
		\node [style=phase] (8) at (-10.375, 1) {$\alpha_2$};
		\node [style=none] (9) at (-15, -1) {};
		\node [style=none] (10) at (-9.75, -1) {};
		\node [style=none] (11) at (-6.25, -1) {};
		\node [style=none] (12) at (-9.75, 1) {};
		\node [style=none] (13) at (-6.25, 1) {};
		\node [style=none] (14) at (-8.5, 0) {};
		\node [style=none] (15) at (-7.5, 0) {};
		\node [style=none] (16) at (-8, 0.625) {$\alpha_3$};
		\node [style=none] (17) at (-5.75, 1) {};
		\node [style=none] (18) at (-5.75, -1) {};
		\node [style=none] (19) at (-4.75, 1) {};
		\node [style=none] (20) at (-4.25, -1) {};
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=none] (22) at (-4.25, 1) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (-2.5, 0.625) {$\alpha_1$};
		\node [style=phase] (27) at (-0.125, 1) {$\alpha_2$};
		\node [style=none] (28) at (-4.75, -1) {};
		\node [style=none] (29) at (0.5, -1) {};
		\node [style=none] (30) at (4, -1) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (32) at (4, 1) {};
		\node [style=none] (33) at (1.75, 0) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (2.25, 0.625) {$\alpha_3$};
		\node [style=none] (36) at (4.5, 1) {};
		\node [style=none] (37) at (4.5, -1) {};
		\node [style=phase] (40) at (-0.125, -1) {$0$};
		\node [style=none] (41) at (6.475, -1) {};
		\node [style=none] (42) at (9.975, -1) {};
		\node [style=none] (43) at (6.475, 1) {};
		\node [style=none] (44) at (9.975, 1) {};
		\node [style=none] (45) at (7.725, 0) {};
		\node [style=none] (46) at (8.725, 0) {};
		\node [style=none] (47) at (8.225, 0.625) {$\theta$};
		\node [style=none] (48) at (10.725, 1) {};
		\node [style=none] (49) at (10.725, -1) {};
		\node [style=none] (50) at (6.475, 1) {};
		\node [style=phase] (51) at (10.3, 1) {$\varphi_2$};
		\node [style=none] (52) at (6.475, -1) {};
		\node [style=phase] (53) at (10.3, -1) {$\varphi_3$};
		\node [style=none] (54) at (5.5, -1) {};
		\node [style=none] (55) at (5.5, 1) {};
		\node [style=phase] (56) at (5.975, -1) {$\varphi_1$};
		\node [style=none] (57) at (13.95, -1) {};
		\node [style=none] (58) at (17.45, -1) {};
		\node [style=none] (59) at (13.95, 1) {};
		\node [style=none] (60) at (17.45, 1) {};
		\node [style=none] (61) at (15.2, 0) {};
		\node [style=none] (62) at (16.2, 0) {};
		\node [style=none] (63) at (15.7, 0.625) {$\theta$};
		\node [style=none] (64) at (18.2, 1) {};
		\node [style=none] (65) at (18.2, -1) {};
		\node [style=none] (66) at (13.95, 1) {};
		\node [style=phase] (67) at (17.775, 1) {$\varphi_2$};
		\node [style=none] (68) at (13.95, -1) {};
		\node [style=phase] (69) at (17.775, -1) {$\varphi_3$};
		\node [style=none] (70) at (11.725, -1) {};
		\node [style=none] (71) at (11.725, 1) {};
		\node [style=phase] (72) at (13.45, -1) {$\varphi_1$};
		\node [style=phase] (73) at (12.45, 1) {$-\varphi_1$};
		\node [style=phase] (74) at (13.45, 1) {$\varphi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (1.center);
		\draw [in=-180, out=0] (10.center) to (14.center);
		\draw [in=0, out=180] (14.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [in=180, out=0] (15.center) to (11.center);
		\draw [in=-180, out=0] (15.center) to (13.center);
		\draw (13.center) to (17.center);
		\draw (11.center) to (18.center);
		\draw (4.center) to (12.center);
		\draw (2.center) to (10.center);
		\draw [in=-180, out=0] (20.center) to (24.center);
		\draw [in=0, out=180] (24.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw [in=180, out=0] (25.center) to (21.center);
		\draw [in=-180, out=0] (25.center) to (23.center);
		\draw (19.center) to (22.center);
		\draw (28.center) to (20.center);
		\draw [in=-180, out=0] (29.center) to (33.center);
		\draw [in=0, out=180] (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (30.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw (32.center) to (36.center);
		\draw (30.center) to (37.center);
		\draw (23.center) to (31.center);
		\draw (21.center) to (29.center);
		\draw [in=-180, out=0] (41.center) to (45.center);
		\draw [in=0, out=180] (45.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [in=180, out=0] (46.center) to (42.center);
		\draw [in=-180, out=0] (46.center) to (44.center);
		\draw (44.center) to (48.center);
		\draw (42.center) to (49.center);
		\draw (55.center) to (50.center);
		\draw (54.center) to (52.center);
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw (71.center) to (66.center);
		\draw (70.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-2.25, 0.625) {$\alpha_1$};
		\node [style=phase] (8) at (0.125, 1) {$\alpha_2$};
		\node [style=none] (9) at (-4.5, -1) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (4.25, -1) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (4.25, 1) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (2.5, 0.625) {$\alpha_3$};
		\node [style=none] (17) at (4.75, 1) {};
		\node [style=none] (18) at (4.75, -1) {};
		\node [style=phase] (19) at (0.125, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (1.center);
		\draw [in=-180, out=0] (10.center) to (14.center);
		\draw [in=0, out=180] (14.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [in=180, out=0] (15.center) to (11.center);
		\draw [in=-180, out=0] (15.center) to (13.center);
		\draw (13.center) to (17.center);
		\draw (11.center) to (18.center);
		\draw (4.center) to (12.center);
		\draw (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.775, -1) {};
		\node [style=none] (1) at (1.725, -1) {};
		\node [style=none] (2) at (-1.775, 1) {};
		\node [style=none] (3) at (1.725, 1) {};
		\node [style=none] (4) at (-0.525, 0) {};
		\node [style=none] (5) at (0.475, 0) {};
		\node [style=none] (6) at (-0.025, 0.625) {$\theta$};
		\node [style=none] (7) at (2.975, 1) {};
		\node [style=none] (8) at (2.975, -1) {};
		\node [style=none] (9) at (-1.775, 1) {};
		\node [style=phase] (10) at (2.05, 1) {$\varphi_2$};
		\node [style=none] (11) at (-1.775, -1) {};
		\node [style=phase] (12) at (2.05, -1) {$\varphi_3$};
		\node [style=none] (13) at (-3.25, -1) {};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=phase] (15) at (-2.275, -1) {$\varphi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (14.center) to (9.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.8, -1) {};
		\node [style=none] (1) at (1.7, -1) {};
		\node [style=none] (2) at (-1.8, 1) {};
		\node [style=none] (3) at (1.7, 1) {};
		\node [style=none] (4) at (-0.55, 0) {};
		\node [style=none] (5) at (0.45, 0) {};
		\node [style=none] (6) at (-0.05, 0.625) {$\theta$};
		\node [style=none] (7) at (2.95, 1) {};
		\node [style=none] (8) at (2.95, -1) {};
		\node [style=none] (9) at (-1.8, 1) {};
		\node [style=phase] (10) at (2.275, 1) {$\varphi_2$};
		\node [style=none] (11) at (-1.8, -1) {};
		\node [style=phase] (12) at (2.275, -1) {$\varphi_3$};
		\node [style=none] (13) at (-5.025, -1) {};
		\node [style=none] (14) at (-5.025, 1) {};
		\node [style=phase] (15) at (-2.3, -1) {$\varphi_1$};
		\node [style=phase] (16) at (-3.8, 1) {$-\varphi_1$};
		\node [style=phase] (17) at (-2.3, 1) {$\varphi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (14.center) to (9.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-111.5, 3.5) {};
		\node [style=none] (1) at (-111.5, 1.5) {};
		\node [style=none] (2) at (-108, 1.5) {};
		\node [style=none] (3) at (-110.25, 2.5) {};
		\node [style=none] (4) at (-109.25, 2.5) {};
		\node [style=none] (5) at (-109.75, 3.125) {$\gamma_1$};
		\node [style=none] (6) at (-112, 3.5) {};
		\node [style=none] (7) at (-112, 1.5) {};
		\node [style=none] (8) at (-107.25, 1.5) {};
		\node [style=none] (9) at (-103.75, 1.5) {};
		\node [style=none] (10) at (-107.25, -0.5) {};
		\node [style=none] (11) at (-103.75, -0.5) {};
		\node [style=none] (12) at (-106, 0.5) {};
		\node [style=none] (13) at (-105, 0.5) {};
		\node [style=none] (14) at (-105.5, 1.125) {$\gamma_3$};
		\node [style=none] (15) at (-112, -0.5) {};
		\node [style=none] (16) at (-99.25, -0.5) {};
		\node [style=none] (17) at (-103.25, 3.5) {};
		\node [style=none] (18) at (-99.75, 3.5) {};
		\node [style=none] (19) at (-103.25, 1.5) {};
		\node [style=none] (20) at (-99.75, 1.5) {};
		\node [style=none] (21) at (-102, 2.5) {};
		\node [style=none] (22) at (-101, 2.5) {};
		\node [style=none] (23) at (-101.5, 3.125) {$\gamma_4$};
		\node [style=none] (24) at (-108, 3.5) {};
		\node [style=none] (25) at (-99.25, 1.5) {};
		\node [style=none] (26) at (-99.25, 3.5) {};
		\node [style=phase] (27) at (-105.5, 3.5) {$\gamma_2$};
		\node [style=none] (28) at (-96.25, 3.5) {};
		\node [style=none] (29) at (-96.25, 1.5) {};
		\node [style=none] (30) at (-92.75, 1.5) {};
		\node [style=none] (31) at (-95, 2.5) {};
		\node [style=none] (32) at (-94, 2.5) {};
		\node [style=none] (33) at (-94.5, 3.125) {$\gamma_1$};
		\node [style=none] (34) at (-96.75, 3.5) {};
		\node [style=none] (35) at (-96.75, 1.5) {};
		\node [style=none] (36) at (-92, 1.5) {};
		\node [style=none] (37) at (-88.5, 1.5) {};
		\node [style=none] (38) at (-92, -0.5) {};
		\node [style=none] (39) at (-88.5, -0.5) {};
		\node [style=none] (40) at (-90.75, 0.5) {};
		\node [style=none] (41) at (-89.75, 0.5) {};
		\node [style=none] (42) at (-90.25, 1.125) {$\gamma_3$};
		\node [style=none] (43) at (-96.75, -0.5) {};
		\node [style=none] (45) at (-88, 3.5) {};
		\node [style=none] (46) at (-84.5, 3.5) {};
		\node [style=none] (47) at (-88, 1.5) {};
		\node [style=none] (48) at (-84.5, 1.5) {};
		\node [style=none] (49) at (-86.75, 2.5) {};
		\node [style=none] (50) at (-85.75, 2.5) {};
		\node [style=none] (51) at (-86.25, 3.125) {$\gamma_4$};
		\node [style=none] (52) at (-92.75, 3.5) {};
		\node [style=none] (54) at (-75.75, 3.5) {};
		\node [style=phase] (55) at (-92.5, 3.5) {$\gamma_2$};
		\node [style=none] (56) at (-84, 1.5) {};
		\node [style=none] (57) at (-80.5, 1.5) {};
		\node [style=none] (58) at (-84, -0.5) {};
		\node [style=none] (59) at (-80.5, -0.5) {};
		\node [style=none] (60) at (-82.75, 0.5) {};
		\node [style=none] (61) at (-81.75, 0.5) {};
		\node [style=none] (62) at (-82.25, 1.125) {$\alpha$};
		\node [style=none] (63) at (-79.75, 1.5) {};
		\node [style=none] (64) at (-76.25, 1.5) {};
		\node [style=none] (65) at (-79.75, -0.5) {};
		\node [style=none] (66) at (-76.25, -0.5) {};
		\node [style=none] (67) at (-78.5, 0.5) {};
		\node [style=none] (68) at (-77.5, 0.5) {};
		\node [style=none] (69) at (-78, 1.125) {$-\alpha$};
		\node [style=none] (70) at (-75.75, 1.5) {};
		\node [style=none] (71) at (-75.75, -0.5) {};
		\node [style=none] (72) at (-74.25, 3.5) {};
		\node [style=none] (73) at (-74.25, 1.5) {};
		\node [style=none] (74) at (-70.75, 1.5) {};
		\node [style=none] (75) at (-73, 2.5) {};
		\node [style=none] (76) at (-72, 2.5) {};
		\node [style=none] (77) at (-72.5, 3.125) {$\gamma_1$};
		\node [style=none] (78) at (-74.75, 3.5) {};
		\node [style=none] (79) at (-74.75, 1.5) {};
		\node [style=none] (87) at (-74.75, -0.5) {};
		\node [style=none] (88) at (-69.5, 3.5) {};
		\node [style=none] (89) at (-66, 3.5) {};
		\node [style=none] (90) at (-69.5, 1.5) {};
		\node [style=none] (91) at (-66, 1.5) {};
		\node [style=none] (92) at (-68.25, 2.5) {};
		\node [style=none] (93) at (-67.25, 2.5) {};
		\node [style=none] (94) at (-67.75, 3.125) {$\gamma_1'$};
		\node [style=none] (95) at (-70.75, 3.5) {};
		\node [style=none] (96) at (-53.75, 3.5) {};
		\node [style=phase] (97) at (-70.25, 3.5) {$\gamma_2$};
		\node [style=none] (98) at (-65.5, 1.5) {};
		\node [style=none] (99) at (-62, 1.5) {};
		\node [style=none] (100) at (-65.5, -0.5) {};
		\node [style=none] (101) at (-62, -0.5) {};
		\node [style=none] (102) at (-64.25, 0.5) {};
		\node [style=none] (103) at (-63.25, 0.5) {};
		\node [style=none] (104) at (-63.75, 1.125) {$\frac{\pi}{2}$};
		\node [style=none] (105) at (-57.75, 1.5) {};
		\node [style=none] (106) at (-54.25, 1.5) {};
		\node [style=none] (107) at (-57.75, -0.5) {};
		\node [style=none] (108) at (-54.25, -0.5) {};
		\node [style=none] (109) at (-56.5, 0.5) {};
		\node [style=none] (110) at (-55.5, 0.5) {};
		\node [style=none] (111) at (-56, 1.125) {$-\alpha$};
		\node [style=none] (112) at (-53.75, 1.5) {};
		\node [style=none] (113) at (-53.75, -0.5) {};
		\node [style=none] (114) at (-61.5, 3.5) {};
		\node [style=none] (115) at (-58, 3.5) {};
		\node [style=none] (116) at (-61.5, 1.5) {};
		\node [style=none] (117) at (-58, 1.5) {};
		\node [style=none] (118) at (-60.25, 2.5) {};
		\node [style=none] (119) at (-59.25, 2.5) {};
		\node [style=none] (120) at (-59.75, 3.125) {$\gamma_3'$};
		\node [style=none] (121) at (-51.75, 3.5) {};
		\node [style=none] (122) at (-51.75, 1.5) {};
		\node [style=none] (123) at (-48.25, 1.5) {};
		\node [style=none] (124) at (-50.5, 2.5) {};
		\node [style=none] (125) at (-49.5, 2.5) {};
		\node [style=none] (126) at (-50, 3.125) {$\beta_2$};
		\node [style=none] (127) at (-53, 3.5) {};
		\node [style=none] (128) at (-53, 1.5) {};
		\node [style=none] (129) at (-53, -0.5) {};
		\node [style=none] (137) at (-48.25, 3.5) {};
		\node [style=none] (138) at (-35.5, 3.5) {};
		\node [style=phase] (139) at (-47.75, 3.5) {$\beta_0$};
		\node [style=none] (140) at (-47.25, 1.5) {};
		\node [style=none] (141) at (-43.75, 1.5) {};
		\node [style=none] (142) at (-47.25, -0.5) {};
		\node [style=none] (143) at (-43.75, -0.5) {};
		\node [style=none] (144) at (-46, 0.5) {};
		\node [style=none] (145) at (-45, 0.5) {};
		\node [style=none] (146) at (-45.5, 1.125) {$\frac{\pi}{2}$};
		\node [style=none] (147) at (-39.5, 1.5) {};
		\node [style=none] (148) at (-36, 1.5) {};
		\node [style=none] (149) at (-39.5, -0.5) {};
		\node [style=none] (150) at (-36, -0.5) {};
		\node [style=none] (151) at (-38.25, 0.5) {};
		\node [style=none] (152) at (-37.25, 0.5) {};
		\node [style=none] (153) at (-37.75, 1.125) {$-\alpha$};
		\node [style=none] (154) at (-35.5, 1.5) {};
		\node [style=none] (155) at (-35.5, -0.5) {};
		\node [style=none] (156) at (-43.25, 3.5) {};
		\node [style=none] (157) at (-39.75, 3.5) {};
		\node [style=none] (158) at (-43.25, 1.5) {};
		\node [style=none] (159) at (-39.75, 1.5) {};
		\node [style=none] (160) at (-42, 2.5) {};
		\node [style=none] (161) at (-41, 2.5) {};
		\node [style=none] (162) at (-41.5, 3.125) {$\gamma_3'$};
		\node [style=phase] (163) at (-47.75, 1.5) {$\beta_3$};
		\node [style=phase] (164) at (-52.25, 1.5) {$\beta_1$};
		\node [style=none] (165) at (-32.75, 3.5) {};
		\node [style=none] (166) at (-32.75, 1.5) {};
		\node [style=none] (167) at (-29.25, 1.5) {};
		\node [style=none] (168) at (-31.5, 2.5) {};
		\node [style=none] (169) at (-30.5, 2.5) {};
		\node [style=none] (170) at (-31, 3.125) {$\beta_2$};
		\node [style=none] (171) at (-34, 3.5) {};
		\node [style=none] (172) at (-34, 1.5) {};
		\node [style=none] (173) at (-34, -0.5) {};
		\node [style=none] (174) at (-29.25, 3.5) {};
		\node [style=none] (175) at (-16.5, 3.5) {};
		\node [style=phase] (176) at (-33.25, 3.5) {$\beta_0$};
		\node [style=none] (177) at (-28.25, 1.5) {};
		\node [style=none] (178) at (-24.75, 1.5) {};
		\node [style=none] (179) at (-28.25, -0.5) {};
		\node [style=none] (180) at (-24.75, -0.5) {};
		\node [style=none] (181) at (-27, 0.5) {};
		\node [style=none] (182) at (-26, 0.5) {};
		\node [style=none] (183) at (-26.5, 1.125) {$\frac{\pi}{2}$};
		\node [style=none] (184) at (-20.5, 1.5) {};
		\node [style=none] (185) at (-17, 1.5) {};
		\node [style=none] (186) at (-20.5, -0.5) {};
		\node [style=none] (187) at (-17, -0.5) {};
		\node [style=none] (188) at (-19.25, 0.5) {};
		\node [style=none] (189) at (-18.25, 0.5) {};
		\node [style=none] (190) at (-18.75, 1.125) {$-\alpha$};
		\node [style=none] (191) at (-16.5, 1.5) {};
		\node [style=none] (192) at (-16.5, -0.5) {};
		\node [style=none] (193) at (-24.25, 3.5) {};
		\node [style=none] (194) at (-20.75, 3.5) {};
		\node [style=none] (195) at (-24.25, 1.5) {};
		\node [style=none] (196) at (-20.75, 1.5) {};
		\node [style=none] (197) at (-23, 2.5) {};
		\node [style=none] (198) at (-22, 2.5) {};
		\node [style=none] (199) at (-22.5, 3.125) {$\gamma_3'$};
		\node [style=phase] (200) at (-28.75, 1.5) {$\beta_3-\beta_0$};
		\node [style=phase] (201) at (-33.25, 1.5) {$\beta_1+\beta_0$};
		\node [style=none] (202) at (-14.25, 3.5) {};
		\node [style=none] (203) at (-14.25, 1.5) {};
		\node [style=none] (204) at (-10.75, 1.5) {};
		\node [style=none] (205) at (-13, 2.5) {};
		\node [style=none] (206) at (-12, 2.5) {};
		\node [style=none] (207) at (-12.5, 3.125) {$\beta_2$};
		\node [style=none] (208) at (-15.5, 3.5) {};
		\node [style=none] (209) at (-15.5, 1.5) {};
		\node [style=none] (210) at (-15.5, -0.5) {};
		\node [style=none] (211) at (-10.75, 3.5) {};
		\node [style=none] (212) at (2, 3.5) {};
		\node [style=phase] (213) at (-14.75, 3.5) {$\beta_0$};
		\node [style=none] (214) at (-9.75, 1.5) {};
		\node [style=none] (215) at (-6.25, 1.5) {};
		\node [style=none] (216) at (-9.75, -0.5) {};
		\node [style=none] (217) at (-6.25, -0.5) {};
		\node [style=none] (218) at (-8.5, 0.5) {};
		\node [style=none] (219) at (-7.5, 0.5) {};
		\node [style=none] (220) at (-8, 1.125) {$\frac{\pi}{2}$};
		\node [style=none] (221) at (-2, 1.5) {};
		\node [style=none] (222) at (1.5, 1.5) {};
		\node [style=none] (223) at (-2, -0.5) {};
		\node [style=none] (224) at (1.5, -0.5) {};
		\node [style=none] (225) at (-0.75, 0.5) {};
		\node [style=none] (226) at (0.25, 0.5) {};
		\node [style=none] (227) at (-0.25, 1.125) {$-\alpha$};
		\node [style=none] (228) at (2, 1.5) {};
		\node [style=none] (229) at (2, -0.5) {};
		\node [style=none] (230) at (-5.75, 3.5) {};
		\node [style=none] (231) at (-2.25, 3.5) {};
		\node [style=none] (232) at (-5.75, 1.5) {};
		\node [style=none] (233) at (-2.25, 1.5) {};
		\node [style=none] (234) at (-4.5, 2.5) {};
		\node [style=none] (235) at (-3.5, 2.5) {};
		\node [style=none] (236) at (-4, 3.125) {$\gamma_3'$};
		\node [style=phase] (237) at (-4, -0.5) {$\beta_3-\beta_0$};
		\node [style=phase] (238) at (-14.75, 1.5) {$\beta_1+\beta_0$};
		\node [style=none] (245) at (3, 3.5) {};
		\node [style=none] (246) at (3, 1.5) {};
		\node [style=none] (247) at (3, -0.5) {};
		\node [style=none] (249) at (21.5, 3.5) {};
		\node [style=phase] (250) at (3.75, 3.5) {$\beta_0$};
		\node [style=none] (251) at (4.5, 1.5) {};
		\node [style=none] (252) at (8, 1.5) {};
		\node [style=none] (253) at (4.5, -0.5) {};
		\node [style=none] (254) at (8, -0.5) {};
		\node [style=none] (255) at (5.75, 0.5) {};
		\node [style=none] (256) at (6.75, 0.5) {};
		\node [style=none] (257) at (6.25, 1.125) {$\delta_1'$};
		\node [style=none] (258) at (17.5, 1.5) {};
		\node [style=none] (259) at (21, 1.5) {};
		\node [style=none] (260) at (17.5, -0.5) {};
		\node [style=none] (261) at (21, -0.5) {};
		\node [style=none] (262) at (18.75, 0.5) {};
		\node [style=none] (263) at (19.75, 0.5) {};
		\node [style=none] (264) at (19.25, 1.125) {$-\alpha$};
		\node [style=none] (265) at (21.5, 1.5) {};
		\node [style=none] (266) at (21.5, -0.5) {};
		\node [style=none] (267) at (8.5, 3.5) {};
		\node [style=none] (268) at (12, 3.5) {};
		\node [style=none] (269) at (8.5, 1.5) {};
		\node [style=none] (270) at (12, 1.5) {};
		\node [style=none] (271) at (9.75, 2.5) {};
		\node [style=none] (272) at (10.75, 2.5) {};
		\node [style=none] (273) at (10.25, 3.125) {$\delta_2'$};
		\node [style=phase] (274) at (16.75, -0.5) {$\beta_3-\beta_0$};
		\node [style=phase] (275) at (3.75, 1.5) {$\beta_1+\beta_0$};
		\node [style=none] (276) at (12.5, 1.5) {};
		\node [style=none] (277) at (12.5, -0.5) {};
		\node [style=none] (278) at (16, -0.5) {};
		\node [style=none] (279) at (13.75, 0.5) {};
		\node [style=none] (280) at (14.75, 0.5) {};
		\node [style=none] (281) at (14.25, 1.125) {$\delta_3'$};
		\node [style=none] (282) at (16, 1.5) {};
		\node [style=none] (283) at (23.75, -0.5) {};
		\node [style=none] (284) at (23.75, 1.5) {};
		\node [style=none] (285) at (27.25, 1.5) {};
		\node [style=none] (286) at (25, 0.5) {};
		\node [style=none] (287) at (26, 0.5) {};
		\node [style=none] (288) at (25.5, 1.125) {$\delta_3$};
		\node [style=none] (289) at (22.5, -0.5) {};
		\node [style=none] (290) at (22.5, 1.5) {};
		\node [style=none] (291) at (27.75, 1.5) {};
		\node [style=none] (292) at (31.25, 1.5) {};
		\node [style=none] (293) at (27.75, 3.5) {};
		\node [style=none] (294) at (31.25, 3.5) {};
		\node [style=none] (295) at (29, 2.5) {};
		\node [style=none] (296) at (30, 2.5) {};
		\node [style=none] (297) at (29.5, 3.125) {$\delta_4$};
		\node [style=none] (298) at (22.5, 3.5) {};
		\node [style=none] (299) at (36.75, 3.5) {};
		\node [style=none] (300) at (32, -0.5) {};
		\node [style=none] (301) at (35.5, -0.5) {};
		\node [style=none] (302) at (32, 1.5) {};
		\node [style=none] (303) at (35.5, 1.5) {};
		\node [style=none] (304) at (33.25, 0.5) {};
		\node [style=none] (305) at (34.25, 0.5) {};
		\node [style=none] (306) at (33.75, 1.125) {$\delta_6$};
		\node [style=none] (307) at (27.25, -0.5) {};
		\node [style=none] (308) at (36.75, 1.5) {};
		\node [style=none] (309) at (36.75, -0.5) {};
		\node [style=phase] (310) at (25.5, 3.5) {$\delta_2$};
		\node [style=phase] (311) at (23.375, 1.5) {$\delta_1$};
		\node [style=phase] (312) at (31.625, 1.5) {$\delta_5$};
		\node [style=phase] (313) at (35.875, 3.5) {$0$};
		\node [style=phase] (314) at (35.875, 1.5) {$\delta_8$};
		\node [style=phase] (315) at (35.875, -0.5) {$\delta_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [in=180, out=0] (17.center) to (21.center);
		\draw [in=0, out=-180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (18.center);
		\draw [in=180, out=0] (22.center) to (20.center);
		\draw (24.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (18.center) to (26.center);
		\draw (9.center) to (19.center);
		\draw (2.center) to (8.center);
		\draw [in=-180, out=0] (4.center) to (24.center);
		\draw [in=180, out=0] (28.center) to (31.center);
		\draw [in=0, out=-180] (31.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw [in=180, out=0] (32.center) to (30.center);
		\draw (34.center) to (28.center);
		\draw (29.center) to (35.center);
		\draw [in=180, out=0] (36.center) to (40.center);
		\draw [in=0, out=-180] (40.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw [in=-180, out=0] (41.center) to (37.center);
		\draw [in=180, out=0] (41.center) to (39.center);
		\draw (38.center) to (43.center);
		\draw [in=180, out=0] (45.center) to (49.center);
		\draw [in=0, out=-180] (49.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw [in=-180, out=0] (50.center) to (46.center);
		\draw [in=180, out=0] (50.center) to (48.center);
		\draw (52.center) to (45.center);
		\draw (46.center) to (54.center);
		\draw (37.center) to (47.center);
		\draw (30.center) to (36.center);
		\draw [in=-180, out=0] (32.center) to (52.center);
		\draw [in=180, out=0] (56.center) to (60.center);
		\draw [in=0, out=-180] (60.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw [in=-180, out=0] (61.center) to (57.center);
		\draw [in=180, out=0] (61.center) to (59.center);
		\draw [in=180, out=0] (63.center) to (67.center);
		\draw [in=0, out=-180] (67.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (64.center);
		\draw [in=180, out=0] (68.center) to (66.center);
		\draw (48.center) to (56.center);
		\draw (58.center) to (39.center);
		\draw (57.center) to (63.center);
		\draw (59.center) to (65.center);
		\draw (64.center) to (70.center);
		\draw (66.center) to (71.center);
		\draw [in=180, out=0] (72.center) to (75.center);
		\draw [in=0, out=-180] (75.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw [in=180, out=0] (76.center) to (74.center);
		\draw (78.center) to (72.center);
		\draw (73.center) to (79.center);
		\draw [in=180, out=0] (88.center) to (92.center);
		\draw [in=0, out=-180] (92.center) to (90.center);
		\draw (92.center) to (93.center);
		\draw [in=-180, out=0] (93.center) to (89.center);
		\draw [in=180, out=0] (93.center) to (91.center);
		\draw (95.center) to (88.center);
		\draw [in=-180, out=0] (76.center) to (95.center);
		\draw [in=180, out=0] (98.center) to (102.center);
		\draw [in=0, out=-180] (102.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw [in=-180, out=0] (103.center) to (99.center);
		\draw [in=180, out=0] (103.center) to (101.center);
		\draw [in=180, out=0] (105.center) to (109.center);
		\draw [in=0, out=-180] (109.center) to (107.center);
		\draw (109.center) to (110.center);
		\draw [in=-180, out=0] (110.center) to (106.center);
		\draw [in=180, out=0] (110.center) to (108.center);
		\draw (91.center) to (98.center);
		\draw (106.center) to (112.center);
		\draw (108.center) to (113.center);
		\draw [in=180, out=0] (114.center) to (118.center);
		\draw [in=0, out=-180] (118.center) to (116.center);
		\draw (118.center) to (119.center);
		\draw [in=-180, out=0] (119.center) to (115.center);
		\draw [in=180, out=0] (119.center) to (117.center);
		\draw (87.center) to (100.center);
		\draw (89.center) to (114.center);
		\draw (99.center) to (116.center);
		\draw (101.center) to (107.center);
		\draw (115.center) to (96.center);
		\draw (74.center) to (90.center);
		\draw [in=180, out=0] (121.center) to (124.center);
		\draw [in=0, out=-180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (123.center);
		\draw (127.center) to (121.center);
		\draw (122.center) to (128.center);
		\draw [in=-180, out=0] (125.center) to (137.center);
		\draw [in=180, out=0] (140.center) to (144.center);
		\draw [in=0, out=-180] (144.center) to (142.center);
		\draw (144.center) to (145.center);
		\draw [in=-180, out=0] (145.center) to (141.center);
		\draw [in=180, out=0] (145.center) to (143.center);
		\draw [in=180, out=0] (147.center) to (151.center);
		\draw [in=0, out=-180] (151.center) to (149.center);
		\draw (151.center) to (152.center);
		\draw [in=-180, out=0] (152.center) to (148.center);
		\draw [in=180, out=0] (152.center) to (150.center);
		\draw (148.center) to (154.center);
		\draw (150.center) to (155.center);
		\draw [in=180, out=0] (156.center) to (160.center);
		\draw [in=0, out=-180] (160.center) to (158.center);
		\draw (160.center) to (161.center);
		\draw [in=-180, out=0] (161.center) to (157.center);
		\draw [in=180, out=0] (161.center) to (159.center);
		\draw (129.center) to (142.center);
		\draw (141.center) to (158.center);
		\draw (143.center) to (149.center);
		\draw (157.center) to (138.center);
		\draw (137.center) to (156.center);
		\draw (123.center) to (140.center);
		\draw [in=180, out=0] (165.center) to (168.center);
		\draw [in=0, out=-180] (168.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw [in=180, out=0] (169.center) to (167.center);
		\draw (171.center) to (165.center);
		\draw (166.center) to (172.center);
		\draw [in=-180, out=0] (169.center) to (174.center);
		\draw [in=180, out=0] (177.center) to (181.center);
		\draw [in=0, out=-180] (181.center) to (179.center);
		\draw (181.center) to (182.center);
		\draw [in=-180, out=0] (182.center) to (178.center);
		\draw [in=180, out=0] (182.center) to (180.center);
		\draw [in=180, out=0] (184.center) to (188.center);
		\draw [in=0, out=-180] (188.center) to (186.center);
		\draw (188.center) to (189.center);
		\draw [in=-180, out=0] (189.center) to (185.center);
		\draw [in=180, out=0] (189.center) to (187.center);
		\draw (185.center) to (191.center);
		\draw (187.center) to (192.center);
		\draw [in=180, out=0] (193.center) to (197.center);
		\draw [in=0, out=-180] (197.center) to (195.center);
		\draw (197.center) to (198.center);
		\draw [in=-180, out=0] (198.center) to (194.center);
		\draw [in=180, out=0] (198.center) to (196.center);
		\draw (173.center) to (179.center);
		\draw (178.center) to (195.center);
		\draw (180.center) to (186.center);
		\draw (194.center) to (175.center);
		\draw (174.center) to (193.center);
		\draw (167.center) to (177.center);
		\draw [in=180, out=0] (202.center) to (205.center);
		\draw [in=0, out=-180] (205.center) to (203.center);
		\draw (205.center) to (206.center);
		\draw [in=180, out=0] (206.center) to (204.center);
		\draw (208.center) to (202.center);
		\draw (203.center) to (209.center);
		\draw [in=-180, out=0] (206.center) to (211.center);
		\draw [in=180, out=0] (214.center) to (218.center);
		\draw [in=0, out=-180] (218.center) to (216.center);
		\draw (218.center) to (219.center);
		\draw [in=-180, out=0] (219.center) to (215.center);
		\draw [in=180, out=0] (219.center) to (217.center);
		\draw [in=180, out=0] (221.center) to (225.center);
		\draw [in=0, out=-180] (225.center) to (223.center);
		\draw (225.center) to (226.center);
		\draw [in=-180, out=0] (226.center) to (222.center);
		\draw [in=180, out=0] (226.center) to (224.center);
		\draw (222.center) to (228.center);
		\draw (224.center) to (229.center);
		\draw [in=180, out=0] (230.center) to (234.center);
		\draw [in=0, out=-180] (234.center) to (232.center);
		\draw (234.center) to (235.center);
		\draw [in=-180, out=0] (235.center) to (231.center);
		\draw [in=180, out=0] (235.center) to (233.center);
		\draw (210.center) to (216.center);
		\draw (215.center) to (232.center);
		\draw (217.center) to (223.center);
		\draw (231.center) to (212.center);
		\draw (211.center) to (230.center);
		\draw (204.center) to (214.center);
		\draw (117.center) to (105.center);
		\draw [in=180, out=0] (251.center) to (255.center);
		\draw [in=0, out=-180] (255.center) to (253.center);
		\draw (255.center) to (256.center);
		\draw [in=-180, out=0] (256.center) to (252.center);
		\draw [in=180, out=0] (256.center) to (254.center);
		\draw [in=180, out=0] (258.center) to (262.center);
		\draw [in=0, out=-180] (262.center) to (260.center);
		\draw (262.center) to (263.center);
		\draw [in=-180, out=0] (263.center) to (259.center);
		\draw [in=180, out=0] (263.center) to (261.center);
		\draw (259.center) to (265.center);
		\draw (261.center) to (266.center);
		\draw [in=180, out=0] (267.center) to (271.center);
		\draw [in=0, out=-180] (271.center) to (269.center);
		\draw (271.center) to (272.center);
		\draw [in=-180, out=0] (272.center) to (268.center);
		\draw [in=180, out=0] (272.center) to (270.center);
		\draw (247.center) to (253.center);
		\draw (252.center) to (269.center);
		\draw [in=180, out=0] (276.center) to (279.center);
		\draw [in=0, out=-180] (279.center) to (277.center);
		\draw (279.center) to (280.center);
		\draw [in=180, out=0] (280.center) to (278.center);
		\draw [in=-180, out=0] (280.center) to (282.center);
		\draw (245.center) to (267.center);
		\draw (268.center) to (249.center);
		\draw (282.center) to (258.center);
		\draw (278.center) to (260.center);
		\draw (254.center) to (277.center);
		\draw (270.center) to (276.center);
		\draw (233.center) to (221.center);
		\draw (196.center) to (184.center);
		\draw [in=-180, out=0] (283.center) to (286.center);
		\draw [in=0, out=180] (286.center) to (284.center);
		\draw (286.center) to (287.center);
		\draw [in=-180, out=0] (287.center) to (285.center);
		\draw (289.center) to (283.center);
		\draw (284.center) to (290.center);
		\draw [in=-180, out=0] (291.center) to (295.center);
		\draw [in=0, out=180] (295.center) to (293.center);
		\draw (295.center) to (296.center);
		\draw [in=180, out=0] (296.center) to (292.center);
		\draw [in=-180, out=0] (296.center) to (294.center);
		\draw (293.center) to (298.center);
		\draw (294.center) to (299.center);
		\draw [in=-180, out=0] (300.center) to (304.center);
		\draw [in=0, out=180] (304.center) to (302.center);
		\draw (304.center) to (305.center);
		\draw [in=180, out=0] (305.center) to (301.center);
		\draw [in=-180, out=0] (305.center) to (303.center);
		\draw (307.center) to (300.center);
		\draw (303.center) to (308.center);
		\draw (301.center) to (309.center);
		\draw (292.center) to (302.center);
		\draw (285.center) to (291.center);
		\draw [in=180, out=0] (287.center) to (307.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E30.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-4.25, 1.625) {$\gamma_1$};
		\node [style=none] (6) at (-6.5, 2) {};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (0, -0.375) {$\gamma_3$};
		\node [style=none] (15) at (-6.5, -2) {};
		\node [style=none] (16) at (2.25, 2) {};
		\node [style=none] (17) at (5.75, 2) {};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (5.75, 0) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 1.625) {$\gamma_4$};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=phase] (24) at (0, 2) {$\gamma_2$};
		\node [style=none] (25) at (6.25, 0) {};
		\node [style=none] (26) at (6.25, -2) {};
		\node [style=none] (27) at (6.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw [in=180, out=0] (16.center) to (20.center);
		\draw [in=0, out=-180] (20.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [in=-180, out=0] (21.center) to (17.center);
		\draw [in=180, out=0] (21.center) to (19.center);
		\draw (23.center) to (16.center);
		\draw (9.center) to (18.center);
		\draw (2.center) to (8.center);
		\draw [in=-180, out=0] (4.center) to (23.center);
		\draw (19.center) to (25.center);
		\draw (26.center) to (11.center);
		\draw (17.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E31.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 2) {};
		\node [style=none] (1) at (-7.75, 0) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-6.5, 1) {};
		\node [style=none] (4) at (-5.5, 1) {};
		\node [style=none] (5) at (-6, 1.625) {$\gamma_1$};
		\node [style=none] (6) at (-8.25, 2) {};
		\node [style=none] (7) at (-8.25, 0) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-4, -2) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (-2.75, -1) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-2.25, -0.375) {$\gamma_3$};
		\node [style=none] (15) at (-8.25, -2) {};
		\node [style=none] (16) at (-0.25, 2) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (3.25, 0) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (1.5, 1.625) {$\gamma_4$};
		\node [style=none] (23) at (-4.25, 2) {};
		\node [style=none] (24) at (11, 2) {};
		\node [style=phase] (25) at (-2.25, 2) {$\gamma_2$};
		\node [style=none] (26) at (3.5, 0) {};
		\node [style=none] (27) at (7, 0) {};
		\node [style=none] (28) at (3.5, -2) {};
		\node [style=none] (29) at (7, -2) {};
		\node [style=none] (30) at (4.75, -1) {};
		\node [style=none] (31) at (5.75, -1) {};
		\node [style=none] (32) at (5.25, -0.375) {$\alpha$};
		\node [style=none] (33) at (7.25, 0) {};
		\node [style=none] (34) at (10.75, 0) {};
		\node [style=none] (35) at (7.25, -2) {};
		\node [style=none] (36) at (10.75, -2) {};
		\node [style=none] (37) at (8.5, -1) {};
		\node [style=none] (38) at (9.5, -1) {};
		\node [style=none] (39) at (9, -0.375) {$-\alpha$};
		\node [style=none] (40) at (11, 0) {};
		\node [style=none] (41) at (11, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw [in=180, out=0] (16.center) to (20.center);
		\draw [in=0, out=-180] (20.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [in=-180, out=0] (21.center) to (17.center);
		\draw [in=180, out=0] (21.center) to (19.center);
		\draw (23.center) to (16.center);
		\draw (17.center) to (24.center);
		\draw (9.center) to (18.center);
		\draw (2.center) to (8.center);
		\draw [in=-180, out=0] (4.center) to (23.center);
		\draw [in=180, out=0] (26.center) to (30.center);
		\draw [in=0, out=-180] (30.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=0] (31.center) to (27.center);
		\draw [in=180, out=0] (31.center) to (29.center);
		\draw [in=180, out=0] (33.center) to (37.center);
		\draw [in=0, out=-180] (37.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw [in=-180, out=0] (38.center) to (34.center);
		\draw [in=180, out=0] (38.center) to (36.center);
		\draw (19.center) to (26.center);
		\draw (28.center) to (11.center);
		\draw (27.center) to (33.center);
		\draw (29.center) to (35.center);
		\draw (34.center) to (40.center);
		\draw (36.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E32.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 2) {};
		\node [style=none] (1) at (-9.25, 0) {};
		\node [style=none] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-8, 1) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=none] (5) at (-7.5, 1.625) {$\gamma_1$};
		\node [style=none] (6) at (-9.25, 2) {};
		\node [style=none] (7) at (-9.25, 0) {};
		\node [style=none] (8) at (-9.25, -2) {};
		\node [style=none] (9) at (-4.75, 2) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=none] (11) at (-4.75, 0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (-3, 1.625) {$\gamma_1'$};
		\node [style=none] (16) at (-5.75, 2) {};
		\node [style=none] (17) at (10, 2) {};
		\node [style=phase] (18) at (-5.25, 2) {$\gamma_2$};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (-1, -2) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (0.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=none] (26) at (6.5, 0) {};
		\node [style=none] (27) at (10, 0) {};
		\node [style=none] (28) at (6.5, -2) {};
		\node [style=none] (29) at (10, -2) {};
		\node [style=none] (30) at (7.75, -1) {};
		\node [style=none] (31) at (8.75, -1) {};
		\node [style=none] (32) at (8.25, -0.375) {$-\alpha$};
		\node [style=none] (33) at (10, 0) {};
		\node [style=none] (34) at (10, -2) {};
		\node [style=none] (35) at (2.75, 2) {};
		\node [style=none] (36) at (6.25, 2) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=none] (38) at (6.25, 0) {};
		\node [style=none] (39) at (4, 1) {};
		\node [style=none] (40) at (5, 1) {};
		\node [style=none] (41) at (4.5, 1.625) {$\gamma_3'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=180, out=0] (9.center) to (13.center);
		\draw [in=0, out=-180] (13.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [in=-180, out=0] (14.center) to (10.center);
		\draw [in=180, out=0] (14.center) to (12.center);
		\draw (16.center) to (9.center);
		\draw [in=-180, out=0] (4.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw [in=180, out=0] (26.center) to (30.center);
		\draw [in=0, out=-180] (30.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=0] (31.center) to (27.center);
		\draw [in=180, out=0] (31.center) to (29.center);
		\draw (12.center) to (19.center);
		\draw (27.center) to (33.center);
		\draw (29.center) to (34.center);
		\draw [in=180, out=0] (35.center) to (39.center);
		\draw [in=0, out=-180] (39.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw [in=-180, out=0] (40.center) to (36.center);
		\draw [in=180, out=0] (40.center) to (38.center);
		\draw (8.center) to (21.center);
		\draw (10.center) to (35.center);
		\draw (20.center) to (37.center);
		\draw (22.center) to (28.center);
		\draw (36.center) to (17.center);
		\draw (2.center) to (11.center);
		\draw (38.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E33.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 2) {};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (-5.5, 1.625) {$\beta_2$};
		\node [style=none] (6) at (-8.5, 2) {};
		\node [style=none] (7) at (-8.5, 0) {};
		\node [style=none] (8) at (-8.5, -2) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (9, 2) {};
		\node [style=phase] (11) at (-3.25, 2) {$\beta_0$};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (-2.75, -2) {};
		\node [style=none] (15) at (0.75, -2) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (-1, -0.375) {$\frac{\pi}{2}$};
		\node [style=none] (19) at (5, 0) {};
		\node [style=none] (20) at (8.5, 0) {};
		\node [style=none] (21) at (5, -2) {};
		\node [style=none] (22) at (8.5, -2) {};
		\node [style=none] (23) at (6.25, -1) {};
		\node [style=none] (24) at (7.25, -1) {};
		\node [style=none] (25) at (6.75, -0.375) {$-\alpha$};
		\node [style=none] (26) at (9, 0) {};
		\node [style=none] (27) at (9, -2) {};
		\node [style=none] (28) at (1.25, 2) {};
		\node [style=none] (29) at (4.75, 2) {};
		\node [style=none] (30) at (1.25, 0) {};
		\node [style=none] (31) at (4.75, 0) {};
		\node [style=none] (32) at (2.5, 1) {};
		\node [style=none] (33) at (3.5, 1) {};
		\node [style=none] (34) at (3, 1.625) {$\gamma_3'$};
		\node [style=phase] (35) at (-3.25, 0) {$\beta_3$};
		\node [style=phase] (36) at (-7.75, 0) {$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=-180, out=0] (4.center) to (9.center);
		\draw [in=180, out=0] (12.center) to (16.center);
		\draw [in=0, out=-180] (16.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [in=-180, out=0] (17.center) to (13.center);
		\draw [in=180, out=0] (17.center) to (15.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (20.center) to (26.center);
		\draw (22.center) to (27.center);
		\draw [in=180, out=0] (28.center) to (32.center);
		\draw [in=0, out=-180] (32.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw [in=-180, out=0] (33.center) to (29.center);
		\draw [in=180, out=0] (33.center) to (31.center);
		\draw (8.center) to (14.center);
		\draw (13.center) to (30.center);
		\draw (15.center) to (21.center);
		\draw (29.center) to (10.center);
		\draw (9.center) to (28.center);
		\draw (2.center) to (12.center);
		\draw (31.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E34.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 2) {};
		\node [style=none] (1) at (-6.5, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=none] (4) at (-4.25, 1) {};
		\node [style=none] (5) at (-4.75, 1.625) {$\beta_2$};
		\node [style=none] (6) at (-7.75, 2) {};
		\node [style=none] (7) at (-7.75, 0) {};
		\node [style=none] (8) at (-7.75, -2) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=none] (10) at (9.75, 2) {};
		\node [style=phase] (11) at (-7, 2) {$\beta_0$};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=none] (15) at (1.5, -2) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (0.25, -1) {};
		\node [style=none] (18) at (-0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=none] (19) at (5.75, 0) {};
		\node [style=none] (20) at (9.25, 0) {};
		\node [style=none] (21) at (5.75, -2) {};
		\node [style=none] (22) at (9.25, -2) {};
		\node [style=none] (23) at (7, -1) {};
		\node [style=none] (24) at (8, -1) {};
		\node [style=none] (25) at (7.5, -0.375) {$-\alpha$};
		\node [style=none] (26) at (9.75, 0) {};
		\node [style=none] (27) at (9.75, -2) {};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (5.5, 2) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (5.5, 0) {};
		\node [style=none] (32) at (3.25, 1) {};
		\node [style=none] (33) at (4.25, 1) {};
		\node [style=none] (34) at (3.75, 1.625) {$\gamma_3'$};
		\node [style=phase] (35) at (-2.5, 0) {$\beta_3'$};
		\node [style=phase] (36) at (-7, 0) {$\beta_1'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=-180, out=0] (4.center) to (9.center);
		\draw [in=180, out=0] (12.center) to (16.center);
		\draw [in=0, out=-180] (16.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [in=-180, out=0] (17.center) to (13.center);
		\draw [in=180, out=0] (17.center) to (15.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (20.center) to (26.center);
		\draw (22.center) to (27.center);
		\draw [in=180, out=0] (28.center) to (32.center);
		\draw [in=0, out=-180] (32.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw [in=-180, out=0] (33.center) to (29.center);
		\draw [in=180, out=0] (33.center) to (31.center);
		\draw (8.center) to (14.center);
		\draw (13.center) to (30.center);
		\draw (15.center) to (21.center);
		\draw (29.center) to (10.center);
		\draw (9.center) to (28.center);
		\draw (2.center) to (12.center);
		\draw (31.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E35.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2) {};
		\node [style=none] (1) at (-7.5, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-6.25, 1) {};
		\node [style=none] (4) at (-5.25, 1) {};
		\node [style=none] (5) at (-5.75, 1.625) {$\beta_2$};
		\node [style=none] (6) at (-9.25, 2) {};
		\node [style=none] (7) at (-9.25, 0) {};
		\node [style=none] (8) at (-9.25, -2) {};
		\node [style=none] (9) at (-4, 2) {};
		\node [style=none] (10) at (8.75, 2) {};
		\node [style=phase] (11) at (-8.25, 2) {$\beta_0$};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (0.5, -2) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=none] (18) at (-1.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=none] (19) at (4.75, 0) {};
		\node [style=none] (20) at (8.25, 0) {};
		\node [style=none] (21) at (4.75, -2) {};
		\node [style=none] (22) at (8.25, -2) {};
		\node [style=none] (23) at (6, -1) {};
		\node [style=none] (24) at (7, -1) {};
		\node [style=none] (25) at (6.5, -0.375) {$-\alpha$};
		\node [style=none] (26) at (8.75, 0) {};
		\node [style=none] (27) at (8.75, -2) {};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (4.5, 2) {};
		\node [style=none] (30) at (1, 0) {};
		\node [style=none] (31) at (4.5, 0) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (33) at (3.25, 1) {};
		\node [style=none] (34) at (2.75, 1.625) {$\gamma_3'$};
		\node [style=phase] (35) at (2.75, -2) {$\beta_3'$};
		\node [style=phase] (36) at (-8.25, 0) {$\beta_1'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=-180, out=0] (4.center) to (9.center);
		\draw [in=180, out=0] (12.center) to (16.center);
		\draw [in=0, out=-180] (16.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [in=-180, out=0] (17.center) to (13.center);
		\draw [in=180, out=0] (17.center) to (15.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (20.center) to (26.center);
		\draw (22.center) to (27.center);
		\draw [in=180, out=0] (28.center) to (32.center);
		\draw [in=0, out=-180] (32.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw [in=-180, out=0] (33.center) to (29.center);
		\draw [in=180, out=0] (33.center) to (31.center);
		\draw (8.center) to (14.center);
		\draw (13.center) to (30.center);
		\draw (15.center) to (21.center);
		\draw (29.center) to (10.center);
		\draw (9.center) to (28.center);
		\draw (2.center) to (12.center);
		\draw (31.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E36.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 2) {};
		\node [style=none] (1) at (-9.25, 0) {};
		\node [style=none] (2) at (-9.25, -2) {};
		\node [style=none] (3) at (9.25, 2) {};
		\node [style=phase] (4) at (-8.5, 2) {$\beta_0$};
		\node [style=none] (5) at (-7.75, 0) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-7.75, -2) {};
		\node [style=none] (8) at (-4.25, -2) {};
		\node [style=none] (9) at (-6.5, -1) {};
		\node [style=none] (10) at (-5.5, -1) {};
		\node [style=none] (11) at (-6, -0.375) {$\delta_1'$};
		\node [style=none] (12) at (5.25, 0) {};
		\node [style=none] (13) at (8.75, 0) {};
		\node [style=none] (14) at (5.25, -2) {};
		\node [style=none] (15) at (8.75, -2) {};
		\node [style=none] (16) at (6.5, -1) {};
		\node [style=none] (17) at (7.5, -1) {};
		\node [style=none] (18) at (7, -0.375) {$-\alpha$};
		\node [style=none] (19) at (9.25, 0) {};
		\node [style=none] (20) at (9.25, -2) {};
		\node [style=none] (21) at (-3.75, 2) {};
		\node [style=none] (22) at (-0.25, 2) {};
		\node [style=none] (23) at (-3.75, 0) {};
		\node [style=none] (24) at (-0.25, 0) {};
		\node [style=none] (25) at (-2.5, 1) {};
		\node [style=none] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (-2, 1.625) {$\delta_2'$};
		\node [style=phase] (28) at (4.5, -2) {$\beta_3'$};
		\node [style=phase] (29) at (-8.5, 0) {$\beta_1'$};
		\node [style=none] (30) at (0.25, 0) {};
		\node [style=none] (31) at (0.25, -2) {};
		\node [style=none] (32) at (3.75, -2) {};
		\node [style=none] (33) at (1.5, -1) {};
		\node [style=none] (34) at (2.5, -1) {};
		\node [style=none] (35) at (2, -0.375) {$\delta_3'$};
		\node [style=none] (36) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (9.center);
		\draw [in=0, out=-180] (9.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw [in=-180, out=0] (10.center) to (6.center);
		\draw [in=180, out=0] (10.center) to (8.center);
		\draw [in=180, out=0] (12.center) to (16.center);
		\draw [in=0, out=-180] (16.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [in=-180, out=0] (17.center) to (13.center);
		\draw [in=180, out=0] (17.center) to (15.center);
		\draw (13.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw [in=180, out=0] (21.center) to (25.center);
		\draw [in=0, out=-180] (25.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw [in=-180, out=0] (26.center) to (22.center);
		\draw [in=180, out=0] (26.center) to (24.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (23.center);
		\draw [in=180, out=0] (30.center) to (33.center);
		\draw [in=0, out=-180] (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (32.center);
		\draw [in=-180, out=0] (34.center) to (36.center);
		\draw (0.center) to (21.center);
		\draw (22.center) to (3.center);
		\draw (36.center) to (12.center);
		\draw (32.center) to (14.center);
		\draw (8.center) to (31.center);
		\draw (24.center) to (30.center);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E37.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-3.5, -0.375) {$\delta_3$};
		\node [style=none] (6) at (-6.5, -2) {};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=none] (11) at (2.25, 2) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (0.5, 1.625) {$\delta_4$};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (9, 2) {};
		\node [style=none] (17) at (3, -2) {};
		\node [style=none] (18) at (6.5, -2) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (6.5, 0) {};
		\node [style=none] (21) at (4.25, -1) {};
		\node [style=none] (22) at (5.25, -1) {};
		\node [style=none] (23) at (4.75, -0.375) {$\delta_6$};
		\node [style=none] (24) at (-1.75, -2) {};
		\node [style=none] (25) at (9, 0) {};
		\node [style=none] (26) at (9, -2) {};
		\node [style=phase] (27) at (-3.5, 2) {$\delta_2$};
		\node [style=phase] (28) at (-5.625, 0) {$\delta_1$};
		\node [style=phase] (29) at (2.625, -2) {$-\delta_5$};
		\node [style=phase] (31) at (7.625, 0) {$\delta_8'$};
		\node [style=phase] (32) at (7.625, -2) {$\delta_9'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=-180, out=0] (8.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (9.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [in=-180, out=0] (17.center) to (21.center);
		\draw [in=0, out=180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=180, out=0] (22.center) to (18.center);
		\draw [in=-180, out=0] (22.center) to (20.center);
		\draw (24.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (18.center) to (26.center);
		\draw (9.center) to (19.center);
		\draw (2.center) to (8.center);
		\draw [in=180, out=0] (4.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E38.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -2) {};
		\node [style=none] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-8.25, -1) {};
		\node [style=none] (4) at (-7.25, -1) {};
		\node [style=none] (5) at (-7.75, -0.375) {$\delta_3$};
		\node [style=none] (6) at (-10.75, -2) {};
		\node [style=none] (7) at (-10.75, 0) {};
		\node [style=none] (8) at (-5.5, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-5.5, 2) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (-4.25, 1) {};
		\node [style=none] (13) at (-3.25, 1) {};
		\node [style=none] (14) at (-3.75, 1.625) {$\delta_4$};
		\node [style=none] (15) at (-10.75, 2) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (-1.25, -2) {};
		\node [style=none] (18) at (2.25, -2) {};
		\node [style=none] (19) at (-1.25, 0) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (0.5, -0.375) {$\delta_6$};
		\node [style=none] (24) at (-6, -2) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=none] (26) at (3.5, -2) {};
		\node [style=phase] (27) at (-7.75, 2) {$\delta_2$};
		\node [style=phase] (28) at (-9.875, 0) {$\delta_1$};
		\node [style=phase] (29) at (-1.625, 0) {$\delta_5$};
		\node [style=phase] (30) at (2.875, 0) {$\delta_8$};
		\node [style=phase] (31) at (2.875, -2) {$\delta_9$};
		\node [style=phase] (33) at (2.875, 2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=-180, out=0] (8.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (9.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [in=-180, out=0] (17.center) to (21.center);
		\draw [in=0, out=180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=180, out=0] (22.center) to (18.center);
		\draw [in=-180, out=0] (22.center) to (20.center);
		\draw (24.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (18.center) to (26.center);
		\draw (9.center) to (19.center);
		\draw (2.center) to (8.center);
		\draw [in=180, out=0] (4.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E3swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, 0) {};
		\node [style=none] (1) at (-11, 0) {};
		\node [style=none] (2) at (-14.5, -2) {};
		\node [style=none] (3) at (-11, -2) {};
		\node [style=none] (4) at (-13.25, -1) {};
		\node [style=none] (5) at (-12.25, -1) {};
		\node [style=none] (6) at (-12.75, -0.375) {$\gamma_3$};
		\node [style=none] (7) at (-10.5, 2) {};
		\node [style=none] (8) at (-7, 2) {};
		\node [style=none] (9) at (-10.5, 0) {};
		\node [style=none] (10) at (-7, 0) {};
		\node [style=none] (11) at (-9.25, 1) {};
		\node [style=none] (12) at (-8.25, 1) {};
		\node [style=none] (13) at (-8.75, 1.625) {$\gamma_4$};
		\node [style=none] (14) at (-6.5, 0) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-6.5, -2) {};
		\node [style=none] (17) at (-3, -2) {};
		\node [style=none] (18) at (-5.25, -1) {};
		\node [style=none] (19) at (-4.25, -1) {};
		\node [style=none] (20) at (-4.75, -0.375) {$\alpha$};
		\node [style=none] (21) at (1, 2) {};
		\node [style=none] (22) at (4.5, 2) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (2.75, 1.625) {$\gamma_1'$};
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (29) at (8.5, 0) {};
		\node [style=none] (30) at (5, -2) {};
		\node [style=none] (31) at (8.5, -2) {};
		\node [style=none] (32) at (6.25, -1) {};
		\node [style=none] (33) at (7.25, -1) {};
		\node [style=none] (34) at (6.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=none] (35) at (9, 2) {};
		\node [style=none] (36) at (12.5, 2) {};
		\node [style=none] (37) at (9, 0) {};
		\node [style=none] (38) at (12.5, 0) {};
		\node [style=none] (39) at (10.25, 1) {};
		\node [style=none] (40) at (11.25, 1) {};
		\node [style=none] (41) at (10.75, 1.625) {$\gamma_3'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=0, out=-180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (3.center);
		\draw [in=180, out=0] (7.center) to (11.center);
		\draw [in=0, out=-180] (11.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [in=-180, out=0] (12.center) to (8.center);
		\draw [in=180, out=0] (12.center) to (10.center);
		\draw (1.center) to (9.center);
		\draw [in=180, out=0] (14.center) to (18.center);
		\draw [in=0, out=-180] (18.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=-180, out=0] (19.center) to (15.center);
		\draw [in=180, out=0] (19.center) to (17.center);
		\draw (10.center) to (14.center);
		\draw (16.center) to (3.center);
		\draw [in=180, out=0] (21.center) to (25.center);
		\draw [in=0, out=-180] (25.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw [in=-180, out=0] (26.center) to (22.center);
		\draw [in=180, out=0] (26.center) to (24.center);
		\draw [in=180, out=0] (28.center) to (32.center);
		\draw [in=0, out=-180] (32.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw [in=-180, out=0] (33.center) to (29.center);
		\draw [in=180, out=0] (33.center) to (31.center);
		\draw (24.center) to (28.center);
		\draw [in=180, out=0] (35.center) to (39.center);
		\draw [in=0, out=-180] (39.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw [in=-180, out=0] (40.center) to (36.center);
		\draw [in=180, out=0] (40.center) to (38.center);
		\draw (22.center) to (35.center);
		\draw (29.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E3zero0.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-4.25, 1.625) {$\gamma_1$};
		\node [style=none] (6) at (-6.5, 2) {};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (0, -0.375) {$0$};
		\node [style=none] (15) at (-6.5, -2) {};
		\node [style=none] (16) at (2.25, 2) {};
		\node [style=none] (17) at (5.75, 2) {};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (5.75, 0) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 1.625) {$\gamma_4$};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=phase] (24) at (0, 2) {$\gamma_2$};
		\node [style=none] (25) at (6.25, 0) {};
		\node [style=none] (26) at (6.25, -2) {};
		\node [style=none] (27) at (6.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw [in=180, out=0] (16.center) to (20.center);
		\draw [in=0, out=-180] (20.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [in=-180, out=0] (21.center) to (17.center);
		\draw [in=180, out=0] (21.center) to (19.center);
		\draw (23.center) to (16.center);
		\draw (9.center) to (18.center);
		\draw (2.center) to (8.center);
		\draw [in=-180, out=0] (4.center) to (23.center);
		\draw (19.center) to (25.center);
		\draw (26.center) to (11.center);
		\draw (17.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E3zero1.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-4.25, 1.625) {$\gamma_1$};
		\node [style=none] (6) at (-6.5, 2) {};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (15) at (-6.5, -2) {};
		\node [style=none] (16) at (2.25, 2) {};
		\node [style=none] (17) at (5.75, 2) {};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (5.75, 0) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 1.625) {$\gamma_4$};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=phase] (24) at (0, 2) {$\gamma_2$};
		\node [style=none] (25) at (6.25, 0) {};
		\node [style=none] (26) at (6.25, -2) {};
		\node [style=none] (27) at (6.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=180, out=0] (16.center) to (20.center);
		\draw [in=0, out=-180] (20.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [in=-180, out=0] (21.center) to (17.center);
		\draw [in=180, out=0] (21.center) to (19.center);
		\draw (23.center) to (16.center);
		\draw [in=-180, out=0] (4.center) to (23.center);
		\draw (19.center) to (25.center);
		\draw (17.center) to (27.center);
		\draw (15.center) to (26.center);
		\draw (2.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E3zero2.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0, 1.625) {$\delta_4$};
		\node [style=none] (6) at (-6.5, 2) {};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (8) at (-6.5, -2) {};
		\node [style=none] (16) at (1.75, 2) {};
		\node [style=phase] (17) at (-2.5, 2) {$\delta_2$};
		\node [style=none] (18) at (6.25, 0) {};
		\node [style=none] (19) at (6.25, -2) {};
		\node [style=none] (20) at (6.25, 2) {};
		\node [style=phase] (21) at (2.5, 0) {$\delta_5$};
		\node [style=phase] (22) at (2.5, 2) {$\delta_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=-180, out=0] (4.center) to (16.center);
		\draw (8.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw (2.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-E3zero3.tikz <==
\begin{tikzpicture}[scale=0.69]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0, 1.625) {$\delta_4$};
		\node [style=none] (6) at (-6.5, 2) {};
		\node [style=none] (7) at (-6.5, 0) {};
		\node [style=none] (8) at (-6.5, -2) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=phase] (10) at (-2, 2) {$\delta_2$};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=none] (12) at (6.5, -2) {};
		\node [style=none] (13) at (6.5, 2) {};
		\node [style=phase] (14) at (2, 0) {$\delta_5$};
		\node [style=phase] (15) at (6, 2) {$\delta_7$};
		\node [style=none] (16) at (-5.75, 0) {};
		\node [style=none] (17) at (-5.75, -2) {};
		\node [style=none] (18) at (-2.25, -2) {};
		\node [style=none] (19) at (-4.5, -1) {};
		\node [style=none] (20) at (-3.5, -1) {};
		\node [style=none] (21) at (-4, -0.375) {$0$};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (2.25, 0) {};
		\node [style=none] (24) at (2.25, -2) {};
		\node [style=none] (25) at (5.75, -2) {};
		\node [style=none] (26) at (3.5, -1) {};
		\node [style=none] (27) at (4.5, -1) {};
		\node [style=none] (28) at (4, -0.375) {$0$};
		\node [style=none] (29) at (5.75, 0) {};
		\node [style=phase] (30) at (6, 0) {$0$};
		\node [style=phase] (31) at (6, -2) {$0$};
		\node [style=phase] (32) at (-6, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw [in=-180, out=0] (4.center) to (9.center);
		\draw [in=180, out=0] (16.center) to (19.center);
		\draw [in=0, out=-180] (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [in=180, out=0] (20.center) to (18.center);
		\draw [in=-180, out=0] (20.center) to (22.center);
		\draw [in=180, out=0] (23.center) to (26.center);
		\draw [in=0, out=-180] (26.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw [in=180, out=0] (27.center) to (25.center);
		\draw [in=-180, out=0] (27.center) to (29.center);
		\draw (22.center) to (1.center);
		\draw (8.center) to (17.center);
		\draw (7.center) to (16.center);
		\draw (18.center) to (24.center);
		\draw (2.center) to (23.center);
		\draw (9.center) to (13.center);
		\draw (29.center) to (11.center);
		\draw (25.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-ppb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19.725, -1) {};
		\node [style=none] (1) at (-16.225, -1) {};
		\node [style=none] (2) at (-19.725, 1) {};
		\node [style=none] (3) at (-16.225, 1) {};
		\node [style=none] (4) at (-18.475, 0) {};
		\node [style=none] (5) at (-17.475, 0) {};
		\node [style=none] (6) at (-17.975, 0.625) {$\theta$};
		\node [style=none] (7) at (-15.475, 1) {};
		\node [style=none] (8) at (-15.475, -1) {};
		\node [style=none] (9) at (-21, 1) {};
		\node [style=none] (10) at (-19.725, 1) {};
		\node [style=phase] (11) at (-20.15, 1) {$\varphi$};
		\node [style=none] (12) at (-21, -1) {};
		\node [style=none] (13) at (-19.725, -1) {};
		\node [style=phase] (14) at (-20.15, -1) {$\varphi$};
		\node [style=none] (15) at (-7.45, -1) {};
		\node [style=none] (16) at (-3.95, -1) {};
		\node [style=none] (17) at (-7.45, 1) {};
		\node [style=none] (18) at (-3.95, 1) {};
		\node [style=none] (19) at (-6.2, 0) {};
		\node [style=none] (20) at (-5.2, 0) {};
		\node [style=none] (21) at (-5.7, 0.625) {$\theta$};
		\node [style=none] (22) at (-3.2, 1) {};
		\node [style=none] (23) at (-3.2, -1) {};
		\node [style=none] (25) at (-7.45, 1) {};
		\node [style=phase] (26) at (-7.875, 1) {$\varphi$};
		\node [style=none] (28) at (-7.45, -1) {};
		\node [style=phase] (29) at (-7.875, -1) {$\varphi$};
		\node [style=none] (30) at (-11.925, -1) {};
		\node [style=none] (31) at (-8.425, -1) {};
		\node [style=none] (32) at (-11.925, 1) {};
		\node [style=none] (33) at (-8.425, 1) {};
		\node [style=none] (34) at (-10.675, 0) {};
		\node [style=none] (35) at (-9.675, 0) {};
		\node [style=none] (36) at (-10.175, 0.625) {$0$};
		\node [style=none] (39) at (-12.7, 1) {};
		\node [style=none] (40) at (-11.925, 1) {};
		\node [style=none] (42) at (-12.7, -1) {};
		\node [style=none] (43) at (-11.925, -1) {};
		\node [style=none] (44) at (1.3, -1) {};
		\node [style=none] (45) at (4.8, -1) {};
		\node [style=none] (46) at (1.3, 1) {};
		\node [style=none] (47) at (4.8, 1) {};
		\node [style=none] (48) at (2.55, 0) {};
		\node [style=none] (49) at (3.55, 0) {};
		\node [style=none] (50) at (3.05, 0.625) {$\theta$};
		\node [style=none] (51) at (5.55, 1) {};
		\node [style=none] (52) at (5.55, -1) {};
		\node [style=none] (53) at (1.3, 1) {};
		\node [style=phase] (54) at (5.125, 1) {$\varphi$};
		\node [style=none] (55) at (1.3, -1) {};
		\node [style=phase] (56) at (5.125, -1) {$\varphi$};
		\node [style=none] (58) at (0.325, -1) {};
		\node [style=none] (60) at (0.325, 1) {};
		\node [style=phase] (61) at (0.8, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (9.center) to (11);
		\draw (11) to (10.center);
		\draw (12.center) to (14);
		\draw (14) to (13.center);
		\draw [in=-180, out=0] (15.center) to (19.center);
		\draw [in=0, out=180] (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [in=180, out=0] (20.center) to (16.center);
		\draw [in=-180, out=0] (20.center) to (18.center);
		\draw (18.center) to (22.center);
		\draw (16.center) to (23.center);
		\draw (26) to (25.center);
		\draw (29) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (33.center) to (25.center);
		\draw (31.center) to (28.center);
		\draw [in=-180, out=0] (44.center) to (48.center);
		\draw [in=0, out=180] (48.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw [in=180, out=0] (49.center) to (45.center);
		\draw [in=-180, out=0] (49.center) to (47.center);
		\draw (47.center) to (51.center);
		\draw (45.center) to (52.center);
		\draw (60.center) to (53.center);
		\draw (58.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-ppb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.55, -0.75) {};
		\node [style=none] (1) at (4.05, -0.75) {};
		\node [style=none] (2) at (0.55, 1.25) {};
		\node [style=none] (3) at (4.05, 1.25) {};
		\node [style=none] (4) at (1.8, 0.25) {};
		\node [style=none] (5) at (2.8, 0.25) {};
		\node [style=none] (6) at (2.3, 0.875) {$\theta$};
		\node [style=none] (7) at (4.8, 1.25) {};
		\node [style=none] (8) at (4.8, -0.75) {};
		\node [style=none] (9) at (0.55, 1.25) {};
		\node [style=phase] (10) at (0.125, 1.25) {$\varphi$};
		\node [style=none] (11) at (0.55, -0.75) {};
		\node [style=phase] (12) at (0.125, -0.75) {$\varphi$};
		\node [style=none] (13) at (-3.925, -0.75) {};
		\node [style=none] (14) at (-0.425, -0.75) {};
		\node [style=none] (15) at (-3.925, 1.25) {};
		\node [style=none] (16) at (-0.425, 1.25) {};
		\node [style=none] (17) at (-2.675, 0.25) {};
		\node [style=none] (18) at (-1.675, 0.25) {};
		\node [style=none] (19) at (-2.175, 0.875) {$0$};
		\node [style=none] (20) at (-4.7, 1.25) {};
		\node [style=none] (21) at (-3.925, 1.25) {};
		\node [style=none] (22) at (-4.7, -0.75) {};
		\node [style=none] (23) at (-3.925, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (10) to (9.center);
		\draw (12) to (11.center);
		\draw [in=-180, out=0] (13.center) to (17.center);
		\draw [in=0, out=180] (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw [in=180, out=0] (18.center) to (14.center);
		\draw [in=-180, out=0] (18.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (16.center) to (9.center);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-ppb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.775, -1) {};
		\node [style=none] (1) at (1.725, -1) {};
		\node [style=none] (2) at (-1.775, 1) {};
		\node [style=none] (3) at (1.725, 1) {};
		\node [style=none] (4) at (-0.525, 0) {};
		\node [style=none] (5) at (0.475, 0) {};
		\node [style=none] (6) at (-0.025, 0.625) {$\theta$};
		\node [style=none] (7) at (2.725, 1) {};
		\node [style=none] (8) at (2.725, -1) {};
		\node [style=none] (9) at (-1.775, 1) {};
		\node [style=phase] (10) at (2.05, 1) {$\varphi$};
		\node [style=none] (11) at (-1.775, -1) {};
		\node [style=phase] (12) at (2.05, -1) {$\varphi$};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-2.75, 1) {};
		\node [style=phase] (15) at (-2.275, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (14.center) to (9.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLOpp-pswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=phase] (7) at (-2.25, 1) {$\varphi$};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (24, 1) {};
		\node [style=none] (13) at (27.5, 1) {};
		\node [style=none] (14) at (24, -1) {};
		\node [style=none] (15) at (27.5, -1) {};
		\node [style=none] (16) at (25.25, 0) {};
		\node [style=none] (17) at (26.25, 0) {};
		\node [style=none] (18) at (25.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=phase] (19) at (4.25, 1) {$\varphi$};
		\node [style=none] (20) at (23, 1) {};
		\node [style=none] (21) at (23, -1) {};
		\node [style=none] (22) at (28.75, 1) {};
		\node [style=none] (23) at (28.75, -1) {};
		\node [style=none] (24) at (4.75, -1) {};
		\node [style=none] (25) at (7.25, -1) {};
		\node [style=none] (26) at (4.75, 1) {};
		\node [style=none] (27) at (7.25, 1) {};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (8.25, 1) {};
		\node [style=none] (30) at (8.25, -1) {};
		\node [style=none] (31) at (3.75, -1) {};
		\node [style=phase] (32) at (7.75, 1) {$-\frac{\pi}{2}$};
		\node [style=phase] (33) at (28, -1) {$\varphi$};
		\node [style=phase] (34) at (7.75, -1) {$-\frac{\pi}{2}$};
		\node [style=phase] (35) at (14, -1) {$\varphi$};
		\node [style=none] (36) at (10.75, -1) {};
		\node [style=none] (37) at (13.25, -1) {};
		\node [style=none] (38) at (10.75, 1) {};
		\node [style=none] (39) at (13.25, 1) {};
		\node [style=none] (40) at (9.75, 1) {};
		\node [style=none] (41) at (15.5, 1) {};
		\node [style=none] (42) at (15.5, -1) {};
		\node [style=none] (43) at (9.75, -1) {};
		\node [style=phase] (44) at (15, 1) {$-\frac{\pi}{2}$};
		\node [style=phase] (45) at (15, -1) {$-\frac{\pi}{2}$};
		\node [style=phase] (46) at (21.75, -1) {$\varphi$};
		\node [style=none] (47) at (17.5, -1) {};
		\node [style=none] (48) at (20, -1) {};
		\node [style=none] (49) at (17.5, 1) {};
		\node [style=none] (50) at (20, 1) {};
		\node [style=none] (51) at (16.5, 1) {};
		\node [style=none] (52) at (22.25, 1) {};
		\node [style=none] (53) at (22.25, -1) {};
		\node [style=none] (54) at (16.5, -1) {};
		\node [style=phase] (55) at (20.5, 1) {$-\frac{\pi}{2}$};
		\node [style=phase] (56) at (20.5, -1) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=0, out=-180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (3.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (2.center);
		\draw (1.center) to (10.center);
		\draw (3.center) to (11.center);
		\draw [in=180, out=0] (12.center) to (16.center);
		\draw [in=0, out=-180] (16.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [in=-180, out=0] (17.center) to (13.center);
		\draw [in=180, out=0] (17.center) to (15.center);
		\draw (20.center) to (12.center);
		\draw (21.center) to (14.center);
		\draw (13.center) to (22.center);
		\draw (15.center) to (23.center);
		\draw [style=new] (28.center) to (26.center);
		\draw [style=new] (31.center) to (24.center);
		\draw [style=new] (27.center) to (29.center);
		\draw [style=new] (25.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (27.center) to (24.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (26.center);
		\draw [style=new] (40.center) to (38.center);
		\draw [style=new] (43.center) to (36.center);
		\draw [style=new] (39.center) to (41.center);
		\draw [style=new] (37.center) to (42.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (39.center) to (36.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (37.center) to (38.center);
		\draw [style=new] (51.center) to (49.center);
		\draw [style=new] (54.center) to (47.center);
		\draw [style=new] (50.center) to (52.center);
		\draw [style=new] (48.center) to (53.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (50.center) to (47.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLopp-b0-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-5.25, -1) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-3.5, 0.625) {$0$};
		\node [style=none] (15) at (-5.75, 1) {};
		\node [style=none] (16) at (-5.75, -1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (4.25, -1) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (4.25, 1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (5.25, 1) {};
		\node [style=none] (25) at (5.25, -1) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (2.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (3.center) to (5.center);
		\draw [style=new] (1.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (2.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (8.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
		\draw [style=new] (23.center) to (21.center);
		\draw [style=new] (26.center) to (19.center);
		\draw [style=new] (22.center) to (24.center);
		\draw [style=new] (20.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (22.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLopp-b0-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 1) {};
		\node [style=none] (1) at (8.25, 1) {};
		\node [style=none] (2) at (4.75, -1) {};
		\node [style=none] (3) at (8.25, -1) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=none] (6) at (6.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (9.5, -1) {};
		\node [style=none] (10) at (9.5, 1) {};
		\node [style=phase] (11) at (8.75, 1) {$-\frac{\pi}{2}$};
		\node [style=phase] (12) at (8.75, -1) {$-\frac{\pi}{2}$};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (1.75, 0) {};
		\node [style=none] (22) at (2.75, 0) {};
		\node [style=none] (23) at (2.25, 0.625) {$0$};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=none] (28) at (9.5, -1) {};
		\node [style=none] (29) at (12, -1) {};
		\node [style=none] (30) at (9.5, 1) {};
		\node [style=none] (31) at (12, 1) {};
		\node [style=none] (32) at (13, 1) {};
		\node [style=none] (33) at (13, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=0, out=-180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw [in=180, out=0] (1.center) to (10.center);
		\draw [in=180, out=0] (17.center) to (21.center);
		\draw [in=0, out=-180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (18.center);
		\draw [in=180, out=0] (22.center) to (20.center);
		\draw (24.center) to (17.center);
		\draw (19.center) to (25.center);
		\draw [style=new] (31.center) to (32.center);
		\draw [style=new] (29.center) to (33.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (28.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (29.center) to (30.center);
		\draw (18.center) to (0.center);
		\draw (20.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivLopp-b0-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-2.25, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=phase] (9) at (0, 1) {$-\frac{\pi}{2}$};
		\node [style=phase] (10) at (0, -1) {$-\frac{\pi}{2}$};
		\node [style=none] (11) at (-4.5, -1) {};
		\node [style=none] (12) at (-4.5, 1) {};
		\node [style=none] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-4.5, -1) {};
		\node [style=none] (15) at (-4.5, -1) {};
		\node [style=none] (16) at (-4.5, 1) {};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (3.25, -1) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=none] (21) at (4.25, 1) {};
		\node [style=none] (22) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=0, out=-180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=180, out=0] (1.center) to (8.center);
		\draw [style=new] (13.center) to (12.center);
		\draw [style=new] (14.center) to (11.center);
		\draw [style=new] (20.center) to (21.center);
		\draw [style=new] (18.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (19.center);
		\draw (16.center) to (0.center);
		\draw (15.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detectormtilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.5, 0) {$\bm{g}$};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-0.625, 0.25) {};
		\node [style=none] (12) at (-0.625, 0) {};
		\node [style=none] (13) at (-1.25, 0.25) {\scalebox{0.8}{$\tilde{m}$}};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (15) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dgbold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\bm{g}$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1.125, 0.25) {};
		\node [style=none] (12) at (-1.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dgboldm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\bm{g}$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1.125, 0.25) {};
		\node [style=none] (12) at (-1.125, -0.25) {};
		\node [style=none] (13) at (-1.75, 0) {\scalebox{0.8}{$m$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dgboldmtilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\bm{g}$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1.125, 0.25) {};
		\node [style=none] (12) at (-1.125, -0.25) {};
		\node [style=none] (13) at (-1.75, 0) {\scalebox{0.8}{$\tilde{m}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dgboldonemtilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0, -0.125) {\ $\bm{g}$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1.125, 0.25) {};
		\node [style=none] (12) at (-1.125, -0.25) {};
		\node [style=none] (13) at (-1.75, 0) {\scalebox{0.8}{$\tilde{m}$}};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dgmany.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (1.5, 0) {$g$};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (0, 0.25) {};
		\node [style=none] (22) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (10.center)
			 to (13.center)
			 to (12.center)
			 to [bend right=270, looseness=2.00] (11.center)
			 to cycle;
		\draw (19.center) to (20.center);
		\draw (15.center) to (16.center);
		\draw [style=pointilles] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/edgebsedge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\theta$};
		\node [style=none] (7) at (-2.25, 1.5) {$e_{i,j}$};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-2.25, -0.5) {$e_{i',j'}$};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=none] (12) at (3.25, 1.5) {$e_{i,\alphamax}$};
		\node [style=none] (13) at (4.75, -1) {};
		\node [style=none] (14) at (3.25, -0.5) {$e_{i',\alphamax}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=0, out=-180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (3.center);
		\draw (8.center) to (0.center);
		\draw (10.center) to (2.center);
		\draw (1.center) to (11.center);
		\draw (3.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/edgepsedge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0.5) {$e_{i,j}$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=phase] (5) at (0, 0) {\small $\varphi$};
		\node [style=none] (6) at (1.5, 0.5) {$e_{i,j+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw [in=180, out=0] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/edgeswapedge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (4.5, 1) {};
		\node [style=none] (6) at (4.5, -1) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=none] (8) at (-1.75, 1.5) {$e_{i,j}$};
		\node [style=none] (9) at (-1.75, -0.5) {$e_{i',j'}$};
		\node [style=none] (10) at (3, 1.5) {$e_{i,\alphamax}$};
		\node [style=none] (11) at (3, -0.5) {$e_{i',\alphamax}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (2.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (3.center) to (5.center);
		\draw [style=new] (1.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/everything.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=phase] (2) at (-2, 1) {$\phi$};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0.5, 0.625) {$\theta$};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=gene] (16) at (-2.75, -1) {$f$};
		\node [style=detector] (18) at (3, -1) {$g$};
		\node [style=none] (19) at (5.25, -0.75) {};
		\node [style=none] (20) at (4.5, -0.75) {};
		\node [style=none] (21) at (4.5, 0.75) {};
		\node [style=none] (22) at (5.25, 0.75) {};
		\node [style=none] (23) at (4.5, 0) {$f$};
		\node [style=none] (24) at (5.25, 0.5) {};
		\node [style=none] (25) at (6.75, 0.5) {};
		\node [style=none] (26) at (5.25, -0.25) {};
		\node [style=none] (27) at (6.75, -0.25) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (6.75, -0.5) {};
		\node [style=none] (30) at (6, 0.25) {};
		\node [style=none] (31) at (6, -0.25) {};
		\node [style=none] (32) at (8.75, -1) {};
		\node [style=none] (33) at (11.25, -1) {};
		\node [style=none] (34) at (8.75, 1) {};
		\node [style=none] (35) at (11.25, 1) {};
		\node [style=none] (36) at (7.75, 1) {};
		\node [style=none] (37) at (12.25, 1) {};
		\node [style=none] (38) at (12.25, -1) {};
		\node [style=none] (39) at (7.75, -1) {};
		\node [style=none] (40) at (13.25, -1) {};
		\node [style=phase] (41) at (18, 1) {$\beta_3$};
		\node [style=none] (42) at (14.5, -1) {};
		\node [style=none] (43) at (17.5, -1) {};
		\node [style=none] (44) at (14.5, 1) {};
		\node [style=none] (45) at (17.5, 1) {};
		\node [style=none] (46) at (15.5, 0) {};
		\node [style=none] (47) at (16.5, 0) {};
		\node [style=none] (48) at (16, 0.625) {$\beta_2$};
		\node [style=none] (49) at (13.25, 1) {};
		\node [style=none] (50) at (18.75, -1) {};
		\node [style=none] (51) at (18.75, 1) {};
		\node [style=phase] (52) at (18, -1) {$\beta_4$};
		\node [style=phase] (53) at (14, 1) {$\beta_1$};
		\node [style=none] (54) at (22, -1.25) {};
		\node [style=none] (55) at (21.25, -1.25) {};
		\node [style=none] (56) at (21.25, 1.25) {};
		\node [style=none] (57) at (22, 1.25) {};
		\node [style=none] (58) at (21, 0) {$f$};
		\node [style=none] (59) at (22, 1) {};
		\node [style=none] (60) at (23.5, 1) {};
		\node [style=none] (61) at (22, -0.25) {};
		\node [style=none] (62) at (23.5, -0.25) {};
		\node [style=none] (63) at (22, -0.5) {};
		\node [style=none] (64) at (23.5, -0.5) {};
		\node [style=none] (65) at (22.75, 0.75) {};
		\node [style=none] (66) at (22.75, -0.25) {};
		\node [style=none] (67) at (22, -1) {};
		\node [style=none] (68) at (23.5, -1) {};
		\node [style=none] (69) at (5.75, -3.75) {};
		\node [style=none] (70) at (6.5, -3.75) {};
		\node [style=none] (71) at (6.5, -2.25) {};
		\node [style=none] (72) at (5.75, -2.25) {};
		\node [style=none] (73) at (6.5, -3) {$g$};
		\node [style=none] (74) at (5.75, -2.5) {};
		\node [style=none] (75) at (4.25, -2.5) {};
		\node [style=none] (76) at (5.75, -3.25) {};
		\node [style=none] (77) at (4.25, -3.25) {};
		\node [style=none] (78) at (5.75, -3.5) {};
		\node [style=none] (79) at (4.25, -3.5) {};
		\node [style=none] (80) at (5, -2.75) {};
		\node [style=none] (81) at (5, -3.25) {};
		\node [style=none] (82) at (27.75, -1.5) {};
		\node [style=none] (83) at (26, -1.5) {};
		\node [style=none] (84) at (26, 1.5) {};
		\node [style=none] (85) at (27.75, 1.5) {};
		\node [style=none] (86) at (26, 0) {$\ket{f_k}\ket{k}$};
		\node [style=none] (87) at (27.75, 1.25) {};
		\node [style=none] (88) at (29.25, 1.25) {};
		\node [style=none] (89) at (27.75, 0) {};
		\node [style=none] (90) at (29.25, 0) {};
		\node [style=none] (91) at (27.75, -0.25) {};
		\node [style=none] (92) at (29.25, -0.25) {};
		\node [style=none] (93) at (28.5, 1) {};
		\node [style=none] (94) at (28.5, 0) {};
		\node [style=none] (95) at (27.75, -1.25) {};
		\node [style=none] (96) at (27.75, -0.75) {};
		\node [style=none] (97) at (29.25, -0.75) {};
		\node [style=sphase] (98) at (10.75, -3.25) {\scalebox{0.7}{$\varphi$}};
		\node [style=none] (99) at (12.5, -3.25) {};
		\node [style=none] (100) at (13.25, -3.25) {};
		\node [style=none] (101) at (12.5, -2.75) {};
		\node [style=none] (102) at (13.25, -2.75) {};
		\node [style=none] (103) at (12.75, -3) {};
		\node [style=none] (104) at (13, -3) {};
		\node [style=none] (105) at (12.875, -2.625) {\scalebox{0.7}{$\theta$}};
		\node [style=none] (106) at (13.5, -3.25) {};
		\node [style=none] (107) at (13.5, -2.75) {};
		\node [style=none] (119) at (1.5, -1.75) {};
		\node [style=none] (120) at (1.5, -2.75) {};
		\node [style=none] (121) at (0.125, -2.25) {};
		\node [style=none] (122) at (0.125, -3.25) {};
		\node [style=none] (123) at (16.5, -3.5) {};
		\node [style=none] (124) at (16, -3.5) {};
		\node [style=none] (125) at (16, -2.25) {};
		\node [style=none] (126) at (16.5, -2.25) {};
		\node [style=none] (127) at (16, -2.875) {$\ket{0}$};
		\node [style=none] (128) at (16.5, -2.875) {};
		\node [style=none] (129) at (16.5, -3.25) {};
		\node [style=none] (130) at (18.5, -3.5) {};
		\node [style=none] (131) at (19, -3.5) {};
		\node [style=none] (132) at (19, -2.25) {};
		\node [style=none] (133) at (18.5, -2.25) {};
		\node [style=none] (134) at (19, -2.875) {$\bra{0}$};
		\node [style=none] (135) at (18.5, -2.875) {};
		\node [style=none] (136) at (18.5, -3.25) {};
		\node [style=none] (137) at (-0.25, -1.5) {};
		\node [style=none] (138) at (31.25, 4) {};
		\node [style=none] (139) at (34.75, 4) {};
		\node [style=none] (140) at (32.5, 3) {};
		\node [style=none] (141) at (33.5, 3) {};
		\node [style=none] (142) at (33, 3.625) {$*$};
		\node [style=none] (144) at (39.75, 2) {};
		\node [style=none] (145) at (37.5, 1) {};
		\node [style=none] (146) at (38.5, 1) {};
		\node [style=none] (147) at (38, 1.625) {$*$};
		\node [style=none] (157) at (49.75, -4) {};
		\node [style=none] (159) at (44.75, 0) {};
		\node [style=none] (160) at (42.5, -1) {};
		\node [style=none] (161) at (43.5, -1) {};
		\node [style=none] (162) at (43, -0.375) {$*$};
		\node [style=none] (164) at (49.75, -2) {};
		\node [style=none] (165) at (47.5, -3) {};
		\node [style=none] (166) at (48.5, -3) {};
		\node [style=none] (167) at (48, -2.375) {$*$};
		\node [style=none] (174) at (32.5, 3) {};
		\node [style=none] (175) at (31.25, 2) {};
		\node [style=none] (176) at (37.5, 1) {};
		\node [style=none] (177) at (36.25, 0) {};
		\node [style=none] (178) at (42.5, -1) {};
		\node [style=none] (179) at (41.25, -2) {};
		\node [style=none] (180) at (47.5, -3) {};
		\node [style=none] (181) at (46.25, -4) {};
		\node [style=none] (182) at (44.75, -2) {};
		\node [style=none] (183) at (43.5, -1) {};
		\node [style=none] (184) at (47.5, -3) {};
		\node [style=none] (185) at (46.25, -2) {};
		\node [style=none] (186) at (39.75, 0) {};
		\node [style=none] (187) at (38.5, 1) {};
		\node [style=none] (188) at (42.5, -1) {};
		\node [style=none] (189) at (41.25, 0) {};
		\node [style=none] (190) at (34.75, 2) {};
		\node [style=none] (191) at (33.5, 3) {};
		\node [style=none] (192) at (37.5, 1) {};
		\node [style=none] (193) at (36.25, 2) {};
		\node [style=none] (194) at (25.75, -5.75) {};
		\node [style=none] (195) at (25.75, -3.75) {};
		\node [style=none] (196) at (29.25, -3.75) {};
		\node [style=none] (197) at (27, -4.75) {};
		\node [style=none] (198) at (28, -4.75) {};
		\node [style=none] (199) at (27.5, -4.125) {\textcolor{red}{$0$}};
		\node [style=none] (200) at (29.25, -5.75) {};
		\node [style=phaserouge] (201) at (25.5, -3.75) {$0$};
		\node [style=none] (202) at (27.5, -6) {};
		\node [style=none] (203) at (34.25, -3.375) {};
		\node [style=none] (204) at (33.75, -3.375) {};
		\node [style=none] (205) at (33.75, -2.625) {};
		\node [style=none] (206) at (34.25, -2.625) {};
		\node [style=none] (207) at (34.25, -2.875) {};
		\node [style=none] (208) at (33.75, -3) {\ \scalebox{0.8}{$u_1$}};
		\node [style=none] (209) at (34.25, -3.125) {};
		\node [style=none] (210) at (35.75, -3.25) {};
		\node [style=none] (211) at (35.25, -3.25) {};
		\node [style=none] (212) at (35.25, -2.5) {};
		\node [style=none] (213) at (35.75, -2.5) {};
		\node [style=none] (214) at (35.75, -2.75) {};
		\node [style=none] (215) at (35.25, -2.875) {\ \scalebox{0.8}{$u_1$}};
		\node [style=none] (216) at (35.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (3.center) to (7.center);
		\draw [in=0, out=180] (7.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=0] (8.center) to (4.center);
		\draw [in=-180, out=0] (8.center) to (6.center);
		\draw (4.center) to (10.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (11.center) to (13.center);
		\draw (16) to (0.center);
		\draw (18) to (10.center);
		\draw [style=generator] (19.center)
			 to (22.center)
			 to (21.center)
			 to [bend left=270, looseness=2.00] (20.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw (24.center) to (25.center);
		\draw [style=pointilles] (30.center) to (31.center);
		\draw [style=new] (36.center) to (34.center);
		\draw [style=new] (39.center) to (32.center);
		\draw [style=new] (35.center) to (37.center);
		\draw [style=new] (33.center) to (38.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (35.center) to (32.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (34.center);
		\draw [in=-180, out=0] (42.center) to (46.center);
		\draw [in=0, out=180] (46.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw [in=180, out=0] (47.center) to (43.center);
		\draw [in=-180, out=0] (47.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw (49.center) to (44.center);
		\draw (45.center) to (51.center);
		\draw (43.center) to (50.center);
		\draw [style=generator] (55.center)
			 to (54.center)
			 to (57.center)
			 to (56.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (63.center) to (64.center);
		\draw (59.center) to (60.center);
		\draw [style=pointilles] (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw [style=generator] (69.center)
			 to (72.center)
			 to (71.center)
			 to [bend right=270, looseness=2.00] (70.center)
			 to cycle;
		\draw (78.center) to (79.center);
		\draw (74.center) to (75.center);
		\draw [style=pointilles] (80.center) to (81.center);
		\draw [style=generator] (84.center)
			 to [bend left=270, looseness=2.00] (83.center)
			 to (82.center)
			 to (85.center)
			 to cycle;
		\draw (91.center) to (92.center);
		\draw (87.center) to (88.center);
		\draw [style=pointilles] (93.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw [in=-180, out=0] (99.center) to (103.center);
		\draw [in=0, out=180] (103.center) to (101.center);
		\draw (103.center) to (104.center);
		\draw [in=180, out=0] (104.center) to (100.center);
		\draw [in=-180, out=0] (104.center) to (102.center);
		\draw (102.center) to (107.center);
		\draw (100.center) to (106.center);
		\draw [style=bpointilles] (119.center) to (120.center);
		\draw [style=bpointilles] (121.center) to (122.center);
		\draw [style=generator] (123.center)
			 to (126.center)
			 to (125.center)
			 to [bend left=270, looseness=2.00] (124.center)
			 to cycle;
		\draw [style=generator] (130.center) to (133.center);
		\draw [style=generator] (133.center) to (132.center);
		\draw [style=generator, bend right=270, looseness=2.00] (132.center) to (131.center);
		\draw [style=generator] (131.center) to (130.center);
		\draw (128.center) to (135.center);
		\draw [in=0, out=180] (140.center) to (138.center);
		\draw (140.center) to (141.center);
		\draw [in=-180, out=0] (141.center) to (139.center);
		\draw (145.center) to (146.center);
		\draw [in=-180, out=0] (146.center) to (144.center);
		\draw (160.center) to (161.center);
		\draw [in=-180, out=0] (161.center) to (159.center);
		\draw (165.center) to (166.center);
		\draw [in=-180, out=0] (166.center) to (164.center);
		\draw [in=180, out=0] (166.center) to (157.center);
		\draw [in=-180, out=0] (175.center) to (174.center);
		\draw [in=-180, out=0] (177.center) to (176.center);
		\draw [in=-180, out=0] (179.center) to (178.center);
		\draw [in=-180, out=0] (181.center) to (180.center);
		\draw [in=180, out=0] (183.center) to (182.center);
		\draw [in=180, out=0] (185.center) to (184.center);
		\draw (182.center) to (185.center);
		\draw [in=180, out=0] (187.center) to (186.center);
		\draw [in=180, out=0] (189.center) to (188.center);
		\draw (186.center) to (189.center);
		\draw [in=180, out=0] (191.center) to (190.center);
		\draw [in=180, out=0] (193.center) to (192.center);
		\draw (190.center) to (193.center);
		\draw [style=rouge, in=-180, out=0] (194.center) to (197.center);
		\draw [style=rouge, in=0, out=180] (197.center) to (195.center);
		\draw [style=rouge] (197.center) to (198.center);
		\draw [style=rouge, in=-180, out=0] (198.center) to (196.center);
		\draw [style=rouge, in=180, out=0] (198.center) to (200.center);
		\draw [style=generator] (206.center) to (205.center);
		\draw [style=generator, bend left=270, looseness=2.00] (205.center) to (204.center);
		\draw [style=generator] (204.center) to (203.center);
		\draw [style=generator] (203.center) to (206.center);
		\draw [style=generator] (213.center) to (212.center);
		\draw [style=generator, bend left=270, looseness=2.00] (212.center) to (211.center);
		\draw [style=generator] (211.center) to (210.center);
		\draw [style=generator] (210.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exBellconv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (0) at (-1, 2) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (0, -4) {};
		\node [style=none] (2) at (3, -4) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (5) at (1, -3) {};
		\node [style=none] (6) at (2, -3) {};
		\node [style=none] (7) at (1.5, -2.375) {$\theta_3$};
		\node [style=none] (8) at (3, -2) {};
		\node [style=gene] (9) at (-7.25, -4) {$\vect{1}$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (1.5, 1.625) {$\theta_1$};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (22) at (3, -2) {};
		\node [style=gene] (23) at (-7.25, -2) {$\vect{0}$};
		\node [style=detector] (24) at (13, -4) {$\vect{2}$};
		\node [style=none] (25) at (-6.75, 2) {};
		\node [style=none] (26) at (13, 2) {};
		\node [style=none] (27) at (13, 0) {};
		\node [style=none] (28) at (4.25, 0) {};
		\node [style=none] (29) at (4.25, -2) {};
		\node [style=none] (30) at (7.25, -2) {};
		\node [style=none] (31) at (4.25, 0) {};
		\node [style=none] (32) at (7.25, 0) {};
		\node [style=none] (33) at (5.25, -1) {};
		\node [style=none] (34) at (6.25, -1) {};
		\node [style=none] (35) at (5.75, -0.375) {$\theta_2$};
		\node [style=none] (36) at (7.25, 0) {};
		\node [style=none] (37) at (4.25, 0) {};
		\node [style=none] (38) at (4.25, 0) {};
		\node [style=none] (39) at (4.25, 0) {};
		\node [style=none] (40) at (4.25, 4) {};
		\node [style=none] (41) at (4.25, 2) {};
		\node [style=none] (42) at (7.25, 2) {};
		\node [style=none] (43) at (4.25, 4) {};
		\node [style=none] (44) at (7.25, 4) {};
		\node [style=none] (45) at (5.25, 3) {};
		\node [style=none] (46) at (6.25, 3) {};
		\node [style=none] (47) at (5.75, 3.625) {$\theta_2$};
		\node [style=none] (48) at (7.25, 4) {};
		\node [style=none] (49) at (4.25, 4) {};
		\node [style=none] (50) at (4.25, 4) {};
		\node [style=none] (51) at (4.25, 4) {};
		\node [style=none] (52) at (12.25, 0) {};
		\node [style=none] (53) at (8.5, 0) {};
		\node [style=none] (54) at (11, 0) {};
		\node [style=none] (55) at (8.5, 2) {};
		\node [style=none] (56) at (11, 2) {};
		\node [style=none] (57) at (7.25, 2) {};
		\node [style=none] (58) at (12.25, 2) {};
		\node [style=none] (59) at (12.25, 0) {};
		\node [style=none] (60) at (12.25, 2) {};
		\node [style=none] (61) at (12.25, -4) {};
		\node [style=none] (62) at (8.5, -4) {};
		\node [style=none] (63) at (11, -4) {};
		\node [style=none] (64) at (8.5, -2) {};
		\node [style=none] (65) at (11, -2) {};
		\node [style=none] (66) at (7.25, -2) {};
		\node [style=none] (67) at (12.25, -2) {};
		\node [style=none] (68) at (12.25, -4) {};
		\node [style=none] (69) at (12.25, -2) {};
		\node [style=none] (70) at (-5.5, 4) {};
		\node [style=none] (71) at (-5.5, 2) {};
		\node [style=none] (72) at (-2.5, 2) {};
		\node [style=none] (73) at (-5.5, 4) {};
		\node [style=none] (74) at (-2.5, 4) {};
		\node [style=none] (75) at (-4.5, 3) {};
		\node [style=none] (76) at (-3.5, 3) {};
		\node [style=none] (77) at (-4, 3.625) {$\theta_2$};
		\node [style=none] (78) at (-2.5, 4) {};
		\node [style=none] (79) at (-5.5, 4) {};
		\node [style=none] (80) at (-5.5, 4) {};
		\node [style=none] (81) at (-5.5, 4) {};
		\node [style=none] (82) at (-2.5, 2) {};
		\node [style=gene] (83) at (-7.25, 4) {$\vect{1}$};
		\node [style=gene] (84) at (-7.25, 2) {$\vect{1}$};
		\node [style=gene] (85) at (-7.25, 0) {$\vect{1}$};
		\node [style=none] (86) at (13, 4) {};
		\node [style=none] (87) at (13, -2) {};
		\node [style=phase] (88) at (-6.25, 2) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (89) at (-1.75, 2) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (90) at (-1, 0) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (91) at (-1, -4) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (92) at (3.5, 0) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (93) at (3.5, -4) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (94) at (3.5, -2) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (95) at (3.5, 2) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (96) at (7.75, 2) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (97) at (7.75, -2) {$\text{-}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw [in=-180, out=0] (12.center) to (16.center);
		\draw [in=0, out=180] (16.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (13.center);
		\draw [in=-180, out=0] (17.center) to (15.center);
		\draw (9) to (1.center);
		\draw (13.center) to (21.center);
		\draw [in=-180, out=0] (29.center) to (33.center);
		\draw [in=0, out=180] (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (30.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw (39.center) to (37.center);
		\draw [in=-180, out=0] (41.center) to (45.center);
		\draw [in=0, out=180] (45.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [in=180, out=0] (46.center) to (42.center);
		\draw [in=-180, out=0] (46.center) to (44.center);
		\draw (51.center) to (49.center);
		\draw [style=new] (57.center) to (55.center);
		\draw [style=new] (56.center) to (58.center);
		\draw [style=new] (54.center) to (59.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (56.center) to (53.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (54.center) to (55.center);
		\draw [style=new] (66.center) to (64.center);
		\draw [style=new] (65.center) to (67.center);
		\draw [style=new] (63.center) to (68.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (65.center) to (62.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw [in=-180, out=0] (71.center) to (75.center);
		\draw [in=0, out=180] (75.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw [in=180, out=0] (76.center) to (72.center);
		\draw [in=-180, out=0] (76.center) to (74.center);
		\draw (81.center) to (79.center);
		\draw (83) to (81.center);
		\draw (84) to (71.center);
		\draw (85) to (12.center);
		\draw (23) to (11.center);
		\draw (78.center) to (51.center);
		\draw (82.center) to (20.center);
		\draw (2.center) to (62.center);
		\draw (48.center) to (86.center);
		\draw (60.center) to (26.center);
		\draw (59.center) to (27.center);
		\draw (69.center) to (87.center);
		\draw (36.center) to (53.center);
		\draw (21.center) to (39.center);
		\draw (22.center) to (29.center);
		\draw (19.center) to (41.center);
		\draw (68.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exBellconv2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, -4) {};
		\node [style=none] (2) at (0.25, -4) {};
		\node [style=none] (3) at (-2.75, -2) {};
		\node [style=none] (4) at (0.25, -2) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (-0.75, -3) {};
		\node [style=none] (7) at (-1.25, -2.375) {$\theta_3$};
		\node [style=none] (8) at (0.25, -2) {};
		\node [style=gene] (9) at (-9.75, -4) {$\vect{1}$};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-2.75, -2) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (-2.75, 2) {};
		\node [style=none] (15) at (0.25, 2) {};
		\node [style=none] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (-1.25, 1.625) {$\theta_1$};
		\node [style=none] (19) at (0.25, 2) {};
		\node [style=none] (20) at (-2.75, 2) {};
		\node [style=none] (21) at (0.25, 0) {};
		\node [style=none] (22) at (0.25, -2) {};
		\node [style=gene] (23) at (-9.75, -2) {$\vect{0}$};
		\node [style=detector] (24) at (9.25, -4) {$\vect{2}$};
		\node [style=none] (25) at (-8.5, 2) {};
		\node [style=none] (26) at (9.25, 2) {};
		\node [style=none] (27) at (9.25, 0) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (0.75, -2) {};
		\node [style=none] (30) at (3.75, -2) {};
		\node [style=none] (31) at (0.75, 0) {};
		\node [style=none] (32) at (3.75, 0) {};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=none] (34) at (2.75, -1) {};
		\node [style=none] (35) at (2.25, -0.375) {$\theta_2$};
		\node [style=none] (36) at (3.75, 0) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0.75, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (40) at (0.75, 4) {};
		\node [style=none] (41) at (0.75, 2) {};
		\node [style=none] (42) at (3.75, 2) {};
		\node [style=none] (43) at (0.75, 4) {};
		\node [style=none] (44) at (3.75, 4) {};
		\node [style=none] (45) at (1.75, 3) {};
		\node [style=none] (46) at (2.75, 3) {};
		\node [style=none] (47) at (2.25, 3.625) {$\theta_2$};
		\node [style=none] (48) at (3.75, 4) {};
		\node [style=none] (49) at (0.75, 4) {};
		\node [style=none] (50) at (0.75, 4) {};
		\node [style=none] (51) at (0.75, 4) {};
		\node [style=none] (52) at (8, 0) {};
		\node [style=none] (53) at (4.25, 0) {};
		\node [style=none] (54) at (6.75, 0) {};
		\node [style=none] (55) at (4.25, 2) {};
		\node [style=none] (56) at (6.75, 2) {};
		\node [style=none] (57) at (3.75, 2) {};
		\node [style=none] (58) at (8, 2) {};
		\node [style=none] (59) at (8, 0) {};
		\node [style=none] (60) at (8, 2) {};
		\node [style=none] (61) at (8, -4) {};
		\node [style=none] (62) at (4.25, -4) {};
		\node [style=none] (63) at (6.75, -4) {};
		\node [style=none] (64) at (4.25, -2) {};
		\node [style=none] (65) at (6.75, -2) {};
		\node [style=none] (66) at (3.75, -2) {};
		\node [style=none] (67) at (8, -2) {};
		\node [style=none] (68) at (8, -4) {};
		\node [style=none] (69) at (8, -2) {};
		\node [style=none] (70) at (-7.25, 4) {};
		\node [style=none] (71) at (-7.25, 2) {};
		\node [style=none] (72) at (-4.25, 2) {};
		\node [style=none] (73) at (-7.25, 4) {};
		\node [style=none] (74) at (-4.25, 4) {};
		\node [style=none] (75) at (-6.25, 3) {};
		\node [style=none] (76) at (-5.25, 3) {};
		\node [style=none] (77) at (-5.75, 3.625) {$\theta_2$};
		\node [style=none] (78) at (-4.25, 4) {};
		\node [style=none] (79) at (-7.25, 4) {};
		\node [style=none] (80) at (-7.25, 4) {};
		\node [style=none] (81) at (-7.25, 4) {};
		\node [style=none] (82) at (-4.25, 2) {};
		\node [style=gene] (83) at (-9.75, 4) {$\vect{1}$};
		\node [style=gene] (84) at (-9.75, 2) {$\vect{1}$};
		\node [style=gene] (85) at (-9.75, 0) {$\vect{1}$};
		\node [style=none] (86) at (9.25, 4) {};
		\node [style=none] (87) at (9.25, -2) {};
		\node [style=phase] (88) at (-8, 2) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (95) at (-3.5, 2) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (96) at (7.5, 0) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (97) at (7.5, -4) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (98) at (-8, -2) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (100) at (-8, 0) {$\pi$};
		\node [style=phase] (101) at (-8, -4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw [in=-180, out=0] (12.center) to (16.center);
		\draw [in=0, out=180] (16.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (13.center);
		\draw [in=-180, out=0] (17.center) to (15.center);
		\draw (9) to (1.center);
		\draw (13.center) to (21.center);
		\draw [in=-180, out=0] (29.center) to (33.center);
		\draw [in=0, out=180] (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (30.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw (39.center) to (37.center);
		\draw [in=-180, out=0] (41.center) to (45.center);
		\draw [in=0, out=180] (45.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [in=180, out=0] (46.center) to (42.center);
		\draw [in=-180, out=0] (46.center) to (44.center);
		\draw (51.center) to (49.center);
		\draw [style=new] (57.center) to (55.center);
		\draw [style=new] (56.center) to (58.center);
		\draw [style=new] (54.center) to (59.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (56.center) to (53.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (54.center) to (55.center);
		\draw [style=new] (66.center) to (64.center);
		\draw [style=new] (65.center) to (67.center);
		\draw [style=new] (63.center) to (68.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (65.center) to (62.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw [in=-180, out=0] (71.center) to (75.center);
		\draw [in=0, out=180] (75.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw [in=180, out=0] (76.center) to (72.center);
		\draw [in=-180, out=0] (76.center) to (74.center);
		\draw (81.center) to (79.center);
		\draw (83) to (81.center);
		\draw (84) to (71.center);
		\draw (85) to (12.center);
		\draw (23) to (11.center);
		\draw (78.center) to (51.center);
		\draw (82.center) to (20.center);
		\draw (2.center) to (62.center);
		\draw (48.center) to (86.center);
		\draw (60.center) to (26.center);
		\draw (59.center) to (27.center);
		\draw (69.center) to (87.center);
		\draw (36.center) to (53.center);
		\draw (21.center) to (39.center);
		\draw (22.center) to (29.center);
		\draw (19.center) to (41.center);
		\draw (68.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exBellexpl.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (0) at (-1, 2) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (0, -4) {};
		\node [style=none] (2) at (3, -4) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (5) at (1, -3) {};
		\node [style=none] (6) at (2, -3) {};
		\node [style=none] (7) at (1.5, -2.375) {$\theta_1$};
		\node [style=none] (8) at (3, -2) {};
		\node [style=gene] (9) at (-6, -4) {$\vect{1}$};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (1.5, 1.625) {$\theta_1$};
		\node [style=none] (25) at (3, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (56) at (3, -2) {};
		\node [style=gene] (58) at (-6, -2) {$\vect{0}$};
		\node [style=detector] (59) at (10.75, -4) {$\vect{2}$};
		\node [style=none] (61) at (-5.5, 2) {};
		\node [style=none] (63) at (10.75, 2) {};
		\node [style=none] (64) at (10.75, 0) {};
		\node [style=none] (66) at (3.5, 0) {};
		\node [style=none] (67) at (3.5, -2) {};
		\node [style=none] (68) at (6.5, -2) {};
		\node [style=none] (69) at (3.5, 0) {};
		\node [style=none] (70) at (6.5, 0) {};
		\node [style=none] (71) at (4.5, -1) {};
		\node [style=none] (72) at (5.5, -1) {};
		\node [style=none] (73) at (5, -0.375) {$\theta_2$};
		\node [style=none] (74) at (6.5, 0) {};
		\node [style=none] (75) at (3.5, 0) {};
		\node [style=none] (76) at (3.5, 0) {};
		\node [style=none] (77) at (3.5, 0) {};
		\node [style=none] (78) at (3.5, 4) {};
		\node [style=none] (79) at (3.5, 2) {};
		\node [style=none] (80) at (6.5, 2) {};
		\node [style=none] (81) at (3.5, 4) {};
		\node [style=none] (82) at (6.5, 4) {};
		\node [style=none] (83) at (4.5, 3) {};
		\node [style=none] (84) at (5.5, 3) {};
		\node [style=none] (85) at (5, 3.625) {$\theta_2$};
		\node [style=none] (86) at (6.5, 4) {};
		\node [style=none] (87) at (3.5, 4) {};
		\node [style=none] (88) at (3.5, 4) {};
		\node [style=none] (89) at (3.5, 4) {};
		\node [style=none] (90) at (10, 0) {};
		\node [style=none] (91) at (7, 0) {};
		\node [style=none] (92) at (9.5, 0) {};
		\node [style=none] (93) at (7, 2) {};
		\node [style=none] (94) at (9.5, 2) {};
		\node [style=none] (95) at (6.5, 2) {};
		\node [style=none] (96) at (10, 2) {};
		\node [style=none] (97) at (10, 0) {};
		\node [style=none] (98) at (10, 2) {};
		\node [style=none] (99) at (10, -4) {};
		\node [style=none] (100) at (7, -4) {};
		\node [style=none] (101) at (9.5, -4) {};
		\node [style=none] (102) at (7, -2) {};
		\node [style=none] (103) at (9.5, -2) {};
		\node [style=none] (104) at (6.5, -2) {};
		\node [style=none] (105) at (10, -2) {};
		\node [style=none] (106) at (10, -4) {};
		\node [style=none] (107) at (10, -2) {};
		\node [style=none] (108) at (-5, 4) {};
		\node [style=none] (109) at (-5, 2) {};
		\node [style=none] (110) at (-2, 2) {};
		\node [style=none] (111) at (-5, 4) {};
		\node [style=none] (112) at (-2, 4) {};
		\node [style=none] (113) at (-4, 3) {};
		\node [style=none] (114) at (-3, 3) {};
		\node [style=none] (115) at (-3.5, 3.625) {$\theta_2$};
		\node [style=none] (116) at (-2, 4) {};
		\node [style=none] (117) at (-5, 4) {};
		\node [style=none] (118) at (-5, 4) {};
		\node [style=none] (119) at (-5, 4) {};
		\node [style=none] (120) at (-2, 2) {};
		\node [style=gene] (121) at (-6, 4) {$\vect{1}$};
		\node [style=gene] (122) at (-6, 2) {$\vect{1}$};
		\node [style=gene] (123) at (-6, 0) {$\vect{1}$};
		\node [style=none] (124) at (10.75, 4) {};
		\node [style=none] (125) at (10.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw [in=-180, out=0] (18.center) to (22.center);
		\draw [in=0, out=180] (22.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (19.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (9) to (1.center);
		\draw (19.center) to (53.center);
		\draw [in=-180, out=0] (67.center) to (71.center);
		\draw [in=0, out=180] (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw [in=180, out=0] (72.center) to (68.center);
		\draw [in=-180, out=0] (72.center) to (70.center);
		\draw (77.center) to (75.center);
		\draw [in=-180, out=0] (79.center) to (83.center);
		\draw [in=0, out=180] (83.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw [in=180, out=0] (84.center) to (80.center);
		\draw [in=-180, out=0] (84.center) to (82.center);
		\draw (89.center) to (87.center);
		\draw [style=new] (95.center) to (93.center);
		\draw [style=new] (94.center) to (96.center);
		\draw [style=new] (92.center) to (97.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (94.center) to (91.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (92.center) to (93.center);
		\draw [style=new] (104.center) to (102.center);
		\draw [style=new] (103.center) to (105.center);
		\draw [style=new] (101.center) to (106.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (103.center) to (100.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (101.center) to (102.center);
		\draw [in=-180, out=0] (109.center) to (113.center);
		\draw [in=0, out=180] (113.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw [in=180, out=0] (114.center) to (110.center);
		\draw [in=-180, out=0] (114.center) to (112.center);
		\draw (119.center) to (117.center);
		\draw (121) to (119.center);
		\draw (122) to (109.center);
		\draw (123) to (18.center);
		\draw (58) to (16.center);
		\draw (116.center) to (89.center);
		\draw (120.center) to (26.center);
		\draw (2.center) to (100.center);
		\draw (86.center) to (124.center);
		\draw (98.center) to (63.center);
		\draw (97.center) to (64.center);
		\draw (107.center) to (125.center);
		\draw (74.center) to (91.center);
		\draw (53.center) to (77.center);
		\draw (56.center) to (67.center);
		\draw (25.center) to (79.center);
		\draw (106.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exBellgen.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (88) at (1.5, -1.75) {};
		\node [style=none] (89) at (0.75, -1.75) {};
		\node [style=none] (90) at (0.75, 1.75) {};
		\node [style=none] (91) at (1.5, 1.75) {};
		\node [style=none] (92) at (0.25, 0) {$\frac{1}{3}\!\ket{\Phi^+}$};
		\node [style=none] (93) at (1.5, 1.5) {};
		\node [style=none] (94) at (3, 1.5) {};
		\node [style=none] (97) at (1.5, -1.5) {};
		\node [style=none] (98) at (3, -1.5) {};
		\node [style=none] (99) at (1.5, 0.5) {};
		\node [style=none] (101) at (3, 0.5) {};
		\node [style=none] (102) at (1.5, -0.5) {};
		\node [style=none] (103) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (88.center)
			 to (91.center)
			 to (90.center)
			 to [bend left=270, looseness=2.00] (89.center)
			 to cycle;
		\draw (97.center) to (98.center);
		\draw (93.center) to (94.center);
		\draw (99.center) to (101.center);
		\draw (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exCZ.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (1) at (-6.25, 3) {$\pi$};
		\node [style=none] (2) at (-1.75, -3) {};
		\node [style=none] (3) at (1.25, -3) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (0.25, -2) {};
		\node [style=none] (8) at (-0.25, -1.375) {$\theta_1$};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=gene] (12) at (-6, -3) {$\vect{1}$};
		\node [style=none] (15) at (-4.75, -1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=none] (18) at (-2.25, 1) {};
		\node [style=none] (19) at (-5.25, 1) {};
		\node [style=none] (20) at (-1.75, 1) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (-5.75, -1) {};
		\node [style=none] (23) at (-1.75, 1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (-1.75, 3) {};
		\node [style=none] (26) at (1.25, 3) {};
		\node [style=none] (27) at (-0.75, 2) {};
		\node [style=none] (28) at (0.25, 2) {};
		\node [style=none] (29) at (-0.25, 2.625) {$\theta_1$};
		\node [style=none] (30) at (1.25, 3) {};
		\node [style=none] (32) at (-1.75, 3) {};
		\node [style=none] (34) at (4.75, -1) {};
		\node [style=none] (36) at (4.75, 1) {};
		\node [style=none] (37) at (4.75, -3) {};
		\node [style=none] (38) at (7.75, -3) {};
		\node [style=none] (39) at (4.75, -1) {};
		\node [style=none] (40) at (7.75, -1) {};
		\node [style=none] (41) at (5.75, -2) {};
		\node [style=none] (42) at (6.75, -2) {};
		\node [style=none] (43) at (6.25, -1.375) {$\theta_2$};
		\node [style=none] (44) at (7.75, -1) {};
		\node [style=none] (46) at (4.75, 1) {};
		\node [style=none] (47) at (4.75, -1) {};
		\node [style=none] (48) at (4.75, 1) {};
		\node [style=none] (49) at (7.75, 1) {};
		\node [style=none] (50) at (4.75, 3) {};
		\node [style=none] (51) at (7.75, 3) {};
		\node [style=none] (52) at (5.75, 2) {};
		\node [style=none] (53) at (6.75, 2) {};
		\node [style=none] (54) at (6.25, 2.625) {$-\theta_1$};
		\node [style=none] (55) at (7.75, 3) {};
		\node [style=none] (57) at (4.75, 3) {};
		\node [style=none] (58) at (4.75, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=none] (60) at (4.25, -1) {};
		\node [style=none] (61) at (1.75, 1) {};
		\node [style=none] (62) at (4.25, 1) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none] (64) at (4.75, 1) {};
		\node [style=none] (65) at (4.75, -1) {};
		\node [style=none] (66) at (1.25, -1) {};
		\node [style=none] (67) at (4.75, 1) {};
		\node [style=gene] (68) at (-6, -1) {$\vect{1}$};
		\node [style=detector] (69) at (8.75, -3) {$\vect{1}$};
		\node [style=detector] (70) at (8.75, -1) {$\vect{1}$};
		\node [style=none] (71) at (-7.25, 3) {};
		\node [style=none] (72) at (-7.25, 1) {};
		\node [style=none] (73) at (9.75, 3) {};
		\node [style=none] (74) at (9.75, 1) {};
		\node [style=phase] (75) at (-6.25, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (2.center) to (6.center);
		\draw [in=0, out=180] (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=180, out=0] (7.center) to (3.center);
		\draw [in=-180, out=0] (7.center) to (5.center);
		\draw [style=new] (19.center) to (17.center);
		\draw [style=new] (22.center) to (15.center);
		\draw [style=new] (18.center) to (20.center);
		\draw [style=new] (16.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (17.center);
		\draw [in=-180, out=0] (23.center) to (27.center);
		\draw [in=0, out=180] (27.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw [in=180, out=0] (28.center) to (24.center);
		\draw [in=-180, out=0] (28.center) to (26.center);
		\draw [in=-180, out=0] (37.center) to (41.center);
		\draw [in=0, out=180] (41.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw [in=180, out=0] (42.center) to (38.center);
		\draw [in=-180, out=0] (42.center) to (40.center);
		\draw [in=-180, out=0] (48.center) to (52.center);
		\draw [in=0, out=180] (52.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw [in=180, out=0] (53.center) to (49.center);
		\draw [in=-180, out=0] (53.center) to (51.center);
		\draw [style=new] (63.center) to (61.center);
		\draw [style=new] (66.center) to (59.center);
		\draw [style=new] (62.center) to (64.center);
		\draw [style=new] (60.center) to (65.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (62.center) to (59.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (60.center) to (61.center);
		\draw (12) to (2.center);
		\draw (71.center) to (32.center);
		\draw (30.center) to (57.center);
		\draw (55.center) to (73.center);
		\draw (72.center) to (19.center);
		\draw (24.center) to (63.center);
		\draw (49.center) to (74.center);
		\draw (44.center) to (70);
		\draw (38.center) to (69);
		\draw (68) to (22.center);
		\draw (65.center) to (47.center);
		\draw (67.center) to (48.center);
		\draw (3.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exCZconv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (0) at (-10.25, 3) {$\pi$};
		\node [style=none] (1) at (-5.25, -3) {};
		\node [style=none] (2) at (-2.25, -3) {};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (-4.25, -2) {};
		\node [style=none] (6) at (-3.25, -2) {};
		\node [style=none] (7) at (-3.75, -1.375) {$\theta_1$};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=gene] (9) at (-10, -3) {$\vect{1}$};
		\node [style=none] (10) at (-8.75, -1) {};
		\node [style=none] (11) at (-6.25, -1) {};
		\node [style=none] (12) at (-8.75, 1) {};
		\node [style=none] (13) at (-6.25, 1) {};
		\node [style=none] (14) at (-9.25, 1) {};
		\node [style=none] (15) at (-5.25, 1) {};
		\node [style=none] (16) at (-5.25, -1) {};
		\node [style=none] (17) at (-9.75, -1) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (-5.25, 3) {};
		\node [style=none] (21) at (-2.25, 3) {};
		\node [style=none] (22) at (-4.25, 2) {};
		\node [style=none] (23) at (-3.25, 2) {};
		\node [style=none] (24) at (-3.75, 2.625) {$\theta_1$};
		\node [style=none] (25) at (-2.25, 3) {};
		\node [style=none] (26) at (-5.25, 3) {};
		\node [style=none] (27) at (2.25, -1) {};
		\node [style=none] (28) at (2.25, 1) {};
		\node [style=none] (29) at (2.25, -3) {};
		\node [style=none] (30) at (5.25, -3) {};
		\node [style=none] (31) at (2.25, -1) {};
		\node [style=none] (32) at (5.25, -1) {};
		\node [style=none] (33) at (3.25, -2) {};
		\node [style=none] (34) at (4.25, -2) {};
		\node [style=none] (35) at (3.75, -1.375) {$\theta_2$};
		\node [style=none] (36) at (5.25, -1) {};
		\node [style=none] (37) at (2.25, 1) {};
		\node [style=none] (38) at (2.25, -1) {};
		\node [style=none] (39) at (2.25, 1) {};
		\node [style=none] (40) at (5.25, 1) {};
		\node [style=none] (41) at (2.25, 3) {};
		\node [style=none] (42) at (5.25, 3) {};
		\node [style=none] (43) at (3.25, 2) {};
		\node [style=none] (44) at (4.25, 2) {};
		\node [style=none] (45) at (3.75, 2.625) {$-\theta_1$};
		\node [style=none] (46) at (5.25, 3) {};
		\node [style=none] (47) at (2.25, 3) {};
		\node [style=none] (48) at (2.25, -1) {};
		\node [style=none] (49) at (-1.25, -1) {};
		\node [style=none] (50) at (1.25, -1) {};
		\node [style=none] (51) at (-1.25, 1) {};
		\node [style=none] (52) at (1.25, 1) {};
		\node [style=none] (53) at (-2.25, 1) {};
		\node [style=none] (54) at (2.25, 1) {};
		\node [style=none] (55) at (2.25, -1) {};
		\node [style=none] (56) at (-2.25, -1) {};
		\node [style=none] (57) at (2.25, 1) {};
		\node [style=gene] (58) at (-10, -1) {$\vect{1}$};
		\node [style=detector] (59) at (7.25, -3) {$\vect{1}$};
		\node [style=detector] (60) at (7.25, -1) {$\vect{1}$};
		\node [style=none] (61) at (-11.25, 3) {};
		\node [style=none] (62) at (-11.25, 1) {};
		\node [style=none] (63) at (7.25, 3) {};
		\node [style=none] (64) at (7.25, 1) {};
		\node [style=phase] (65) at (-10.25, 1) {$\pi$};
		\node [style=phase] (66) at (-5.75, 1) {$\frac{\pi}{2}$};
		\node [style=phase] (67) at (-1.75, 1) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (68) at (1.75, -3) {$\frac{\pi}{2}$};
		\node [style=phase] (70) at (1.75, 1) {$\frac{\pi}{2}$};
		\node [style=phase] (72) at (-5.75, -3) {$\frac{\pi}{2}$};
		\node [style=phase] (74) at (-1.75, -3) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (75) at (5.75, 1) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (76) at (5.75, -3) {$\text{-}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw [style=new] (14.center) to (12.center);
		\draw [style=new] (17.center) to (10.center);
		\draw [style=new] (13.center) to (15.center);
		\draw [style=new] (11.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (12.center);
		\draw [in=-180, out=0] (18.center) to (22.center);
		\draw [in=0, out=180] (22.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (19.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw [in=-180, out=0] (29.center) to (33.center);
		\draw [in=0, out=180] (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (30.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw [in=-180, out=0] (39.center) to (43.center);
		\draw [in=0, out=180] (43.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw [in=180, out=0] (44.center) to (40.center);
		\draw [in=-180, out=0] (44.center) to (42.center);
		\draw [style=new] (53.center) to (51.center);
		\draw [style=new] (56.center) to (49.center);
		\draw [style=new] (52.center) to (54.center);
		\draw [style=new] (50.center) to (55.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (52.center) to (49.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (50.center) to (51.center);
		\draw (9) to (1.center);
		\draw (61.center) to (26.center);
		\draw (25.center) to (47.center);
		\draw (46.center) to (63.center);
		\draw (62.center) to (14.center);
		\draw (19.center) to (53.center);
		\draw (40.center) to (64.center);
		\draw (36.center) to (60);
		\draw (30.center) to (59);
		\draw (58) to (17.center);
		\draw (55.center) to (38.center);
		\draw (57.center) to (39.center);
		\draw (2.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exCZconv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (0) at (-8, 3) {$\pi$};
		\node [style=none] (1) at (-4.25, -3) {};
		\node [style=none] (2) at (-1.25, -3) {};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-3.25, -2) {};
		\node [style=none] (6) at (-2.25, -2) {};
		\node [style=none] (7) at (-2.75, -1.375) {$\theta_1$};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=gene] (9) at (-9.5, -3) {$\vect{1}$};
		\node [style=none] (10) at (-7.25, -1) {};
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=none] (12) at (-7.25, 1) {};
		\node [style=none] (13) at (-4.75, 1) {};
		\node [style=none] (14) at (-7.25, 1) {};
		\node [style=none] (15) at (-4.25, 1) {};
		\node [style=none] (16) at (-4.25, -1) {};
		\node [style=none] (17) at (-9.25, -1) {};
		\node [style=none] (18) at (-4.25, 1) {};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=none] (20) at (-4.25, 3) {};
		\node [style=none] (21) at (-1.25, 3) {};
		\node [style=none] (22) at (-3.25, 2) {};
		\node [style=none] (23) at (-2.25, 2) {};
		\node [style=none] (24) at (-2.75, 2.625) {$\theta_1$};
		\node [style=none] (25) at (-1.25, 3) {};
		\node [style=none] (26) at (-4.25, 3) {};
		\node [style=none] (27) at (2.25, -1) {};
		\node [style=none] (28) at (2.25, 1) {};
		\node [style=none] (29) at (2.25, -3) {};
		\node [style=none] (30) at (5.25, -3) {};
		\node [style=none] (31) at (2.25, -1) {};
		\node [style=none] (32) at (5.25, -1) {};
		\node [style=none] (33) at (3.25, -2) {};
		\node [style=none] (34) at (4.25, -2) {};
		\node [style=none] (35) at (3.75, -1.375) {$\theta_2$};
		\node [style=none] (36) at (5.25, -1) {};
		\node [style=none] (37) at (2.25, 1) {};
		\node [style=none] (38) at (2.25, -1) {};
		\node [style=none] (39) at (2.25, 1) {};
		\node [style=none] (40) at (5.25, 1) {};
		\node [style=none] (41) at (2.25, 3) {};
		\node [style=none] (42) at (5.25, 3) {};
		\node [style=none] (43) at (3.25, 2) {};
		\node [style=none] (44) at (4.25, 2) {};
		\node [style=none] (45) at (3.75, 2.625) {$-\theta_1$};
		\node [style=none] (46) at (5.25, 3) {};
		\node [style=none] (47) at (2.25, 3) {};
		\node [style=none] (48) at (2.25, -1) {};
		\node [style=none] (49) at (-0.75, -1) {};
		\node [style=none] (50) at (1.75, -1) {};
		\node [style=none] (51) at (-0.75, 1) {};
		\node [style=none] (52) at (1.75, 1) {};
		\node [style=none] (53) at (-1.25, 1) {};
		\node [style=none] (54) at (2.25, 1) {};
		\node [style=none] (55) at (2.25, -1) {};
		\node [style=none] (56) at (-1.25, -1) {};
		\node [style=none] (57) at (2.25, 1) {};
		\node [style=gene] (58) at (-9.5, -1) {$\vect{1}$};
		\node [style=detector] (59) at (7.5, -3) {$\vect{1}$};
		\node [style=detector] (60) at (7.5, -1) {$\vect{1}$};
		\node [style=none] (61) at (-9.5, 3) {};
		\node [style=none] (62) at (-9.5, 1) {};
		\node [style=none] (63) at (7.5, 3) {};
		\node [style=none] (64) at (7.5, 1) {};
		\node [style=phase] (65) at (-8, 1) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (66) at (-8, -1) {$\frac{\pi}{2}$};
		\node [style=phase] (67) at (6, -3) {$\pi$};
		\node [style=phase] (72) at (6, 1) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (75) at (-8, -3) {$\pi$};
		\node [style=phase] (77) at (6, -1) {$\text{-}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw [style=new] (14.center) to (12.center);
		\draw [style=new] (17.center) to (10.center);
		\draw [style=new] (13.center) to (15.center);
		\draw [style=new] (11.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (12.center);
		\draw [in=-180, out=0] (18.center) to (22.center);
		\draw [in=0, out=180] (22.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (19.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw [in=-180, out=0] (29.center) to (33.center);
		\draw [in=0, out=180] (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (30.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw [in=-180, out=0] (39.center) to (43.center);
		\draw [in=0, out=180] (43.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw [in=180, out=0] (44.center) to (40.center);
		\draw [in=-180, out=0] (44.center) to (42.center);
		\draw [style=new] (53.center) to (51.center);
		\draw [style=new] (56.center) to (49.center);
		\draw [style=new] (52.center) to (54.center);
		\draw [style=new] (50.center) to (55.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (52.center) to (49.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (50.center) to (51.center);
		\draw (9) to (1.center);
		\draw (61.center) to (26.center);
		\draw (25.center) to (47.center);
		\draw (46.center) to (63.center);
		\draw (62.center) to (14.center);
		\draw (19.center) to (53.center);
		\draw (40.center) to (64.center);
		\draw (36.center) to (60);
		\draw (30.center) to (59);
		\draw (58) to (17.center);
		\draw (55.center) to (38.center);
		\draw (57.center) to (39.center);
		\draw (2.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exCZdualrail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (0) at (1.5, 3) {$\pi$};
		\node [style=none] (1) at (6.5, -3) {};
		\node [style=none] (2) at (9.5, -3) {};
		\node [style=none] (3) at (6.5, -1) {};
		\node [style=none] (4) at (9.5, -1) {};
		\node [style=none] (5) at (7.5, -2) {};
		\node [style=none] (6) at (8.5, -2) {};
		\node [style=none] (7) at (8, -1.375) {$\theta_1$};
		\node [style=none] (8) at (9.5, -1) {};
		\node [style=gene] (9) at (1.75, -3) {$\vect{1}$};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (5.5, -1) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (5.5, 1) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (6.5, 1) {};
		\node [style=none] (16) at (6.5, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (6.5, 1) {};
		\node [style=none] (19) at (9.5, 1) {};
		\node [style=none] (20) at (6.5, 3) {};
		\node [style=none] (21) at (9.5, 3) {};
		\node [style=none] (22) at (7.5, 2) {};
		\node [style=none] (23) at (8.5, 2) {};
		\node [style=none] (24) at (8, 2.625) {$\theta_1$};
		\node [style=none] (25) at (9.5, 3) {};
		\node [style=none] (26) at (6.5, 3) {};
		\node [style=none] (27) at (14, -1) {};
		\node [style=none] (28) at (14, 1) {};
		\node [style=none] (29) at (14, -3) {};
		\node [style=none] (30) at (17, -3) {};
		\node [style=none] (31) at (14, -1) {};
		\node [style=none] (32) at (17, -1) {};
		\node [style=none] (33) at (15, -2) {};
		\node [style=none] (34) at (16, -2) {};
		\node [style=none] (35) at (15.5, -1.375) {$\theta_2$};
		\node [style=none] (36) at (17, -1) {};
		\node [style=none] (37) at (14, 1) {};
		\node [style=none] (38) at (14, -1) {};
		\node [style=none] (39) at (14, 1) {};
		\node [style=none] (40) at (17, 1) {};
		\node [style=none] (41) at (14, 3) {};
		\node [style=none] (42) at (17, 3) {};
		\node [style=none] (43) at (15, 2) {};
		\node [style=none] (44) at (16, 2) {};
		\node [style=none] (45) at (15.5, 2.625) {$-\theta_1$};
		\node [style=none] (46) at (17, 3) {};
		\node [style=none] (47) at (14, 3) {};
		\node [style=none] (48) at (14, -1) {};
		\node [style=none] (49) at (10.5, -1) {};
		\node [style=none] (50) at (13, -1) {};
		\node [style=none] (51) at (10.5, 1) {};
		\node [style=none] (52) at (13, 1) {};
		\node [style=none] (53) at (9.5, 1) {};
		\node [style=none] (54) at (14, 1) {};
		\node [style=none] (55) at (14, -1) {};
		\node [style=none] (56) at (9.5, -1) {};
		\node [style=none] (57) at (14, 1) {};
		\node [style=gene] (58) at (1.75, -1) {$\vect{1}$};
		\node [style=detector] (59) at (19, -3) {$\vect{1}$};
		\node [style=detector] (60) at (19, -1) {$\vect{1}$};
		\node [style=none] (61) at (0.25, 3) {};
		\node [style=none] (62) at (0.5, 1) {};
		\node [style=none] (63) at (19, 3) {};
		\node [style=none] (64) at (19, 1) {};
		\node [style=phase] (65) at (1.5, 1) {$\pi$};
		\node [style=phase] (66) at (6, 1) {$\frac{\pi}{2}$};
		\node [style=phase] (67) at (10, 1) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (68) at (13.5, -3) {$\frac{\pi}{2}$};
		\node [style=phase] (69) at (13.5, 1) {$\frac{\pi}{2}$};
		\node [style=phase] (70) at (6, -3) {$\frac{\pi}{2}$};
		\node [style=phase] (71) at (10, -3) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (72) at (17.5, 1) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (73) at (17.5, -3) {$\text{-}\frac{\pi}{2}$};
		\node [style=none] (74) at (0.25, 4) {};
		\node [style=none] (75) at (19, 4) {};
		\node [style=none] (76) at (0.5, 2) {};
		\node [style=none] (77) at (10.25, 1.5) {};
		\node [style=none] (82) at (19, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw [style=new] (14.center) to (12.center);
		\draw [style=new] (17.center) to (10.center);
		\draw [style=new] (13.center) to (15.center);
		\draw [style=new] (11.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (12.center);
		\draw [in=-180, out=0] (18.center) to (22.center);
		\draw [in=0, out=180] (22.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (19.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw [in=-180, out=0] (29.center) to (33.center);
		\draw [in=0, out=180] (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (30.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw [in=-180, out=0] (39.center) to (43.center);
		\draw [in=0, out=180] (43.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw [in=180, out=0] (44.center) to (40.center);
		\draw [in=-180, out=0] (44.center) to (42.center);
		\draw [style=new] (53.center) to (51.center);
		\draw [style=new] (56.center) to (49.center);
		\draw [style=new] (52.center) to (54.center);
		\draw [style=new] (50.center) to (55.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (52.center) to (49.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (50.center) to (51.center);
		\draw (9) to (1.center);
		\draw (61.center) to (26.center);
		\draw (25.center) to (47.center);
		\draw (46.center) to (63.center);
		\draw (62.center) to (14.center);
		\draw (19.center) to (53.center);
		\draw (40.center) to (64.center);
		\draw (36.center) to (60);
		\draw (30.center) to (59);
		\draw (58) to (17.center);
		\draw (55.center) to (38.center);
		\draw (57.center) to (39.center);
		\draw (2.center) to (29.center);
		\draw (74.center) to (75.center);
		\draw [in=180, out=15] (76.center) to (77.center);
		\draw [in=180, out=0] (77.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exCZlofi.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (0) at (-8, 3) {$\pi$};
		\node [style=none] (1) at (-3.75, -3) {};
		\node [style=none] (2) at (-0.75, -3) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-2.75, -2) {};
		\node [style=none] (6) at (-1.75, -2) {};
		\node [style=none] (7) at (-2.25, -1.375) {$\alpha_4$};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (-3.75, -1) {};
		\node [style=none] (17) at (-9, -2) {\scalebox{1.3}{$\vect{f}$}};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=none] (20) at (-3.75, 3) {};
		\node [style=none] (21) at (-0.75, 3) {};
		\node [style=none] (22) at (-2.75, 2) {};
		\node [style=none] (23) at (-1.75, 2) {};
		\node [style=none] (24) at (-2.25, 2.625) {$\alpha_1$};
		\node [style=none] (25) at (-0.75, 3) {};
		\node [style=none] (26) at (-3.75, 3) {};
		\node [style=none] (53) at (-0.75, 1) {};
		\node [style=none] (56) at (-0.75, -1) {};
		\node [style=none] (61) at (-9, 3) {};
		\node [style=none] (62) at (-9, 1) {};
		\node [style=none] (63) at (4.5, 3) {};
		\node [style=none] (64) at (4.5, 1) {};
		\node [style=phase] (65) at (-8, 1) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (68) at (3.5, 1) {$\text{-}\frac{\pi}{2}$};
		\node [style=none] (71) at (-8.25, -3.25) {};
		\node [style=none] (72) at (-8.75, -3.25) {};
		\node [style=none] (73) at (-8.75, -0.75) {};
		\node [style=none] (74) at (-8.25, -0.75) {};
		\node [style=none] (77) at (-8.25, -3) {};
		\node [style=none] (83) at (-8.25, -1) {};
		\node [style=none] (84) at (-0.5, -1) {};
		\node [style=none] (85) at (-0.5, -1) {};
		\node [style=none] (86) at (2.5, -1) {};
		\node [style=none] (87) at (-0.5, 1) {};
		\node [style=none] (88) at (2.5, 1) {};
		\node [style=none] (89) at (0.5, 0) {};
		\node [style=none] (90) at (1.5, 0) {};
		\node [style=none] (91) at (1, 0.625) {$\alpha_3$};
		\node [style=none] (92) at (2.5, 1) {};
		\node [style=none] (93) at (-0.5, 1) {};
		\node [style=none] (94) at (2.5, -1) {};
		\node [style=none] (95) at (-7, -1) {};
		\node [style=none] (96) at (-7, -1) {};
		\node [style=none] (97) at (-4, -1) {};
		\node [style=none] (98) at (-7, 1) {};
		\node [style=none] (99) at (-4, 1) {};
		\node [style=none] (100) at (-6, 0) {};
		\node [style=none] (101) at (-5, 0) {};
		\node [style=none] (102) at (-5.5, 0.625) {$\alpha_2$};
		\node [style=none] (103) at (-4, 1) {};
		\node [style=none] (104) at (-7, 1) {};
		\node [style=none] (105) at (-4, -1) {};
		\node [style=none] (106) at (4.5, -2) {\scalebox{1.3}{$\vect{g}$}};
		\node [style=none] (107) at (3.75, -3.25) {};
		\node [style=none] (108) at (4.25, -3.25) {};
		\node [style=none] (109) at (4.25, -0.75) {};
		\node [style=none] (110) at (3.75, -0.75) {};
		\node [style=none] (111) at (3.75, -3) {};
		\node [style=none] (112) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw [in=-180, out=0] (18.center) to (22.center);
		\draw [in=0, out=180] (22.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (19.center);
		\draw [in=-180, out=0] (23.center) to (21.center);
		\draw (61.center) to (26.center);
		\draw (19.center) to (53.center);
		\draw [style=generator] (71.center)
			 to (74.center)
			 to (73.center)
			 to [bend left=270, looseness=2.00] (72.center)
			 to cycle;
		\draw [in=-180, out=0] (85.center) to (89.center);
		\draw [in=0, out=180] (89.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw [in=180, out=0] (90.center) to (86.center);
		\draw [in=-180, out=0] (90.center) to (88.center);
		\draw (86.center) to (94.center);
		\draw [in=-180, out=0] (96.center) to (100.center);
		\draw [in=0, out=180] (100.center) to (98.center);
		\draw (100.center) to (101.center);
		\draw [in=180, out=0] (101.center) to (97.center);
		\draw [in=-180, out=0] (101.center) to (99.center);
		\draw (97.center) to (105.center);
		\draw (83.center) to (96.center);
		\draw (77.center) to (1.center);
		\draw [style=generator] (109.center)
			 to [bend right=270, looseness=2.00] (108.center)
			 to (107.center)
			 to (110.center)
			 to cycle;
		\draw (103.center) to (18.center);
		\draw (53.center) to (93.center);
		\draw (94.center) to (112.center);
		\draw (2.center) to (111.center);
		\draw (62.center) to (104.center);
		\draw (25.center) to (63.center);
		\draw (92.center) to (64.center);
		\draw (105.center) to (16.center);
		\draw (56.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exCZlofi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (0) at (-5.5, 3) {$\pi$};
		\node [style=none] (1) at (-1.25, -3) {};
		\node [style=none] (2) at (1.75, -3) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-0.25, -2) {};
		\node [style=none] (6) at (0.75, -2) {};
		\node [style=none] (7) at (0.25, -1.375) {$\alpha_4$};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (-5.5, -2) {$\vect{f}$};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (-1.25, 3) {};
		\node [style=none] (15) at (1.75, 3) {};
		\node [style=none] (16) at (-0.25, 2) {};
		\node [style=none] (17) at (0.75, 2) {};
		\node [style=none] (18) at (0.25, 2.625) {$\alpha_1$};
		\node [style=none] (19) at (1.75, 3) {};
		\node [style=none] (20) at (-1.25, 3) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=none] (23) at (-6.5, 3) {};
		\node [style=none] (24) at (-6.5, 1) {};
		\node [style=none] (25) at (7, 3) {};
		\node [style=none] (26) at (7, 1) {};
		\node [style=phase] (27) at (-5.5, 1) {$\text{-}\frac{\pi}{2}$};
		\node [style=phase] (28) at (6, 1) {$\text{-}\frac{\pi}{2}$};
		\node [style=none] (29) at (-4.75, -3.25) {};
		\node [style=none] (30) at (-5.25, -3.25) {};
		\node [style=none] (31) at (-5.25, -0.75) {};
		\node [style=none] (32) at (-4.75, -0.75) {};
		\node [style=none] (33) at (-4.75, -3) {};
		\node [style=none] (34) at (-4.75, -1) {};
		\node [style=none] (35) at (2, -1) {};
		\node [style=none] (36) at (2, -1) {};
		\node [style=none] (37) at (5, -1) {};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (5, 1) {};
		\node [style=none] (40) at (3, 0) {};
		\node [style=none] (41) at (4, 0) {};
		\node [style=none] (42) at (3.5, 0.625) {$\alpha_3$};
		\node [style=none] (43) at (5, 1) {};
		\node [style=none] (44) at (2, 1) {};
		\node [style=none] (45) at (5, -1) {};
		\node [style=none] (46) at (-4.5, -1) {};
		\node [style=none] (47) at (-4.5, -1) {};
		\node [style=none] (48) at (-1.5, -1) {};
		\node [style=none] (49) at (-4.5, 1) {};
		\node [style=none] (50) at (-1.5, 1) {};
		\node [style=none] (51) at (-3.5, 0) {};
		\node [style=none] (52) at (-2.5, 0) {};
		\node [style=none] (53) at (-3, 0.625) {$\alpha_2$};
		\node [style=none] (54) at (-1.5, 1) {};
		\node [style=none] (55) at (-4.5, 1) {};
		\node [style=none] (56) at (-1.5, -1) {};
		\node [style=none] (57) at (6, -2) {$\vect{g}$};
		\node [style=none] (58) at (5.25, -3.25) {};
		\node [style=none] (59) at (5.75, -3.25) {};
		\node [style=none] (60) at (5.75, -0.75) {};
		\node [style=none] (61) at (5.25, -0.75) {};
		\node [style=none] (62) at (5.25, -3) {};
		\node [style=none] (63) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw [in=-180, out=0] (12.center) to (16.center);
		\draw [in=0, out=180] (16.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (13.center);
		\draw [in=-180, out=0] (17.center) to (15.center);
		\draw (23.center) to (20.center);
		\draw (13.center) to (21.center);
		\draw [style=generator] (29.center)
			 to (32.center)
			 to (31.center)
			 to [bend left=270, looseness=2.00] (30.center)
			 to cycle;
		\draw [in=-180, out=0] (36.center) to (40.center);
		\draw [in=0, out=180] (40.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw [in=180, out=0] (41.center) to (37.center);
		\draw [in=-180, out=0] (41.center) to (39.center);
		\draw (37.center) to (45.center);
		\draw [in=-180, out=0] (47.center) to (51.center);
		\draw [in=0, out=180] (51.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw [in=180, out=0] (52.center) to (48.center);
		\draw [in=-180, out=0] (52.center) to (50.center);
		\draw (48.center) to (56.center);
		\draw (34.center) to (47.center);
		\draw (33.center) to (1.center);
		\draw [style=generator] (60.center)
			 to [bend right=270, looseness=2.00] (59.center)
			 to (58.center)
			 to (61.center)
			 to cycle;
		\draw (54.center) to (12.center);
		\draw (21.center) to (44.center);
		\draw (45.center) to (63.center);
		\draw (2.center) to (62.center);
		\draw (24.center) to (55.center);
		\draw (19.center) to (25.center);
		\draw (43.center) to (26.center);
		\draw (56.center) to (10.center);
		\draw (22.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exLOppleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-8.25, 0) {};
		\node [style=none] (6) at (-8.25, -2) {};
		\node [style=none] (9) at (-8.3, 2) {};
		\node [style=none] (12) at (-1.25, 2) {};
		\node [style=phase] (14) at (0, 2) {$\varphi_2$};
		\node [style=none] (15) at (1.45, 2) {};
		\node [style=none] (16) at (4.95, 2) {};
		\node [style=none] (17) at (1.45, 0) {};
		\node [style=none] (18) at (4.95, 0) {};
		\node [style=none] (19) at (2.7, 1) {};
		\node [style=none] (20) at (3.7, 1) {};
		\node [style=none] (21) at (3.2, 1.625) {$\theta_2$};
		\node [style=none] (23) at (8.25, 0) {};
		\node [style=none] (24) at (8.25, 2) {};
		\node [style=none] (25) at (-4, 0) {};
		\node [style=none] (26) at (-1.5, 0) {};
		\node [style=none] (27) at (-4, 2) {};
		\node [style=none] (28) at (-1.5, 2) {};
		\node [style=none] (29) at (-1.25, -2) {};
		\node [style=none] (30) at (1.25, -2) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (1.25, 0) {};
		\node [style=none] (37) at (5.25, -2) {};
		\node [style=none] (38) at (7.75, -2) {};
		\node [style=none] (39) at (5.25, 0) {};
		\node [style=none] (40) at (7.75, 0) {};
		\node [style=none] (41) at (-7.75, 0) {};
		\node [style=none] (42) at (-4.25, 0) {};
		\node [style=none] (43) at (-7.75, -2) {};
		\node [style=none] (44) at (-4.25, -2) {};
		\node [style=none] (45) at (-6.5, -1) {};
		\node [style=none] (46) at (-5.5, -1) {};
		\node [style=none] (47) at (-6, -0.375) {$\theta_1$};
		\node [style=phase] (48) at (-6, 2) {$\varphi_1$};
		\node [style=none] (49) at (8.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (14);
		\draw [in=180, out=0] (15.center) to (19.center);
		\draw [in=0, out=-180] (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [in=-180, out=0] (20.center) to (16.center);
		\draw [in=180, out=0] (20.center) to (18.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (26.center) to (27.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (32.center) to (29.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (31.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (40.center) to (37.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (38.center) to (39.center);
		\draw (9.center) to (27.center);
		\draw (28.center) to (12.center);
		\draw (26.center) to (31.center);
		\draw (30.center) to (37.center);
		\draw (16.center) to (24.center);
		\draw (18.center) to (39.center);
		\draw (40.center) to (23.center);
		\draw [in=180, out=0] (41.center) to (45.center);
		\draw [in=0, out=-180] (45.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [in=-180, out=0] (46.center) to (42.center);
		\draw [in=180, out=0] (46.center) to (44.center);
		\draw (5.center) to (41.center);
		\draw (6.center) to (43.center);
		\draw (42.center) to (25.center);
		\draw (44.center) to (29.center);
		\draw (32.center) to (17.center);
		\draw (38.center) to (49.center);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exLOppright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.55, 0) {};
		\node [style=none] (1) at (1.55, -2) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=phase] (4) at (6.55, 0) {$\varphi_2$};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=none] (6) at (11, 0) {};
		\node [style=none] (7) at (7.5, -2) {};
		\node [style=none] (8) at (11, -2) {};
		\node [style=none] (9) at (8.75, -1) {};
		\node [style=none] (10) at (9.75, -1) {};
		\node [style=none] (11) at (9.25, -0.375) {$\theta_2$};
		\node [style=none] (12) at (16.05, 0) {};
		\node [style=none] (13) at (16.05, 2) {};
		\node [style=none] (26) at (2.05, 0) {};
		\node [style=none] (27) at (5.55, 0) {};
		\node [style=none] (28) at (2.05, -2) {};
		\node [style=none] (29) at (5.55, -2) {};
		\node [style=none] (30) at (3.3, -1) {};
		\node [style=none] (31) at (4.3, -1) {};
		\node [style=none] (32) at (3.8, -0.375) {$\theta_1$};
		\node [style=phase] (33) at (14.8, 0) {$\varphi_1$};
		\node [style=none] (34) at (16.05, -2) {};
		\node [style=none] (35) at (11.3, 0) {};
		\node [style=none] (36) at (13.8, 0) {};
		\node [style=none] (37) at (11.3, 2) {};
		\node [style=none] (38) at (13.8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (9.center);
		\draw [in=0, out=-180] (9.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw [in=-180, out=0] (10.center) to (6.center);
		\draw [in=180, out=0] (10.center) to (8.center);
		\draw [in=180, out=0] (26.center) to (30.center);
		\draw [in=0, out=-180] (30.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=0] (31.center) to (27.center);
		\draw [in=180, out=0] (31.center) to (29.center);
		\draw (0.center) to (26.center);
		\draw (1.center) to (28.center);
		\draw (4) to (5.center);
		\draw (4) to (27.center);
		\draw (7.center) to (29.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (38.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (37.center);
		\draw (2.center) to (37.center);
		\draw (38.center) to (13.center);
		\draw (36.center) to (12.center);
		\draw (6.center) to (35.center);
		\draw (8.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_labelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.25, 2) {};
		\node [style=none] (3) at (7, 2) {};
		\node [style=none] (5) at (11.25, 2) {};
		\node [style=none] (6) at (14.75, 2) {};
		\node [style=none] (7) at (11.25, 0) {};
		\node [style=none] (8) at (14.75, 0) {};
		\node [style=none] (9) at (12.5, 1) {};
		\node [style=none] (10) at (13.5, 1) {};
		\node [style=none] (11) at (13, 1.625) {$\theta_2$};
		\node [style=none] (12) at (21.25, 0) {};
		\node [style=none] (13) at (21.25, 2) {};
		\node [style=none] (14) at (3.05, 0) {};
		\node [style=none] (15) at (5.55, 0) {};
		\node [style=none] (16) at (3.05, 2) {};
		\node [style=none] (17) at (5.55, 2) {};
		\node [style=none] (18) at (7, -2) {};
		\node [style=none] (19) at (9.5, -2) {};
		\node [style=none] (20) at (7, 0) {};
		\node [style=none] (21) at (9.5, 0) {};
		\node [style=none] (22) at (16.25, -2) {};
		\node [style=none] (23) at (18.75, -2) {};
		\node [style=none] (24) at (16.25, 0) {};
		\node [style=none] (25) at (18.75, 0) {};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (-2.5, -2) {};
		\node [style=none] (29) at (1, -2) {};
		\node [style=none] (30) at (-1.2, -1) {};
		\node [style=none] (31) at (-0.2, -1) {};
		\node [style=none] (32) at (-0.7, -0.375) {$\theta_1$};
		\node [style=none] (34) at (21.05, -2) {};
		\node [style=phase] (35) at (-0.7, 2) {\small $\varphi_1$};
		\node [style=phase] (36) at (8.55, 2) {\small $\varphi_2$};
		\node [style=none] (46) at (-3.2, 0.5) {$e_{2,1}$};
		\node [style=none] (47) at (-3.2, 2.5) {$e_{1,1}$};
		\node [style=none] (48) at (-3.2, -1.5) {$e_{3,1}$};
		\node [style=detector] (50) at (21.8, -2) {$1$};
		\node [style=none] (51) at (13.05, -1.5) {$e_{3,4}$};
		\node [style=none] (52) at (10.3, 2.5) {$e_{1,4}$};
		\node [style=none] (53) at (17.55, 2.5) {$e_{1,5}$};
		\node [style=gene] (55) at (-4.7, -2) {$0$};
		\node [style=gene] (56) at (-4.7, 0) {$2$};
		\node [style=none] (57) at (2.05, 0.5) {$e_{2,2}$};
		\node [style=none] (59) at (10.3, 0.5) {$e_{2,4}$};
		\node [style=none] (61) at (15.55, 0.5) {$e_{2,5}$};
		\node [style=none] (62) at (20.3, 0.5) {$e_{2,6}$};
		\node [style=none] (63) at (20.3, -1.5) {$e_{3,6}$};
		\node [style=none] (64) at (2.05, 2.5) {$e_{1,2}$};
		\node [style=none] (65) at (4.05, -1.5) {$e_{3,2}$};
		\node [style=none] (66) at (6.3, 0.5) {$e_{2,3}$};
		\node [style=none] (67) at (6.3, 2.5) {$e_{1,3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (9.center);
		\draw [in=0, out=-180] (9.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw [in=-180, out=0] (10.center) to (6.center);
		\draw [in=180, out=0] (10.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (18.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (20.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (24.center);
		\draw (2.center) to (16.center);
		\draw (17.center) to (3.center);
		\draw (15.center) to (20.center);
		\draw (19.center) to (22.center);
		\draw (6.center) to (13.center);
		\draw (8.center) to (24.center);
		\draw (25.center) to (12.center);
		\draw [in=180, out=0] (26.center) to (30.center);
		\draw [in=0, out=-180] (30.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=0] (31.center) to (27.center);
		\draw [in=180, out=0] (31.center) to (29.center);
		\draw (27.center) to (14.center);
		\draw (29.center) to (18.center);
		\draw (21.center) to (7.center);
		\draw (23.center) to (34.center);
		\draw (3.center) to (5.center);
		\draw (34.center) to (50);
		\draw (56) to (26.center);
		\draw (55) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hleft2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-3.25, -1.25) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.75, 0) {\scalebox{0.8}{$\anyketv\!\sotimes h(\vect{k_1}\vect{k_2})$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-0.625, 0.75) {};
		\node [style=none] (12) at (-0.625, 0.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (3.25, -1.25) {};
		\node [style=none] (15) at (3.25, 1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (2.75, 0) {\scalebox{0.8}{$\anybrav\! \sotimes\ \! \vect{\ell_1}\vect{\ell_2}$}};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (0.25, 0) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (0.625, 0.75) {};
		\node [style=none] (25) at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
		\draw [style=generator] (15.center)
			 to [bend right=270, looseness=2.00] (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw (18.center) to (19.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw (10.center) to (23.center);
		\draw (9.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hright2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-3.25, -1.25) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.75, 0) {\scalebox{0.8}{$\anyketv\!\sotimes\ \!\vect{k_1}\vect{k_2}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-0.625, 0.75) {};
		\node [style=none] (12) at (-0.625, 0.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (3.25, -1.25) {};
		\node [style=none] (15) at (3.25, 1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (2.75, 0) {\scalebox{0.8}{$\anybrav\! \sotimes (\vect{\ell_1}\vect{\ell_2})h$}};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (0.25, 0) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (0.625, 0.75) {};
		\node [style=none] (25) at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
		\draw [style=generator] (16.center)
			 to (15.center)
			 to [bend right=270, looseness=2.00] (14.center)
			 to (13.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw (18.center) to (19.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw (10.center) to (23.center);
		\draw (9.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idtensps-xs.tikz <==
\begin{tikzpicture}[scale=0.42]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=phase] (4) at (0, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idtensps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=phase] (4) at (0, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lopp-triangle8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 5) {};
		\node [style=none] (1) at (-4, 4) {};
		\node [style=none] (2) at (-3, 4) {};
		\node [style=none] (3) at (-3.5, 4.625) {$\theta_{1,2}$};
		\node [style=none] (4) at (-24, 5) {};
		\node [style=none] (5) at (-1.75, 5) {};
		\node [style=none] (6) at (-1.75, 7) {};
		\node [style=none] (7) at (1.75, 7) {};
		\node [style=none] (8) at (-0.5, 6) {};
		\node [style=none] (9) at (0.5, 6) {};
		\node [style=none] (10) at (0, 6.625) {$\theta_{1,1}$};
		\node [style=none] (11) at (-24, 7) {};
		\node [style=none] (12) at (23.75, 7) {};
		\node [style=none] (13) at (1.75, 5) {};
		\node [style=none] (14) at (5.25, 5) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (16) at (4, 4) {};
		\node [style=none] (17) at (3.5, 4.625) {$\theta_{2,1}$};
		\node [style=none] (18) at (23.75, 5) {};
		\node [style=none] (19) at (1.75, 3) {};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (0.5, 2) {};
		\node [style=none] (22) at (0, 2.625) {$\theta_{2,2}$};
		\node [style=none] (23) at (-1.75, 3) {};
		\node [style=none] (24) at (-24, -3) {};
		\node [style=none] (25) at (-24, -1) {};
		\node [style=none] (26) at (-12.25, -3) {};
		\node [style=none] (27) at (-11, -4) {};
		\node [style=none] (28) at (-10, -4) {};
		\node [style=none] (29) at (-10.5, -3.375) {$\theta_{2,5}$};
		\node [style=none] (30) at (10, -4) {};
		\node [style=none] (31) at (11, -4) {};
		\node [style=none] (32) at (10.5, -3.375) {$\theta_{5,2}$};
		\node [style=none] (33) at (8.75, -3) {};
		\node [style=none] (34) at (12.25, -3) {};
		\node [style=none] (35) at (15.75, -1) {};
		\node [style=none] (36) at (13.5, -2) {};
		\node [style=none] (37) at (14.5, -2) {};
		\node [style=none] (38) at (14, -1.375) {$\theta_{5,1}$};
		\node [style=none] (39) at (23.75, -1) {};
		\node [style=none] (40) at (15.75, -3) {};
		\node [style=none] (41) at (19.25, -3) {};
		\node [style=none] (42) at (17, -4) {};
		\node [style=none] (43) at (18, -4) {};
		\node [style=none] (44) at (17.5, -3.375) {$\theta_{6,1}$};
		\node [style=none] (45) at (23.75, -3) {};
		\node [style=none] (46) at (12.25, -1) {};
		\node [style=none] (47) at (-8.75, 3) {};
		\node [style=none] (48) at (-5.25, 3) {};
		\node [style=none] (49) at (-7.5, 2) {};
		\node [style=none] (50) at (-6.5, 2) {};
		\node [style=none] (51) at (-7, 2.625) {$\theta_{1,3}$};
		\node [style=none] (52) at (-1.75, 1) {};
		\node [style=none] (53) at (-4, 0) {};
		\node [style=none] (54) at (-3, 0) {};
		\node [style=none] (55) at (-3.5, 0.625) {$\theta_{2,3}$};
		\node [style=none] (56) at (-5.25, 1) {};
		\node [style=none] (57) at (-12.25, -1) {};
		\node [style=none] (58) at (-12.25, 1) {};
		\node [style=none] (59) at (-8.75, 1) {};
		\node [style=none] (60) at (-11, 0) {};
		\node [style=none] (61) at (-10, 0) {};
		\node [style=none] (62) at (-10.5, 0.625) {$\theta_{1,4}$};
		\node [style=none] (63) at (-8.75, -3) {};
		\node [style=none] (64) at (-5.25, -1) {};
		\node [style=none] (65) at (-7.5, -2) {};
		\node [style=none] (66) at (-6.5, -2) {};
		\node [style=none] (67) at (-7, -1.375) {$\theta_{2,4}$};
		\node [style=none] (68) at (-8.75, -1) {};
		\node [style=none] (69) at (-24, 3) {};
		\node [style=none] (70) at (-24, 1) {};
		\node [style=none] (71) at (5.25, 3) {};
		\node [style=none] (72) at (8.75, 3) {};
		\node [style=none] (73) at (6.5, 2) {};
		\node [style=none] (74) at (7.5, 2) {};
		\node [style=none] (75) at (7, 2.625) {$\theta_{3,1}$};
		\node [style=none] (76) at (1.75, 1) {};
		\node [style=none] (77) at (5.25, 1) {};
		\node [style=none] (78) at (3, 0) {};
		\node [style=none] (79) at (4, 0) {};
		\node [style=none] (80) at (3.5, 0.625) {$\theta_{3,2}$};
		\node [style=none] (81) at (-1.75, -1) {};
		\node [style=none] (82) at (1.75, -1) {};
		\node [style=none] (83) at (-0.5, -2) {};
		\node [style=none] (84) at (0.5, -2) {};
		\node [style=none] (85) at (0, -1.375) {$\theta_{3,3}$};
		\node [style=none] (86) at (-5.25, -3) {};
		\node [style=none] (87) at (-1.75, -3) {};
		\node [style=none] (88) at (-4, -4) {};
		\node [style=none] (89) at (-3, -4) {};
		\node [style=none] (90) at (-3.5, -3.375) {$\theta_{3,4}$};
		\node [style=none] (91) at (23.75, 1) {};
		\node [style=none] (92) at (8.75, 1) {};
		\node [style=none] (93) at (12.25, 1) {};
		\node [style=none] (94) at (10, 0) {};
		\node [style=none] (95) at (11, 0) {};
		\node [style=none] (96) at (10.5, 0.625) {$\theta_{4,1}$};
		\node [style=none] (97) at (5.25, -1) {};
		\node [style=none] (98) at (8.75, -1) {};
		\node [style=none] (99) at (6.5, -2) {};
		\node [style=none] (100) at (7.5, -2) {};
		\node [style=none] (101) at (7, -1.375) {$\theta_{4,2}$};
		\node [style=none] (102) at (1.75, -3) {};
		\node [style=none] (103) at (5.25, -3) {};
		\node [style=none] (104) at (3, -4) {};
		\node [style=none] (105) at (4, -4) {};
		\node [style=none] (106) at (3.5, -3.375) {$\theta_{4,3}$};
		\node [style=none] (107) at (23.75, 3) {};
		\node [style=none] (108) at (-24, -7) {};
		\node [style=none] (109) at (-24, -5) {};
		\node [style=none] (110) at (5.25, -7) {};
		\node [style=none] (111) at (6.5, -6) {};
		\node [style=none] (112) at (7.5, -6) {};
		\node [style=none] (113) at (7, -5.375) {$\theta_{5,3}$};
		\node [style=none] (114) at (-12.25, -7) {};
		\node [style=none] (115) at (5.25, -5) {};
		\node [style=none] (116) at (8.75, -5) {};
		\node [style=none] (117) at (12.25, -7) {};
		\node [style=none] (118) at (15.75, -7) {};
		\node [style=none] (119) at (12.25, -5) {};
		\node [style=none] (120) at (13.5, -6) {};
		\node [style=none] (121) at (14.5, -6) {};
		\node [style=none] (122) at (14, -5.375) {$\theta_{6,2}$};
		\node [style=none] (123) at (8.75, -7) {};
		\node [style=none] (124) at (15.75, -5) {};
		\node [style=none] (125) at (19.25, -7) {};
		\node [style=none] (126) at (-12.25, -5) {};
		\node [style=none] (127) at (-8.75, -7) {};
		\node [style=none] (128) at (-8.75, -5) {};
		\node [style=none] (129) at (-5.25, -5) {};
		\node [style=none] (130) at (-7.5, -6) {};
		\node [style=none] (131) at (-6.5, -6) {};
		\node [style=none] (132) at (-7, -5.375) {$\theta_{3,5}$};
		\node [style=none] (133) at (-5.25, -7) {};
		\node [style=none] (134) at (-1.75, -7) {};
		\node [style=none] (135) at (-1.75, -5) {};
		\node [style=none] (136) at (1.75, -5) {};
		\node [style=none] (137) at (-0.5, -6) {};
		\node [style=none] (138) at (0.5, -6) {};
		\node [style=none] (139) at (0, -5.375) {$\theta_{4,4}$};
		\node [style=none] (140) at (1.75, -7) {};
		\node [style=none] (141) at (22.75, -7) {};
		\node [style=none] (142) at (19.25, -5) {};
		\node [style=none] (143) at (22.75, -5) {};
		\node [style=none] (144) at (20.5, -6) {};
		\node [style=none] (145) at (21.5, -6) {};
		\node [style=none] (146) at (21, -5.375) {$\theta_{7,1}$};
		\node [style=none] (147) at (23.75, -5) {};
		\node [style=none] (148) at (23.75, -7) {};
		\node [style=none] (149) at (-15.75, -1) {};
		\node [style=none] (150) at (-12.25, -1) {};
		\node [style=none] (151) at (-14.5, -2) {};
		\node [style=none] (152) at (-13.5, -2) {};
		\node [style=none] (153) at (-14, -1.375) {$\theta_{1,5}$};
		\node [style=none] (154) at (-12.25, -3) {};
		\node [style=none] (155) at (-19.25, -3) {};
		\node [style=none] (156) at (-15.75, -3) {};
		\node [style=none] (157) at (-18, -4) {};
		\node [style=none] (158) at (-17, -4) {};
		\node [style=none] (159) at (-17.5, -3.375) {$\theta_{1,6}$};
		\node [style=none] (160) at (-15.75, -7) {};
		\node [style=none] (161) at (-15.75, -5) {};
		\node [style=none] (162) at (-12.25, -5) {};
		\node [style=none] (163) at (-14.5, -6) {};
		\node [style=none] (164) at (-13.5, -6) {};
		\node [style=none] (165) at (-14, -5.375) {$\theta_{2,6}$};
		\node [style=none] (166) at (-12.25, -7) {};
		\node [style=none] (167) at (-22.75, -7) {};
		\node [style=none] (168) at (-22.75, -5) {};
		\node [style=none] (169) at (-19.25, -5) {};
		\node [style=none] (170) at (-21.5, -6) {};
		\node [style=none] (171) at (-20.5, -6) {};
		\node [style=none] (172) at (-21, -5.375) {$\theta_{1,7}$};
		\node [style=none] (173) at (-19.25, -7) {};
		\node [style=phase] (174) at (-1.75, 5) {$\varphi_{1,1}$};
		\node [style=phase] (175) at (-5.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw [in=-180, out=0] (5.center) to (8.center);
		\draw [in=0, out=180] (8.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw (6.center) to (11.center);
		\draw (7.center) to (12.center);
		\draw [in=0, out=180] (15.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw (14.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [in=-180, out=0] (21.center) to (19.center);
		\draw [in=0, out=180] (27.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=0] (34.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [in=-180, out=0] (37.center) to (35.center);
		\draw (35.center) to (39.center);
		\draw [in=0, out=180] (42.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw [in=-180, out=0] (43.center) to (41.center);
		\draw (41.center) to (45.center);
		\draw [in=0, out=180] (49.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw [in=-180, out=0] (50.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw [in=-180, out=0] (54.center) to (52.center);
		\draw [in=-180, out=0] (57.center) to (60.center);
		\draw [in=0, out=180] (60.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw [in=-180, out=0] (61.center) to (59.center);
		\draw [in=-180, out=0] (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=-180, out=0] (66.center) to (64.center);
		\draw [in=0, out=180] (73.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw [in=-180, out=0] (74.center) to (72.center);
		\draw [in=0, out=180] (78.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw [in=-180, out=0] (79.center) to (77.center);
		\draw [in=0, out=180] (83.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw [in=-180, out=0] (84.center) to (82.center);
		\draw [in=0, out=180] (88.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw [in=-180, out=0] (89.center) to (87.center);
		\draw [in=0, out=180] (94.center) to (92.center);
		\draw (94.center) to (95.center);
		\draw [in=-180, out=0] (95.center) to (93.center);
		\draw (93.center) to (91.center);
		\draw [in=0, out=180] (99.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw [in=-180, out=0] (100.center) to (98.center);
		\draw [in=0, out=180] (104.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw [in=-180, out=0] (105.center) to (103.center);
		\draw [in=180, out=0] (95.center) to (46.center);
		\draw [in=180, out=0] (100.center) to (33.center);
		\draw (72.center) to (107.center);
		\draw [in=-180, out=0] (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw [in=-180, out=0] (117.center) to (120.center);
		\draw [in=0, out=180] (120.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw [in=180, out=0] (121.center) to (118.center);
		\draw (123.center) to (117.center);
		\draw (118.center) to (125.center);
		\draw [in=180, out=0] (112.center) to (123.center);
		\draw [in=-180, out=0] (127.center) to (130.center);
		\draw [in=0, out=180] (130.center) to (128.center);
		\draw (130.center) to (131.center);
		\draw [in=-180, out=0] (131.center) to (129.center);
		\draw [in=180, out=0] (131.center) to (133.center);
		\draw [in=-180, out=0] (134.center) to (137.center);
		\draw [in=0, out=180] (137.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw [in=-180, out=0] (138.center) to (136.center);
		\draw [in=180, out=0] (138.center) to (140.center);
		\draw (140.center) to (110.center);
		\draw (133.center) to (134.center);
		\draw (114.center) to (127.center);
		\draw [in=-180, out=0] (126.center) to (27.center);
		\draw [in=-180, out=0] (116.center) to (30.center);
		\draw [in=-180, out=0] (124.center) to (42.center);
		\draw [in=180, out=0] (105.center) to (115.center);
		\draw [in=0, out=180] (144.center) to (142.center);
		\draw (144.center) to (145.center);
		\draw [in=180, out=0] (145.center) to (141.center);
		\draw [in=-180, out=0] (145.center) to (143.center);
		\draw (143.center) to (147.center);
		\draw (141.center) to (148.center);
		\draw [in=-180, out=0] (125.center) to (144.center);
		\draw (69.center) to (47.center);
		\draw (70.center) to (58.center);
		\draw [in=-180, out=0] (48.center) to (1.center);
		\draw [in=-180, out=0] (2.center) to (5.center);
		\draw [in=180, out=0] (9.center) to (13.center);
		\draw [in=-180, out=0] (19.center) to (15.center);
		\draw [in=180, out=0] (16.center) to (71.center);
		\draw [in=180, out=0] (2.center) to (23.center);
		\draw [in=-180, out=0] (52.center) to (20.center);
		\draw [in=0, out=180] (20.center) to (23.center);
		\draw [in=180, out=0] (21.center) to (76.center);
		\draw [in=-180, out=0] (28.center) to (63.center);
		\draw [in=0, out=180] (30.center) to (33.center);
		\draw [in=-180, out=0] (31.center) to (34.center);
		\draw [in=0, out=180] (36.center) to (46.center);
		\draw [in=180, out=0] (37.center) to (40.center);
		\draw [in=180, out=0] (43.center) to (142.center);
		\draw [in=-180, out=0] (59.center) to (49.center);
		\draw [in=180, out=0] (50.center) to (56.center);
		\draw [in=-180, out=0] (64.center) to (53.center);
		\draw [in=0, out=180] (53.center) to (56.center);
		\draw [in=180, out=0] (54.center) to (81.center);
		\draw [in=180, out=0] (61.center) to (68.center);
		\draw [in=0, out=180] (65.center) to (68.center);
		\draw [in=180, out=0] (66.center) to (86.center);
		\draw [in=-180, out=0] (77.center) to (73.center);
		\draw [in=180, out=0] (74.center) to (92.center);
		\draw [in=-180, out=0] (82.center) to (78.center);
		\draw [in=180, out=0] (79.center) to (97.center);
		\draw [in=-180, out=0] (87.center) to (83.center);
		\draw [in=180, out=0] (84.center) to (102.center);
		\draw [in=-180, out=0] (98.center) to (94.center);
		\draw [in=-180, out=0] (103.center) to (99.center);
		\draw [in=0, out=180] (111.center) to (115.center);
		\draw [in=-180, out=0] (112.center) to (116.center);
		\draw [in=-180, out=0] (121.center) to (124.center);
		\draw [in=180, out=0] (31.center) to (119.center);
		\draw [in=180, out=0] (28.center) to (128.center);
		\draw [in=-180, out=0] (129.center) to (88.center);
		\draw [in=180, out=0] (89.center) to (135.center);
		\draw [in=-180, out=0] (136.center) to (104.center);
		\draw [in=0, out=180] (151.center) to (149.center);
		\draw (151.center) to (152.center);
		\draw [in=-180, out=0] (152.center) to (150.center);
		\draw [in=180, out=0] (152.center) to (154.center);
		\draw [in=0, out=180] (157.center) to (155.center);
		\draw (157.center) to (158.center);
		\draw [in=-180, out=0] (158.center) to (156.center);
		\draw [in=-180, out=0] (160.center) to (163.center);
		\draw [in=0, out=180] (163.center) to (161.center);
		\draw (163.center) to (164.center);
		\draw [in=-180, out=0] (164.center) to (162.center);
		\draw [in=180, out=0] (164.center) to (166.center);
		\draw [in=-180, out=0] (167.center) to (170.center);
		\draw [in=0, out=180] (170.center) to (168.center);
		\draw (170.center) to (171.center);
		\draw [in=-180, out=0] (171.center) to (169.center);
		\draw [in=180, out=0] (171.center) to (173.center);
		\draw (24.center) to (155.center);
		\draw (109.center) to (168.center);
		\draw (108.center) to (167.center);
		\draw [in=-180, out=0] (169.center) to (157.center);
		\draw (149.center) to (25.center);
		\draw [in=-180, out=0] (156.center) to (151.center);
		\draw [in=180, out=0] (158.center) to (161.center);
		\draw (173.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/movepbl-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0, 0.625) {$\theta$};
		\node [style=phase] (8) at (-2.25, -1) {$\varphi$};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (5.center);
		\draw [in=0, out=-180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (6.center) to (2.center);
		\draw [in=180, out=0] (6.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (1.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/movepbl-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0, 0.625) {$\theta$};
		\node [style=phase] (8) at (-2.5, 1) {$-\varphi$};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=phase] (12) at (2.25, 1) {$\varphi$};
		\node [style=phase] (13) at (2.25, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (5.center);
		\draw [in=0, out=-180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (6.center) to (2.center);
		\draw [in=180, out=0] (6.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (1.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/movepbl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0, 0.625) {$\theta$};
		\node [style=phase] (8) at (-2.25, -1) {$\varphi$};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (-4.5, 1) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=phase] (12) at (-2.25, 1) {$\varphi$};
		\node [style=phase] (13) at (-3.5, 1) {$-\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (5.center);
		\draw [in=0, out=-180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (6.center) to (2.center);
		\draw [in=180, out=0] (6.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (1.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moveptr-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0, 0.625) {$\theta$};
		\node [style=phase] (8) at (2.25, 1) {$\varphi$};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (5.center);
		\draw [in=0, out=-180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (6.center) to (2.center);
		\draw [in=180, out=0] (6.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (1.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moveptr-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0, 0.625) {$\theta$};
		\node [style=phase] (8) at (-2.25, -1) {$\varphi$};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=phase] (12) at (-2.25, 1) {$\varphi$};
		\node [style=phase] (13) at (2.5, -1) {$-\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (5.center);
		\draw [in=0, out=-180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (6.center) to (2.center);
		\draw [in=180, out=0] (6.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (1.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moveptr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0, 0.625) {$\theta$};
		\node [style=phase] (8) at (2.25, 1) {$\varphi$};
		\node [style=none] (9) at (4.25, -1) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (4.25, 1) {};
		\node [style=phase] (12) at (2.25, -1) {$\varphi$};
		\node [style=phase] (13) at (3.5, -1) {$-\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (5.center);
		\draw [in=0, out=-180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (6.center) to (2.center);
		\draw [in=180, out=0] (6.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (1.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegascalarfromf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.75) {};
		\node [style=none] (1) at (0.75, -1.75) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=none] (3) at (1.5, 1.75) {};
		\node [style=none] (4) at (0.25, 0.125) {\ $\bm{f}$};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (1.5, -0.375) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (2.75, 0.75) {};
		\node [style=none] (13) at (2.75, 1.5) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (2.75, 0) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (2.25, -0.25) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (2.75, -0.375) {\!\scalebox{0.7}{$\vect{i_{\ntilde}}$}};
		\node [style=none] (24) at (2.625, 0.5) {};
		\node [style=none] (25) at (2.625, 0.25) {};
		\node [style=none] (26) at (2.75, 1.125) {\!\scalebox{0.7}{$\vect{i_{1}}$}};
		\node [style=none] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (1.5, -1.75) {};
		\node [style=none] (29) at (2.25, -1.75) {};
		\node [style=none] (30) at (6, -1.75) {};
		\node [style=none] (31) at (6, -1) {};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=none] (33) at (2.25, -1.25) {};
		\node [style=none] (34) at (2.25, -1.5) {};
		\node [style=none] (35) at (4.25, -1.375) {\!\scalebox{0.7}{$\bold{\mathcal{N}}^{-1}_{\mtilde}(j_1,\dots,j_{\mtilde})$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=generator] (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=generator] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (8.center) to (15.center);
		\draw (9.center) to (21.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=generator] (32.center)
			 to (31.center)
			 to [bend right=270, looseness=2.00] (30.center)
			 to (29.center)
			 to cycle;
		\draw (27.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one-slide-list.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.75) {$\Omega-morphisms$};
		\node [style=none] (2) at (-0.5, 0) {$\vect{f}=\sum\limits_{k\in\mathcal{K}} \vect{f}_k \otimes \ket{k}$};
		\node [style=none] (3) at (-0.5, -1.25) {where $\vect{f}_k=\sum\limits_{i_1,\dots,i_{\tilde{n}}}\alpha_{i_1,\dots,i_{\tilde{n}},k}\ket{i_1,\dots,i_{\tilde{n}}}\neq 0$};
		\node [style=none] (4) at (-1, -3) {$\vect{g}=\sum\limits_{\ell\in\mathcal{K}}\bra{\bold{\mathcal{N}}_m(\ell)}\otimes \bra{\ell}$};
		\node [style=none] (5) at (-0.75, -4.5) {where $\bold{\mathcal{N}}_m:\mathbb{N}\rightarrow\mathbb{N}^m$ is a bijection};
		\node [style=none] (6) at (-0.25, -6.25) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p2pi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gene] (0) at (-4, -1) {$\vect{0}$};
		\node [style=detector] (1) at (6, -1) {$\vect{0}$};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=phase] (3) at (1, -1) {$0$};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-1, 0.625) {$0$};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (4.5, -1) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (3.5, 0) {};
		\node [style=none] (18) at (3, 0.625) {$0$};
		\node [style=none] (19) at (4.5, 1) {};
		\node [style=none] (20) at (5, -1) {};
		\node [style=none] (21) at (5, 1) {};
		\node [style=phase] (22) at (1, 1) {$2\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (4.center) to (8.center);
		\draw [in=0, out=180] (8.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [in=180, out=0] (9.center) to (5.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw (2.center) to (4.center);
		\draw (11.center) to (6.center);
		\draw [in=-180, out=0] (12.center) to (16.center);
		\draw [in=0, out=180] (16.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (13.center);
		\draw [in=-180, out=0] (17.center) to (15.center);
		\draw (7.center) to (14.center);
		\draw (5.center) to (12.center);
		\draw (19.center) to (21.center);
		\draw (13.center) to (20.center);
		\draw (0) to (2.center);
		\draw (20.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p2pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gene] (0) at (-9.5, -1) {$\vect{0}$};
		\node [style=detector] (1) at (-2.5, -1) {$\vect{0}$};
		\node [style=phase] (3) at (-4, -1) {$0$};
		\node [style=none] (4) at (-7.5, -1) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (6) at (-7.5, 1) {};
		\node [style=none] (7) at (-4.5, 1) {};
		\node [style=none] (8) at (-6.5, 0) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=none] (10) at (-6, 0.625) {$0$};
		\node [style=none] (11) at (-9, 1) {};
		\node [style=phase] (22) at (-4, 1) {$0$};
		\node [style=phase] (23) at (-8, -1) {$0$};
		\node [style=none] (24) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (4.center) to (8.center);
		\draw [in=0, out=180] (8.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [in=180, out=0] (9.center) to (5.center);
		\draw [in=-180, out=0] (9.center) to (7.center);
		\draw (11.center) to (6.center);
		\draw (0) to (4.center);
		\draw (5.center) to (1);
		\draw (7.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasemod2pi-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=phase] (2) at (0.25, 0) {$\psi$};
		\node [style=none] (5) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasemod2pi-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=phase] (1) at (0, 0) {$\psi\ \text{mod}\ 2\pi$};
		\node [style=none] (2) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phipsi.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=phase] (7) at (0, -1) {$\psi$};
		\node [style=phase] (8) at (0, 1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phipsiswap.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=phase] (6) at (0, -1) {$\psi$};
		\node [style=phase] (7) at (0, 1) {$\varphi$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (4.25, -1) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (4.25, 1) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (4.75, 1) {};
		\node [style=none] (16) at (4.75, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none] (19) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [style=new] (14.center) to (12.center);
		\draw [style=new] (17.center) to (10.center);
		\draw [style=new] (13.center) to (15.center);
		\draw [style=new] (11.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psprog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.25, 0.5) {$e_{i}$};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (1.5, 0.5) {$e_{i'}$};
		\node [style=phase] (4) at (0, 0) {\small $\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pswap-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=phase] (24) at (-2.25, 1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (9.center) to (18.center);
		\draw (2.center) to (8.center);
		\draw (11.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pswap-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=phase] (11) at (2.25, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (5.center);
		\draw [in=0, out=-180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (6.center) to (2.center);
		\draw [in=180, out=0] (6.center) to (4.center);
		\draw (3.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pswap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (11) at (-2.25, 1) {$\varphi$};
		\node [style=none] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=phase] (20) at (2, 1) {$-\frac{\pi}{2}$};
		\node [style=phase] (21) at (2, -1) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (16.center) to (14.center);
		\draw [style=new] (19.center) to (12.center);
		\draw [style=new] (15.center) to (17.center);
		\draw [style=new] (13.center) to (18.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pswap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (0) at (1.75, -1) {$\varphi$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=phase] (9) at (3, 1) {$-\frac{\pi}{2}$};
		\node [style=phase] (10) at (3, -1) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (5.center) to (3.center);
		\draw [style=new] (8.center) to (1.center);
		\draw [style=new] (4.center) to (6.center);
		\draw [style=new] (2.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pswap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=phase] (0) at (3.25, -1) {$\varphi$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=phase] (9) at (2, 1) {$-\frac{\pi}{2}$};
		\node [style=phase] (10) at (2, -1) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (5.center) to (3.center);
		\draw [style=new] (8.center) to (1.center);
		\draw [style=new] (4.center) to (6.center);
		\draw [style=new] (2.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteE2-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-2, 0.625) {$\theta_1$};
		\node [style=phase] (8) at (-0.125, -1) {$\varphi_1$};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (1.75, 0.625) {$\theta_2$};
		\node [style=none] (17) at (3.75, 1) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (0.5, -0.5) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (1.center);
		\draw [in=-180, out=0] (10.center) to (14.center);
		\draw [in=0, out=180] (14.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [in=180, out=0] (15.center) to (11.center);
		\draw [in=-180, out=0] (15.center) to (13.center);
		\draw (13.center) to (17.center);
		\draw (11.center) to (18.center);
		\draw (4.center) to (12.center);
		\draw (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteE3-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3.5, 1.625) {$\theta_1$};
		\node [style=none] (6) at (-5.5, 2) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (0, -0.375) {$\theta_2$};
		\node [style=none] (15) at (-5.5, -2) {};
		\node [style=none] (16) at (5.75, -2) {};
		\node [style=none] (17) at (2.25, 2) {};
		\node [style=none] (18) at (5.25, 2) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (5.25, 0) {};
		\node [style=none] (21) at (3.25, 1) {};
		\node [style=none] (22) at (4.25, 1) {};
		\node [style=none] (23) at (3.75, 1.625) {$\theta_3$};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=none] (25) at (5.75, 0) {};
		\node [style=none] (26) at (5.75, 2) {};
		\node [style=phase] (27) at (1.75, 0) {$\varphi_1$};
		\node [style=none] (29) at (2.375, 0.5) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=-180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [in=180, out=0] (17.center) to (21.center);
		\draw [in=0, out=-180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (18.center);
		\draw [in=180, out=0] (22.center) to (20.center);
		\draw (24.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (18.center) to (26.center);
		\draw (9.center) to (19.center);
		\draw (2.center) to (8.center);
		\draw [in=-180, out=0] (4.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteminuspi-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\theta_5$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (1.center) to (11.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteminuspi-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\theta_5-\pi$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (11) at (2.25, -1) {};
		\node [style=phase] (12) at (1.75, -1) {$\pi$};
		\node [style=phase] (13) at (1.75, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (1.center) to (11.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewritepisur2-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=phase] (13) at (-2, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (1.center) to (11.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewritepisur2-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=phase] (12) at (2, 1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (1.center) to (11.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteremovecoefNmL-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1) {};
		\node [style=none] (1) at (-9.25, -1) {};
		\node [style=none] (2) at (-9.25, 1) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=none] (4) at (-8, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes \vect{k}+\vect{f}_L \sotimes \vect{L}$}};
		\node [style=none] (5) at (-5.5, 0.75) {};
		\node [style=none] (6) at (-4.75, 0.75) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-4.75, 0) {};
		\node [style=none] (9) at (-5.5, -0.25) {};
		\node [style=none] (10) at (-4.75, -0.25) {};
		\node [style=none] (11) at (-5.5, -0.75) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (0.75, 0) {\scalebox{0.8}{$\beta_L(\mathcal{N}_{\mtilde}(L)\sotimes\ \! \vect{L})+\vect{g}_\ell \sotimes \ell$}};
		\node [style=none] (17) at (-2.25, 0.75) {};
		\node [style=none] (18) at (-3, 0.75) {};
		\node [style=none] (19) at (-2.25, 0) {};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (-2.25, -0.25) {};
		\node [style=none] (22) at (-3, -0.25) {};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=none] (24) at (-5.125, 0.5) {};
		\node [style=none] (25) at (-5.125, 0) {};
		\node [style=none] (26) at (-2.625, 0.5) {};
		\node [style=none] (27) at (-2.625, 0) {};
		\node [style=none] (28) at (-3.25, 0.25) {\ \scalebox{0.8}{$\mtilde$}};
		\node [style=none] (30) at (1, -0.75) {\scalebox{0.6}{$L\notin\mathcal{L}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteremovecoefNmL-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-4.25, -1) {};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-3, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes \vect{k}+\frac{1}{\beta_L}\vect{f}_L \sotimes \vect{L}$}};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (2.75, -1) {};
		\node [style=none] (13) at (7, -1) {};
		\node [style=none] (14) at (7, 1) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (5.25, 0) {\scalebox{0.8}{$\mathcal{N}_{\mtilde}(L)\sotimes\ \! \vect{L}+\vect{g}_\ell \sotimes \ell$}};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (2.75, 0) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (2.75, -0.25) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (2.75, -0.75) {};
		\node [style=none] (24) at (-0.125, 0.5) {};
		\node [style=none] (25) at (-0.125, 0) {};
		\node [style=none] (26) at (2.375, 0.5) {};
		\node [style=none] (27) at (2.375, 0) {};
		\node [style=none] (28) at (1.75, 0.25) {\ \scalebox{0.8}{$\mtilde$}};
		\node [style=none] (29) at (5.5, -0.75) {\scalebox{0.6}{$L\notin\mathcal{L}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteremovecoefg-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-7.75, -1) {};
		\node [style=none] (2) at (-7.75, 1) {};
		\node [style=none] (3) at (-3.75, 1) {};
		\node [style=none] (4) at (-6.25, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes \vect{k}+\vect{f}_L \sotimes \vect{L}$}};
		\node [style=none] (5) at (-3.75, 0.75) {};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-3.75, -0.25) {};
		\node [style=none] (10) at (-3, -0.25) {};
		\node [style=none] (11) at (-3.75, -0.75) {};
		\node [style=none] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (4.5, -1) {};
		\node [style=none] (14) at (4.5, 1) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=none] (16) at (2, 0) {\scalebox{0.8}{$\alpha(\mathcal{N}_{\mtilde}(L)\sotimes\ \! \vect{L'})+\vect{g}_\ell \sotimes \ell$}};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (-1.25, 0) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (-2, -0.25) {};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=none] (24) at (-3.375, 0.5) {};
		\node [style=none] (25) at (-3.375, 0) {};
		\node [style=none] (26) at (-1.625, 0.5) {};
		\node [style=none] (27) at (-1.625, 0) {};
		\node [style=none] (28) at (-2.25, 0.25) {\ \scalebox{0.8}{$\mtilde$}};
		\node [style=none] (29) at (-2.75, -1.75) {$\beta_L=\langle g_L\ket{\mathcal{N}_{\mtilde}(L)}\neq 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteremovecoefg-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-7, -1) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-4.5, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes \vect{k}+(\vect{f}_L+\frac{\alpha}{\beta}\vect{f}_{L'}) \sotimes \vect{L}$}};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (2.25, 0) {\scalebox{0.8}{$\vect{g}_\ell \sotimes \ell$}};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (1.25, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (1.25, -0.25) {};
		\node [style=none] (22) at (0.5, -0.25) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (-0.875, 0.5) {};
		\node [style=none] (25) at (-0.875, 0) {};
		\node [style=none] (26) at (0.875, 0.5) {};
		\node [style=none] (27) at (0.875, 0) {};
		\node [style=none] (28) at (0.25, 0.25) {\ \scalebox{0.8}{$\mtilde$}};
		\node [style=none] (29) at (-1.75, -1.75) {$\beta_L=\langle g_L\ket{\mathcal{N}_{\mtilde}(L)}\neq 0$};
		\node [style=none] (30) at (2.25, -0.75) {\scalebox{0.6}{$L\in\mathcal{L}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] (13.center)
			 to (12.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteremoveg-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-1.75, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes \vect{k}$}};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (6.75, -1) {};
		\node [style=none] (14) at (6.75, 1) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (4.5, 0) {\scalebox{0.8}{$\mathcal{N}_{\mtilde}(L)\sotimes\ \!\!\! \bra{\xi}+\vect{g}_\ell \sotimes \ell$}};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (-0.375, 0.5) {};
		\node [style=none] (25) at (-0.375, 0) {};
		\node [style=none] (26) at (1.125, 0.5) {};
		\node [style=none] (27) at (1.125, 0) {};
		\node [style=none] (28) at (0.5, 0.25) {\ \scalebox{0.8}{$\mtilde$}};
		\node [style=none] (29) at (4.75, -0.75) {\scalebox{0.6}{$L\notin\mathcal{L}$}};
		\node [style=none] (30) at (4.5, -1.75) {\scalebox{0.8}{$\bra{\xi}\neq \bra{L}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteremoveg-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-1.75, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes \vect{k}$}};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (6.75, -1) {};
		\node [style=none] (14) at (6.75, 1) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (4.5, 0) {\scalebox{0.8}{$\mathcal{N}_{\mtilde}(L)\sotimes\vect{L}+\vect{g}_\ell \sotimes \ell$}};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (-0.375, 0.5) {};
		\node [style=none] (25) at (-0.375, 0) {};
		\node [style=none] (26) at (1.125, 0.5) {};
		\node [style=none] (27) at (1.125, 0) {};
		\node [style=none] (28) at (0.5, 0.25) {\ \scalebox{0.8}{$\mtilde$}};
		\node [style=none] (29) at (4.75, -0.75) {\scalebox{0.6}{$L\notin\mathcal{L}$}};
		\node [style=none] (30) at (-0.5, -1.75) {\scalebox{0.8}{$\vect{f}_L = \sum_{i\in\mathcal{K}} \langle\xi\ket{i} \vect{f}_i $}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteremoveg-sum-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-2.75, -1.5) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-1, 1.5) {};
		\node [style=none] (35) at (-3, 0.5) {\scalebox{0.7}{$\vect{f}_L\sotimes \vect{L}$}};
		\node [style=none] (36) at (-1, 1) {};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=none] (40) at (-1, -0.5) {};
		\node [style=none] (41) at (-0.25, -0.5) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (1.25, -1.5) {};
		\node [style=none] (44) at (4.25, -1.5) {};
		\node [style=none] (45) at (4.25, 1.5) {};
		\node [style=none] (46) at (1.25, 1.5) {};
		\node [style=none] (47) at (3.25, 0.5) {\scalebox{0.7}{$\sum\limits_{\ell\in\mathcal{L}}\xi_\ell \mathcal{N}_{\mtilde}(L) \sotimes \vect{\ell}$}};
		\node [style=none] (48) at (1.25, 1) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (52) at (1.25, -0.5) {};
		\node [style=none] (53) at (0.5, -0.5) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (55) at (-0.625, 0.75) {};
		\node [style=none] (56) at (-0.625, -0.25) {};
		\node [style=none] (57) at (0.875, 0.75) {};
		\node [style=none] (58) at (0.875, -0.25) {};
		\node [style=none] (59) at (0.25, 0.25) {\ \scalebox{0.8}{$\mtilde$}};
		\node [style=none] (60) at (3.5, -3) {\scalebox{0.6}{$(\xi_L\neq 1)\lor (\exists \ell\neq L, \xi_\ell\neq 0) $}};
		\node [style=none] (61) at (3.5, -2.25) {\scalebox{0.6}{$\vect{g}_\ell' \perp \mathcal{N}_{\mtilde}(L)$}};
		\node [style=none] (62) at (-2.25, -0.75) {\scalebox{0.7}{$\sum\limits_{k\neq L}\vect{f}_k\sotimes \vect{k}$}};
		\node [style=none] (63) at (4.25, -0.75) {\scalebox{0.7}{$\sum\limits_{\ell\neq L} \vect{g}_\ell'\sotimes \vect{\ell}$}};
		\node [style=none] (64) at (3, -0.625) {\scalebox{0.7}{$+$}};
		\node [style=none] (65) at (-3.5, -0.625) {\scalebox{0.7}{$+$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (34.center)
			 to (33.center)
			 to [bend left=270, looseness=2.00] (32.center)
			 to (31.center)
			 to cycle;
		\draw (40.center) to (41.center);
		\draw (36.center) to (37.center);
		\draw [style=generator] (43.center)
			 to (46.center)
			 to (45.center)
			 to [bend right=270, looseness=2.00] (44.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw (48.center) to (49.center);
		\draw (42.center) to (54.center);
		\draw [style=bpointilles] (55.center) to (56.center);
		\draw [style=bpointilles] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteremoveg-sum-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-2.25, -0.75) {\scalebox{0.7}{$\sum\limits_{k\neq L}\vect{f}_k\sotimes \vect{k}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=none] (11) at (3.75, -1.5) {};
		\node [style=none] (12) at (3.75, 1.5) {};
		\node [style=none] (13) at (1.25, 1.5) {};
		\node [style=none] (14) at (4, -0.75) {\scalebox{0.7}{$\sum\limits_{\ell\neq L} \vect{g}_\ell'\sotimes \vect{\ell}$}};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=none] (20) at (-0.625, 0.75) {};
		\node [style=none] (21) at (-0.625, -0.25) {};
		\node [style=none] (22) at (0.875, 0.75) {};
		\node [style=none] (23) at (0.875, -0.25) {};
		\node [style=none] (24) at (0.25, 0.25) {\ \scalebox{0.8}{$\mtilde$}};
		\node [style=none] (27) at (-3.5, 0.5) {\scalebox{0.7}{$ \left(\sum\limits_{i\in \mathcal{K}} \xi_i \vect{f}_i \right)\sotimes \vect{L}$}};
		\node [style=none] (29) at (2.75, 0.5) {\scalebox{0.7}{$\mathcal{N}_{\mtilde}(L)\sotimes \vect{L}$}};
		\node [style=none] (32) at (2.75, -0.625) {\scalebox{0.7}{$+$}};
		\node [style=none] (33) at (-3.5, -0.625) {\scalebox{0.7}{$+$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (10.center)
			 to (13.center)
			 to (12.center)
			 to [bend right=270, looseness=2.00] (11.center)
			 to cycle;
		\draw (17.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (9.center) to (19.center);
		\draw [style=bpointilles] (20.center) to (21.center);
		\draw [style=bpointilles] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewritethetabs-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\theta_4$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (1.center) to (11.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewritethetabs-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\pi-\theta_4$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=phase] (12) at (-2, -1) {$\pi$};
		\node [style=phase] (13) at (2, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (1.center) to (11.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewritetopphase-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\theta$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=phase] (12) at (-2, 1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (1.center) to (11.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewritetopphase-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\theta$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=phase] (12) at (-2, -1) {$-\varphi$};
		\node [style=phase] (13) at (2, 1) {$\varphi$};
		\node [style=phase] (14) at (2, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (0.center);
		\draw (1.center) to (11.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewritewire-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (-3.5, -1.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-3, 0) {\scalebox{0.8}{$\vect{f}_{k_1,k_2}\! \sotimes\ \! \vect{k_1}\vect{k_2}$}};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (2.75, 1.25) {};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (2.5, 0) {\scalebox{0.8}{$\vect{g}_{\ell_1,\ell_2}\!\sotimes\ \! \vect{\ell_1}\vect{\ell_2}$}};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (-0.875, 0.75) {};
		\node [style=none] (23) at (-0.875, 0.25) {};
		\node [style=none] (24) at (0.375, 0.75) {};
		\node [style=none] (25) at (0.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to [bend right=270, looseness=2.00] (12.center)
			 to (11.center)
			 to (14.center)
			 to cycle;
		\draw (18.center) to (19.center);
		\draw (16.center) to (17.center);
		\draw (10.center) to (21.center);
		\draw (9.center) to (20.center);
		\draw [style=bpointilles] (22.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewritewire-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.5, 0.25) {\scalebox{0.8}{$\vect{f}_k\sotimes \vect{k}$}};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (2.25, 0.25) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes\vect{\ell}$}};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (-0.625, 0.75) {};
		\node [style=none] (23) at (-0.625, 0.25) {};
		\node [style=none] (24) at (0.625, 0.75) {};
		\node [style=none] (25) at (0.625, 0.25) {};
		\node [style=none] (26) at (2.5, -1.25) {\scalebox{0.8}{$\ell=\mathcal{N}^{-1}_2(\ell_1,\ell_2)$}};
		\node [style=none] (27) at (-2.5, -1.25) {\scalebox{0.8}{$k=\mathcal{N}^{-1}_2(k_1,k_2)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (11.center)
			 to (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] (12.center)
			 to cycle;
		\draw (18.center) to (19.center);
		\draw (16.center) to (17.center);
		\draw (10.center) to (21.center);
		\draw [style=bpointilles] (22.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewritezerof-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-4.25, -1) {};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-3.25, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes\vect{k}+\vect{f}_{k'}\sotimes \vect{k'}$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (2.25, 0) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes  \vect{\ell}$}};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (26) at (0.625, 0.5) {};
		\node [style=none] (27) at (0.625, 0) {};
		\node [style=none] (28) at (-3, -0.75) {\scalebox{0.5}{$k'\notin \mathcal{L}$}};
		\node [style=none] (29) at (2.25, -0.75) {\scalebox{0.5}{$\ell\in \mathcal{L}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewritezerof-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes\vect{k}$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (2.25, 0) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes  \vect{\ell}$}};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (26) at (0.625, 0.5) {};
		\node [style=none] (27) at (0.625, 0) {};
		\node [style=none] (29) at (2.25, -0.75) {\scalebox{0.5}{$\ell\in \mathcal{L}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewritezerog-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2.25, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes\vect{k}$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (4.25, -1) {};
		\node [style=none] (14) at (4.25, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (3, 0) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes\vect{\ell}+\vect{g}_{\ell'}\sotimes\vect{\ell'}$}};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (26) at (0.625, 0.5) {};
		\node [style=none] (27) at (0.625, 0) {};
		\node [style=none] (28) at (-2.25, -0.75) {\scalebox{0.5}{$k\in \mathcal{L}$}};
		\node [style=none] (29) at (3, -0.75) {\scalebox{0.5}{$\ell'\notin \mathcal{K}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewritezerog-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2.25, 0) {\scalebox{0.8}{$\vect{f}_k\sotimes\vect{k}$}};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (2, 0) {\scalebox{0.8}{$\vect{g}_{\ell}\sotimes\vect{\ell}$}};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (-0.625, 0.5) {};
		\node [style=none] (25) at (-0.625, 0) {};
		\node [style=none] (26) at (0.625, 0.5) {};
		\node [style=none] (27) at (0.625, 0) {};
		\node [style=none] (28) at (-2.25, -0.75) {\scalebox{0.5}{$k\in \mathcal{L}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (21.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw (11.center) to (23.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-mdleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (1.25, 0) {$\vect{g}$};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-0.125, 0.75) {};
		\node [style=none] (11) at (-0.125, 0.5) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (0.25, -1) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (-0.75, 0.625) {\scalebox{0.8}{$\tilde{m}$}};
		\node [style=none] (18) at (-0.75, -1.25) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (-1.25, -0.625) {$\vect{f}$};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (24) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (10.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (12.center) to (13.center);
		\draw [style=generator] (21.center)
			 to (20.center)
			 to [bend left=270, looseness=2.00] (19.center)
			 to (18.center)
			 to cycle;
		\draw [style=bpointilles] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-mdleft1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (1.25, 0.25) {$\vect{g}''$};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-0.125, 0.75) {};
		\node [style=none] (11) at (-0.125, 0.5) {};
		\node [style=none] (15) at (0.25, -0.25) {};
		\node [style=none] (16) at (-0.75, -0.25) {};
		\node [style=none] (17) at (-0.75, 0.625) {\scalebox{0.8}{$\tilde{m}$}};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-1.25, -0.25) {\scalebox{0.8}{$\tilde{\vect{f}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (10.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [style=generator] (18.center)
			 to (21.center)
			 to (20.center)
			 to [bend left=270, looseness=2.00] (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-mdleft2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (1, 0.25) {$\vect{g}''$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-0.375, 0.75) {};
		\node [style=none] (11) at (-0.375, 0.5) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-1, 0.625) {\scalebox{0.8}{$\tilde{m}$}};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (-1, 0.25) {};
		\node [style=none] (19) at (-1.75, -0.25) {\scalebox{0.8}{$\tilde{h}(\vect{0})$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [style=generator] (15.center)
			 to (18.center)
			 to (17.center)
			 to [bend left=270, looseness=2.00] (16.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-mdleft3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (1.5, 0.25) {$\vect{g}'''$};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.125, 0.75) {};
		\node [style=none] (11) at (0.125, 0.5) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-0.5, 0.625) {\scalebox{0.8}{$\tilde{m}$}};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (-1, -0.25) {$\vect{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [style=generator] (16.center)
			 to (15.center)
			 to (18.center)
			 to (17.center)
			 to [bend left=270, looseness=2.00] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-mdright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0.375, 0.25) {};
		\node [style=none] (10) at (0.375, 0) {};
		\node [style=none] (11) at (-0.25, 0.125) {\scalebox{0.8}{$\tilde{m}$}};
		\node [style=none] (12) at (1.5, 0.125) {$\vect{g}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw [style=bpointilles] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s0-dleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.25, 0) {\scalebox{1}{$\vect{g}_\ell \sotimes\ \!\vect{\ell}$}};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.375, 0.5) {};
		\node [style=none] (10) at (-0.375, 0) {};
		\node [style=none] (11) at (0, -0.625) {};
		\node [style=gene] (13) at (-1.75, -0.625) {$\vect{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
		\draw (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s0-dright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (1, 0) {\scalebox{1.0}{$\bm{g}_0$}};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.125, 0.25) {};
		\node [style=none] (10) at (-0.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend right=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s0left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=gene] (18) at (-1.25, -1) {$\vect{0}$};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=detector] (20) at (1.25, -1) {\vect{1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (9.center);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s0right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1) {};
		\node [style=gene] (2) at (-1.25, -1) {\vect{0}};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=detector] (4) at (-0.75, 1) {$\emptyset$};
		\node [style=gene] (5) at (0.75, 1) {$\emptyset$};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=detector] (7) at (1.25, -1) {\vect{1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (5) to (1.center);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sAbleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (1.75, -1.75) {};
		\node [style=none] (30) at (-0.25, -1.75) {};
		\node [style=none] (31) at (-0.25, 1.75) {};
		\node [style=none] (32) at (1.75, 1.75) {};
		\node [style=none] (33) at (-0.25, 0) {\ \scalebox{0.8}{$\anyketntilde\!\ket{k_1,k_2}\!\anyketv$}};
		\node [style=none] (34) at (1.75, 1.5) {};
		\node [style=none] (35) at (2.5, 1.5) {};
		\node [style=none] (36) at (1.75, 1) {};
		\node [style=none] (38) at (1.75, 0.75) {};
		\node [style=none] (39) at (2.5, 0.75) {};
		\node [style=none] (57) at (1.75, -0.25) {};
		\node [style=none] (58) at (2.25, -0.25) {};
		\node [style=none] (59) at (3, -0.25) {};
		\node [style=none] (60) at (2.25, 0.25) {};
		\node [style=none] (61) at (3, 0.25) {};
		\node [style=none] (62) at (2.5, 0) {};
		\node [style=none] (63) at (2.75, 0) {};
		\node [style=none] (64) at (2.625, 0.375) {\scalebox{0.7}{$\theta$}};
		\node [style=none] (65) at (1.75, 0.25) {};
		\node [style=none] (66) at (3.25, -0.25) {};
		\node [style=none] (67) at (3.25, 0.25) {};
		\node [style=none] (68) at (2.125, 1.25) {};
		\node [style=none] (69) at (2.125, 1) {};
		\node [style=none] (70) at (1.75, -0.75) {};
		\node [style=none] (71) at (2.5, -0.75) {};
		\node [style=none] (72) at (1.75, -1.25) {};
		\node [style=none] (73) at (1.75, -1.5) {};
		\node [style=none] (74) at (2.5, -1.5) {};
		\node [style=none] (75) at (2.125, -1) {};
		\node [style=none] (76) at (2.125, -1.25) {};
		\node [style=none] (77) at (2.75, 1.125) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (31.center)
			 to [bend left=270, looseness=2.00] (30.center)
			 to (29.center)
			 to (32.center)
			 to cycle;
		\draw (38.center) to (39.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (58.center) to (62.center);
		\draw [in=0, out=180] (62.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw [in=180, out=0] (63.center) to (59.center);
		\draw [in=-180, out=0] (63.center) to (61.center);
		\draw (57.center) to (58.center);
		\draw (65.center) to (60.center);
		\draw (61.center) to (67.center);
		\draw (59.center) to (66.center);
		\draw [style=bpointilles] (68.center) to (69.center);
		\draw (73.center) to (74.center);
		\draw (70.center) to (71.center);
		\draw [style=bpointilles] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sAbleft2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.75) {};
		\node [style=none] (1) at (0.25, -1.75) {};
		\node [style=none] (2) at (0.25, 1.75) {};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (0.25, 0) {\ \scalebox{0.8}{$\anyketntilde\!\!\sotimes\ \!\vect{k_1}\vect{k_2}\sotimes \!\anyketv$}};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=none] (11) at (2.75, -0.25) {};
		\node [style=none] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (3.125, 0.375) {\scalebox{0.7}{$\theta$}};
		\node [style=none] (18) at (2.25, 0.25) {};
		\node [style=none] (19) at (3.75, -0.25) {};
		\node [style=none] (20) at (3.75, 0.25) {};
		\node [style=none] (21) at (2.625, 1.25) {};
		\node [style=none] (22) at (2.625, 1) {};
		\node [style=none] (23) at (2.25, -0.75) {};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=none] (25) at (2.25, -1.25) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (3, -1.5) {};
		\node [style=none] (28) at (2.625, -1) {};
		\node [style=none] (29) at (2.625, -1.25) {};
		\node [style=none] (30) at (3.25, 1.125) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (11.center) to (15.center);
		\draw [in=0, out=180] (15.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0] (16.center) to (12.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (14.center) to (20.center);
		\draw (12.center) to (19.center);
		\draw [style=bpointilles] (21.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (23.center) to (24.center);
		\draw [style=bpointilles] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sAbright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.75) {};
		\node [style=none] (1) at (-0.25, -1.75) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (20) at (2.25, 0.25) {};
		\node [style=none] (25) at (3, 0.25) {};
		\node [style=none] (26) at (3, -0.25) {};
		\node [style=none] (29) at (0, 0) {\ \scalebox{0.8}{$\anyketntilde\! B_\theta\sket{k_1,\! k_2}\!\anyketv$}};
		\node [style=none] (30) at (2.25, 1.5) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (33) at (2.25, 0.75) {};
		\node [style=none] (34) at (3, 0.75) {};
		\node [style=none] (42) at (2.625, 1.25) {};
		\node [style=none] (43) at (2.625, 1) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (3, -0.75) {};
		\node [style=none] (46) at (2.25, -1.25) {};
		\node [style=none] (47) at (2.25, -1.5) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (2.625, -1) {};
		\node [style=none] (50) at (2.625, -1.25) {};
		\node [style=none] (51) at (3.25, 1.125) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (20.center) to (25.center);
		\draw (12.center) to (26.center);
		\draw (33.center) to (34.center);
		\draw (30.center) to (31.center);
		\draw [style=bpointilles] (42.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (44.center) to (45.center);
		\draw [style=bpointilles] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sAbright2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.75) {};
		\node [style=none] (1) at (-0.25, -1.75) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (3, 0.25) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (8) at (0, 0) {\ \scalebox{0.8}{$\anyketntilde \! B_\theta(\vect{k_1}\vect{k_2}) \!\ket{...}$}};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (14) at (2.625, 1.25) {};
		\node [style=none] (15) at (2.625, 1) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=none] (17) at (3, -0.75) {};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=none] (19) at (2.25, -1.5) {};
		\node [style=none] (20) at (3, -1.5) {};
		\node [style=none] (21) at (2.625, -1) {};
		\node [style=none] (22) at (2.625, -1.25) {};
		\node [style=none] (23) at (3.25, 1.125) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (10.center);
		\draw [style=bpointilles] (14.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw [style=bpointilles] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sAdleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-1, 0) {\scalebox{0.8}{$\ket{\bm{f}_k}\!\ket{k}$}};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (1.25, -1.5) {};
		\node [style=none] (18) at (2.5, -1.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (2, -1) {\ \scalebox{0.8}{$\beta_k\!\bra{k}$}};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (29) at (0.375, 0.75) {};
		\node [style=none] (30) at (0.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw (15.center) to (16.center);
		\draw [style=generator] (17.center)
			 to (20.center)
			 to (19.center)
			 to [bend right=270, looseness=2.00] (18.center)
			 to cycle;
		\draw (13.center) to (24.center);
		\draw [style=bpointilles] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sAdright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-1, 0) {\scalebox{0.8}{$\beta_k\!\ket{\bm{f}_k}$}};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (20) at (0.375, 0.5) {};
		\node [style=none] (21) at (0.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw (14.center) to (15.center);
		\draw [style=bpointilles] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sApleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, 0) {\scalebox{0.8}{$\anyketntilde\!\ket{k}\anyketv$}};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=sphase] (23) at (1.5, 0) {\scalebox{0.8}{$\varphi$}};
		\node [style=none] (24) at (2.25, 0) {};
		\node [style=none] (25) at (1.125, 1) {};
		\node [style=none] (26) at (1.125, 0.75) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (0.75, -1) {};
		\node [style=none] (30) at (0.75, -1.25) {};
		\node [style=none] (31) at (1.5, -1.25) {};
		\node [style=none] (32) at (1.125, -0.75) {};
		\node [style=none] (33) at (1.125, -1) {};
		\node [style=none] (34) at (1.75, 0.875) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw (24.center) to (20.center);
		\draw [style=bpointilles] (25.center) to (26.center);
		\draw (30.center) to (31.center);
		\draw (27.center) to (28.center);
		\draw [style=bpointilles] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sApleft2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (0, 0) {\scalebox{0.8}{$\anyketntilde\!\!\sotimes\ \!\vect{k}\ \!\sotimes\!\anyketv$}};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (2.25, 1.25) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=sphase] (12) at (2.25, 0) {\scalebox{0.8}{$\varphi$}};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (1.875, 1) {};
		\node [style=none] (15) at (1.875, 0.75) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none] (19) at (1.5, -1.25) {};
		\node [style=none] (20) at (2.25, -1.25) {};
		\node [style=none] (21) at (1.875, -0.75) {};
		\node [style=none] (22) at (1.875, -1) {};
		\node [style=none] (23) at (2.5, 0.875) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (11.center);
		\draw [style=bpointilles] (14.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw [style=bpointilles] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sApright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0) {\ \scalebox{0.8}{$\anyketntilde P_\varphi\!\ket{k}\anyketv$}};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (2.25, 1.25) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (1.875, 1) {};
		\node [style=none] (17) at (1.875, 0.75) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=none] (23) at (1.875, -0.75) {};
		\node [style=none] (24) at (1.875, -1) {};
		\node [style=none] (25) at (2.5, 0.875) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw (15.center) to (13.center);
		\draw [style=bpointilles] (16.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (18.center) to (19.center);
		\draw [style=bpointilles] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sApright2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.5) {};
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0, 0) {\ \scalebox{0.8}{$\anyketntilde P_\varphi(\vect{k})\anyketv$}};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (2.375, 1) {};
		\node [style=none] (14) at (2.375, 0.75) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2, -1.25) {};
		\node [style=none] (19) at (2.75, -1.25) {};
		\node [style=none] (20) at (2.375, -0.75) {};
		\node [style=none] (21) at (2.375, -1) {};
		\node [style=none] (22) at (3, 0.875) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw [style=bpointilles] (13.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (15.center) to (16.center);
		\draw [style=bpointilles] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sMleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (-0.75, 1) {$\bm{f}$};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (-0.75, -1) {$\bm{f'}$};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (21) at (0.75, -1.25) {};
		\node [style=none] (22) at (0, -1.5) {};
		\node [style=none] (23) at (0.75, -1.5) {};
		\node [style=none] (24) at (0.375, 1.25) {};
		\node [style=none] (25) at (0.375, 0.75) {};
		\node [style=none] (26) at (0.375, -0.75) {};
		\node [style=none] (27) at (0.375, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=generator] (16.center)
			 to (15.center)
			 to [bend left=270, looseness=2.00] (14.center)
			 to (13.center)
			 to cycle;
		\draw (22.center) to (23.center);
		\draw (18.center) to (19.center);
		\draw [style=bpointilles] (24.center) to (25.center);
		\draw [style=bpointilles] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sMright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-1.25, 0) {$\bm{f}\!\otimes\!\bm{f'}$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (17) at (0.375, 0.5) {};
		\node [style=none] (18) at (0.375, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sMright2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (0.25, 0) {$\vect{f}\sotimes\vect{f'}$};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (1.625, 0.5) {};
		\node [style=none] (12) at (1.625, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalarNF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.125) {\scalebox{0.9}{$\alpha\!\ket{0}$}};
		\node [style=none] (5) at (-0.75, 0.125) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.75, 0.125) {\scalebox{0.9}{$\bra{0}$}};
		\node [style=none] (12) at (1.25, 0.125) {};
		\node [style=none] (13) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw [style=generator] (7.center)
			 to (10.center)
			 to (9.center)
			 to [bend right=270, looseness=2.00] (8.center)
			 to cycle;
		\draw (5.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sfbold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\bm{f}$};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.125, 0.25) {};
		\node [style=none] (12) at (1.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sfboldntilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\bm{f}$};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.125, 0.25) {};
		\node [style=none] (12) at (1.125, -0.25) {};
		\node [style=none] (13) at (1.75, 0) {\scalebox{0.8}{$\tilde{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sfboldonentilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0, -0.125) {$\bm{f}$};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.125, 0.25) {};
		\node [style=none] (12) at (1.125, -0.25) {};
		\node [style=none] (13) at (1.75, 0) {\scalebox{0.8}{$\tilde{n}$}};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] cycle;
		\draw (9.center) to (10.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sfmany.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (1.5, 0) {$g$};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (0, 0.25) {};
		\node [style=none] (22) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (10.center)
			 to (13.center)
			 to (12.center)
			 to [bend right=270, looseness=2.00] (11.center)
			 to cycle;
		\draw (19.center) to (20.center);
		\draw (15.center) to (16.center);
		\draw [style=pointilles] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-dleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.25, 0) {$\vect{f}$};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (21) at (0.125, 0.75) {};
		\node [style=none] (22) at (0.125, 0.5) {};
		\node [style=none] (23) at (-0.25, -0.25) {};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (-0.25, -0.75) {};
		\node [style=none] (26) at (-0.25, -1) {};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (30) at (0.75, 0.625) {\scalebox{0.8}{$\tilde{n}$}};
		\node [style=none] (31) at (0.75, -1.25) {};
		\node [style=none] (32) at (1.25, -1.25) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (35) at (1.25, -0.625) {$\vect{g}$};
		\node [style=none] (36) at (0.25, -0.5) {};
		\node [style=none] (37) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (21.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (23.center) to (24.center);
		\draw [style=generator] (34.center)
			 to (33.center)
			 to [bend right=270, looseness=2.00] (32.center)
			 to (31.center)
			 to cycle;
		\draw [style=bpointilles] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-dright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (1.125, 0.25) {};
		\node [style=none] (11) at (1.125, 0) {};
		\node [style=none] (17) at (1.75, 0.125) {\scalebox{0.8}{$\tilde{n}$}};
		\node [style=none] (22) at (0, 0.125) {$\vect{f}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/square-ts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {$ts$};
		\node [style=none] (1) at (-1, 0) {$\rotatebox{-90}{$\rto$}_B$};
		\node [style=none] (2) at (3, -1) {$ts_{*}$};
		\node [style=none] (3) at (1, 1) {$\rto_A$};
		\node [style=none] (4) at (3, 1) {$ts_1$};
		\node [style=none] (5) at (-1, -1) {$ts_2$};
		\node [style=none] (6) at (3, 0) {$\rotatebox{-90}{$\rto$}_B$};
		\node [style=none] (7) at (1, -1) {$\rto_A$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sumofdiagleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.5) {};
		\node [style=none] (1) at (-3.25, -2.5) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.875, -0.75) {};
		\node [style=none] (10) at (-1.875, -1.25) {};
		\node [style=none] (11) at (2.25, -2.5) {};
		\node [style=none] (12) at (3.25, -2.5) {};
		\node [style=none] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=none] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (19) at (2.25, -1.5) {};
		\node [style=none] (20) at (1.5, -1.5) {};
		\node [style=none] (21) at (1.875, -0.75) {};
		\node [style=none] (22) at (1.875, -1.25) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (-1.5, 1.5) {};
		\node [style=none] (25) at (1.5, -1.75) {};
		\node [style=none] (26) at (-1.5, -1.75) {};
		\node [style=none] (27) at (0, 0) {$D$};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (29) at (-1.5, 1.25) {};
		\node [style=none] (30) at (-2.25, 0.25) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
		\node [style=none] (32) at (-1.875, 1) {};
		\node [style=none] (33) at (-1.875, 0.5) {};
		\node [style=none] (34) at (-2.5, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (35) at (1.5, 1.25) {};
		\node [style=none] (36) at (2.25, 1.25) {};
		\node [style=none] (37) at (1.5, 0.25) {};
		\node [style=none] (38) at (2.25, 0.25) {};
		\node [style=none] (39) at (1.875, 1) {};
		\node [style=none] (40) at (1.875, 0.5) {};
		\node [style=none] (41) at (2.5, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (43) at (-3.25, -1.375) {\scalebox{1.0}{$\bm{f}_k\!\ket{k}$}};
		\node [style=none] (44) at (3.25, -1.375) {\ \scalebox{1.0}{$\bm{g}_{\ell}\sbra{\ell}$}};
		\node [style=none] (45) at (2.25, -2.125) {};
		\node [style=none] (46) at (-2.25, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw [style=bpointilles] (9.center) to (10.center);
		\draw [style=generator] (12.center)
			 to (11.center)
			 to (14.center)
			 to (13.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw [style=bpointilles] (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (29.center);
		\draw [style=bpointilles] (32.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw [style=bpointilles] (39.center) to (40.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sumofdiagright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2) {};
		\node [style=none] (1) at (-3.25, -2) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-1.875, -0.75) {};
		\node [style=none] (9) at (-1.875, -1.25) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=none] (11) at (3, -2) {};
		\node [style=none] (12) at (3, -0.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (2.25, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.875, -0.75) {};
		\node [style=none] (19) at (1.875, -1.25) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (1.5, -1.75) {};
		\node [style=none] (23) at (-1.5, -1.75) {};
		\node [style=none] (24) at (0, 0) {$D$};
		\node [style=none] (25) at (-2.25, 1.25) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-2.25, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (-1.875, 1) {};
		\node [style=none] (30) at (-1.875, 0.5) {};
		\node [style=none] (31) at (-2.5, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (32) at (1.5, 1.25) {};
		\node [style=none] (33) at (2.25, 1.25) {};
		\node [style=none] (34) at (1.5, 0.25) {};
		\node [style=none] (35) at (2.25, 0.25) {};
		\node [style=none] (36) at (1.875, 1) {};
		\node [style=none] (37) at (1.875, 0.5) {};
		\node [style=none] (38) at (2.5, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (39) at (-3.25, -1.125) {\ \scalebox{1.0}{$\bm{f}_j$}};
		\node [style=none] (40) at (3, -1.125) {\ \scalebox{1.0}{$\bm{g}_j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (0.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw [style=bpointilles] (8.center) to (9.center);
		\draw [style=generator] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to [bend right=270, looseness=2.00] cycle;
		\draw (16.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw [style=bpointilles] (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw (25.center) to (26.center);
		\draw [style=bpointilles] (29.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw [style=bpointilles] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sumofdiagright1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2) {};
		\node [style=none] (1) at (-3.25, -2) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-1.875, -0.75) {};
		\node [style=none] (9) at (-1.875, -1.25) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=none] (11) at (3.25, -2) {};
		\node [style=none] (12) at (3.25, -0.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (2.25, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.875, -0.75) {};
		\node [style=none] (19) at (1.875, -1.25) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (1.5, -1.75) {};
		\node [style=none] (23) at (-1.5, -1.75) {};
		\node [style=none] (24) at (0, 0) {$D$};
		\node [style=none] (25) at (-2.25, 1.25) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-2.25, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (-1.875, 1) {};
		\node [style=none] (30) at (-1.875, 0.5) {};
		\node [style=none] (31) at (-2.5, 0.75) {\scalebox{0.8}{$n$}};
		\node [style=none] (32) at (1.5, 1.25) {};
		\node [style=none] (33) at (2.25, 1.25) {};
		\node [style=none] (34) at (1.5, 0.25) {};
		\node [style=none] (35) at (2.25, 0.25) {};
		\node [style=none] (36) at (1.875, 1) {};
		\node [style=none] (37) at (1.875, 0.5) {};
		\node [style=none] (38) at (2.5, 0.75) {\scalebox{0.8}{$m$}};
		\node [style=none] (39) at (-3.25, -1.125) {\ \scalebox{1.0}{$\bm{f}_k$}};
		\node [style=none] (40) at (3, -1.125) {\ \scalebox{1.0}{$\bm{g}_{\ell}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generator] (0.center)
			 to (3.center)
			 to (2.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw [style=bpointilles] (8.center) to (9.center);
		\draw [style=generator] (10.center)
			 to (13.center)
			 to (12.center)
			 to [bend right=270, looseness=2.00] (11.center)
			 to cycle;
		\draw (16.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw [style=bpointilles] (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw (25.center) to (26.center);
		\draw [style=bpointilles] (29.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw [style=bpointilles] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapprog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-1.75, 1.5) {$e_{i}$};
		\node [style=none] (9) at (-1.75, -0.5) {$e_{j}$};
		\node [style=none] (10) at (2, 1.5) {$e_{i'}$};
		\node [style=none] (11) at (2, -0.5) {$e_{j'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (2.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (3.center) to (5.center);
		\draw [style=new] (1.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=phase] (11) at (2.25, 1) {$-\frac{\pi}{2}$};
		\node [style=phase] (12) at (2.25, -1) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=0, out=-180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-180, out=0] (5.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (3.center);
		\draw (7.center) to (0.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (9.center);
		\draw [in=180, out=0] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t1t2bsbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=none] (6) at (-4.25, 0.5) {$e_{i,j_1}$};
		\node [style=none] (7) at (0.9, 0.5) {$e_{i,j_2}$};
		\node [style=none] (8) at (6.25, 0.5) {$e_{i,*}$};
		\node [style=none] (9) at (1.9, 0) {};
		\node [style=none] (10) at (5.4, 0) {};
		\node [style=none] (11) at (1.9, -2) {};
		\node [style=none] (12) at (5.4, -2) {};
		\node [style=none] (13) at (3.15, -1) {};
		\node [style=none] (14) at (4.15, -1) {};
		\node [style=none] (15) at (3.65, -0.375) {$\theta'$};
		\node [style=none] (17) at (-5.35, -2) {};
		\node [style=none] (18) at (7.4, -2) {};
		\node [style=none] (19) at (7.4, 0) {};
		\node [style=none] (20) at (6.15, -1.5) {$e_{i+1,*}$};
		\node [style=none] (21) at (-3.6, 0) {};
		\node [style=none] (22) at (-0.1, 0) {};
		\node [style=none] (23) at (-3.6, -2) {};
		\node [style=none] (24) at (-0.1, -2) {};
		\node [style=none] (25) at (-2.35, -1) {};
		\node [style=none] (26) at (-1.35, -1) {};
		\node [style=none] (27) at (-1.85, -0.375) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (9.center) to (13.center);
		\draw [in=0, out=-180] (13.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [in=-180, out=0] (14.center) to (10.center);
		\draw [in=180, out=0] (14.center) to (12.center);
		\draw (12.center) to (18.center);
		\draw (10.center) to (19.center);
		\draw [in=180, out=0] (21.center) to (25.center);
		\draw [in=0, out=-180] (25.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw [in=-180, out=0] (26.center) to (22.center);
		\draw [in=180, out=0] (26.center) to (24.center);
		\draw (0.center) to (21.center);
		\draw (17.center) to (23.center);
		\draw (22.center) to (9.center);
		\draw (24.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t1t2psbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=phase] (2) at (-0.9, 0) {\small $\varphi$};
		\node [style=none] (6) at (-2.25, 0.5) {$e_{i,j_1}$};
		\node [style=none] (7) at (0.65, 0.5) {$e_{i,j_2}$};
		\node [style=none] (8) at (6.25, 0.5) {$e_{i,*}$};
		\node [style=none] (9) at (1.9, 0) {};
		\node [style=none] (10) at (5.4, 0) {};
		\node [style=none] (11) at (1.9, -2) {};
		\node [style=none] (12) at (5.4, -2) {};
		\node [style=none] (13) at (3.15, -1) {};
		\node [style=none] (14) at (4.15, -1) {};
		\node [style=none] (15) at (3.65, -0.375) {$\theta$};
		\node [style=none] (17) at (-3.1, -2) {};
		\node [style=none] (18) at (7.4, -2) {};
		\node [style=none] (19) at (7.4, 0) {};
		\node [style=none] (20) at (6.15, -1.5) {$e_{i+1,*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [in=180, out=0] (9.center) to (13.center);
		\draw [in=0, out=-180] (13.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [in=-180, out=0] (14.center) to (10.center);
		\draw [in=180, out=0] (14.center) to (12.center);
		\draw (11.center) to (17.center);
		\draw (12.center) to (18.center);
		\draw (10.center) to (19.center);
		\draw (2) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t1t2psps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (1.45, 0) {};
		\node [style=phase] (2) at (-0.9, 0) {\small $\varphi$};
		\node [style=none] (3) at (1.45, 0) {};
		\node [style=none] (4) at (4.15, 0) {};
		\node [style=phase] (5) at (2.05, 0) {\small $\psi$};
		\node [style=none] (6) at (-2.25, 0.5) {$e_{i,j_1}$};
		\node [style=none] (7) at (0.65, 0.5) {$e_{i,j_2}$};
		\node [style=none] (8) at (3.25, 0.5) {$e_{i,*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (5);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trianglepoint8-c.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (23.175, 2) {};
		\node [style=none] (1) at (23.175, 4) {};
		\node [style=none] (2) at (27.175, 4) {};
		\node [style=none] (3) at (24.425, 3) {};
		\node [style=none] (4) at (25.925, 3) {};
		\node [style=none] (5) at (25.175, 3.625) {$\theta_{1,2}$};
		\node [style=none] (6) at (5.75, 4) {};
		\node [style=none] (7) at (28.675, 4) {};
		\node [style=none] (8) at (32.175, 4) {};
		\node [style=none] (9) at (32.175, 6) {};
		\node [style=none] (10) at (29.925, 5) {};
		\node [style=none] (11) at (30.925, 5) {};
		\node [style=none] (12) at (30.425, 5.625) {$\theta_{1,1}$};
		\node [style=none] (13) at (5.75, 6) {};
		\node [style=none] (14) at (33.675, 2) {};
		\node [style=none] (15) at (37.675, 2) {};
		\node [style=none] (16) at (33.675, 4) {};
		\node [style=none] (17) at (37.675, 4) {};
		\node [style=none] (18) at (34.925, 3) {};
		\node [style=none] (19) at (36.425, 3) {};
		\node [style=none] (20) at (35.675, 3.625) {$\theta_{2,1}$};
		\node [style=none] (21) at (27.175, 2) {};
		\node [style=phase] (22) at (32.925, 6) {$\varphi_{1,1}$};
		\node [style=none] (23) at (28.675, 0) {};
		\node [style=none] (24) at (28.675, 2) {};
		\node [style=none] (25) at (32.175, 2) {};
		\node [style=none] (26) at (29.925, 1) {};
		\node [style=none] (27) at (30.925, 1) {};
		\node [style=none] (28) at (30.425, 1.625) {$\theta_{2,2}$};
		\node [style=none] (29) at (27.175, 2) {};
		\node [style=none] (30) at (32.175, 0) {};
		\node [style=none] (31) at (8.75, -3.75) {};
		\node [style=none] (32) at (8.75, -1.75) {};
		\node [style=none] (33) at (12.75, -1.75) {};
		\node [style=none] (34) at (10, -2.75) {};
		\node [style=none] (35) at (11.5, -2.75) {};
		\node [style=none] (36) at (10.75, -2.125) {$\theta_{1,n-1}$};
		\node [style=none] (37) at (5.75, -3.75) {};
		\node [style=none] (38) at (5.75, -1.75) {};
		\node [style=none] (39) at (15.25, -1.75) {};
		\node [style=none] (40) at (19.25, -1.75) {};
		\node [style=none] (41) at (15.25, 0.25) {};
		\node [style=none] (42) at (19.25, 0.25) {};
		\node [style=none] (43) at (16.5, -0.75) {};
		\node [style=none] (44) at (18, -0.75) {};
		\node [style=none] (45) at (17.25, -0.125) {$\theta_{1,n-2}$};
		\node [style=none] (46) at (5.75, 0.25) {};
		\node [style=none] (47) at (22.25, -3.75) {};
		\node [style=none] (48) at (26.25, -3.75) {};
		\node [style=none] (49) at (22.25, -1.75) {};
		\node [style=none] (50) at (26.25, -1.75) {};
		\node [style=none] (51) at (23.5, -2.75) {};
		\node [style=none] (52) at (25, -2.75) {};
		\node [style=none] (53) at (24.25, -2.125) {$\theta_{2,n-2}$};
		\node [style=none] (54) at (12.75, -3.75) {};
		\node [style=none] (55) at (34.425, -3.75) {};
		\node [style=none] (56) at (34.425, -1.75) {};
		\node [style=none] (57) at (39.425, -1.75) {};
		\node [style=none] (58) at (35.675, -2.75) {};
		\node [style=none] (59) at (38.175, -2.75) {};
		\node [style=none] (60) at (36.925, -2.125) {$\theta_{n-2,2}$};
		\node [style=none] (62) at (34.425, -1.75) {};
		\node [style=none] (63) at (42.175, -1.75) {};
		\node [style=none] (64) at (47.175, -1.75) {};
		\node [style=none] (65) at (42.175, 0.25) {};
		\node [style=none] (66) at (47.175, 0.25) {};
		\node [style=none] (67) at (43.425, -0.75) {};
		\node [style=none] (68) at (45.925, -0.75) {};
		\node [style=none] (69) at (44.675, -0.125) {$\theta_{n-2,1}$};
		\node [style=none] (70) at (59.425, 0.25) {};
		\node [style=none] (71) at (50.675, -3.75) {};
		\node [style=none] (72) at (55.675, -3.75) {};
		\node [style=none] (73) at (50.675, -1.75) {};
		\node [style=none] (74) at (55.675, -1.75) {};
		\node [style=none] (75) at (51.925, -2.75) {};
		\node [style=none] (76) at (54.425, -2.75) {};
		\node [style=none] (77) at (53.175, -2.125) {$\theta_{n-1,1}$};
		\node [style=none] (78) at (39.425, -3.75) {};
		\node [style=none] (79) at (59.425, -1.75) {};
		\node [style=none] (80) at (59.425, -3.75) {};
		\node [style=none] (81) at (42.175, 0.25) {};
		\node [style=none] (82) at (38.175, 1.75) {};
		\node [style=none] (83) at (41.675, 0.5) {};
		\node [style=none] (84) at (32.675, -0.25) {};
		\node [style=none] (85) at (34.175, -1.5) {};
		\node [style=none] (86) at (22.675, 1.75) {};
		\node [style=none] (87) at (19.675, 0.5) {};
		\node [style=none] (88) at (28.175, -0.25) {};
		\node [style=none] (89) at (26.675, -1.5) {};
		\node [style=phase] (92) at (27.925, 4) {$\varphi_{1,2}$};
		\node [style=phase] (93) at (14, -1.75) {$\varphi_{1,n-1}$};
		\node [style=phase] (94) at (7.5, -3.75) {$\varphi_{1,n}$};
		\node [style=phase] (95) at (21, -3.75) {$\varphi_{2,n-1}$};
		\node [style=phase] (96) at (32.925, 2) {$\varphi_{2,2}$};
		\node [style=phase] (97) at (32.925, -3.75) {$\varphi_{n-2,3}$};
		\node [style=phase] (98) at (48.925, -3.75) {$\varphi_{n-1,2}$};
		\node [style=phase] (99) at (40.675, -1.75) {$\varphi_{n-2,2}$};
		\node [style=phase] (100) at (38.675, 4) {$\varphi_{2,1}$};
		\node [style=phase] (101) at (48.975, 0.25) {$\varphi_{n-2,1}$};
		\node [style=phase] (102) at (57.475, -1.75) {$\varphi_{n-1,1}$};
		\node [style=phase] (103) at (57.475, -3.75) {$\varphi_{n,1}$};
		\node [style=none] (104) at (59.425, 6) {};
		\node [style=none] (105) at (59.425, 4) {};
		\node [style=none] (106) at (28.675, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=0] (4.center) to (2.center);
		\draw (1.center) to (6.center);
		\draw [in=-180, out=0] (7.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw [in=180, out=0] (11.center) to (8.center);
		\draw [in=-180, out=0] (11.center) to (9.center);
		\draw [in=-180, out=0] (14.center) to (18.center);
		\draw [in=0, out=180] (18.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=0] (19.center) to (15.center);
		\draw [in=-180, out=0] (19.center) to (17.center);
		\draw (8.center) to (16.center);
		\draw (2.center) to (7.center);
		\draw [in=180, out=0] (4.center) to (21.center);
		\draw [in=-180, out=0] (23.center) to (26.center);
		\draw [in=0, out=180] (26.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw [in=-180, out=0] (27.center) to (25.center);
		\draw (24.center) to (29.center);
		\draw [in=180, out=0] (27.center) to (30.center);
		\draw (25.center) to (14.center);
		\draw [in=-180, out=0] (31.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (37.center) to (31.center);
		\draw (32.center) to (38.center);
		\draw [in=-180, out=0] (39.center) to (43.center);
		\draw [in=0, out=180] (43.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw [in=180, out=0] (44.center) to (40.center);
		\draw [in=-180, out=0] (44.center) to (42.center);
		\draw (41.center) to (46.center);
		\draw [in=-180, out=0] (47.center) to (51.center);
		\draw [in=0, out=180] (51.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw [in=180, out=0] (52.center) to (48.center);
		\draw [in=-180, out=0] (52.center) to (50.center);
		\draw (54.center) to (47.center);
		\draw (40.center) to (49.center);
		\draw (33.center) to (39.center);
		\draw [in=180, out=0] (35.center) to (54.center);
		\draw [in=-180, out=0] (55.center) to (58.center);
		\draw [in=0, out=180] (58.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=-180, out=0] (59.center) to (57.center);
		\draw (56.center) to (62.center);
		\draw [in=-180, out=0] (63.center) to (67.center);
		\draw [in=0, out=180] (67.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw [in=180, out=0] (68.center) to (64.center);
		\draw [in=-180, out=0] (68.center) to (66.center);
		\draw (66.center) to (70.center);
		\draw [in=-180, out=0] (71.center) to (75.center);
		\draw [in=0, out=180] (75.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw [in=180, out=0] (76.center) to (72.center);
		\draw [in=-180, out=0] (76.center) to (74.center);
		\draw (78.center) to (71.center);
		\draw (74.center) to (79.center);
		\draw (72.center) to (80.center);
		\draw (64.center) to (73.center);
		\draw (57.center) to (63.center);
		\draw [in=180, out=0] (59.center) to (78.center);
		\draw [style=pointilles] (82.center) to (83.center);
		\draw [style=pointilles] (84.center) to (85.center);
		\draw [style=pointilles] (86.center) to (87.center);
		\draw [style=pointilles] (88.center) to (89.center);
		\draw (81.center) to (65.center);
		\draw (9.center) to (104.center);
		\draw (17.center) to (105.center);
		\draw [in=0, out=180] (10.center) to (106.center);
		\draw (106.center) to (13.center);
		\draw (48.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trianglepoint8.tikz <==
\begin{tikzpicture}[scale=0.44, {every node/.style}={scale=0.60}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.25, 2) {};
		\node [style=none] (10) at (-7.25, 4) {};
		\node [style=none] (11) at (-3.25, 4) {};
		\node [style=none] (12) at (-6, 3) {};
		\node [style=none] (13) at (-4.5, 3) {};
		\node [style=none] (14) at (-5.25, 3.625) {$\theta_{1,2}$};
		\node [style=none] (16) at (-29.925, 4) {};
		\node [style=none] (19) at (-1.75, 4) {};
		\node [style=none] (20) at (1.75, 4) {};
		\node [style=none] (22) at (1.75, 6) {};
		\node [style=none] (23) at (-0.5, 5) {};
		\node [style=none] (24) at (0.5, 5) {};
		\node [style=none] (25) at (0, 5.625) {$\theta_{1,1}$};
		\node [style=none] (27) at (-29.925, 6) {};
		\node [style=none] (30) at (3.25, 2) {};
		\node [style=none] (31) at (7.25, 2) {};
		\node [style=none] (32) at (3.25, 4) {};
		\node [style=none] (33) at (7.25, 4) {};
		\node [style=none] (34) at (4.5, 3) {};
		\node [style=none] (35) at (6, 3) {};
		\node [style=none] (36) at (5.25, 3.625) {$\theta_{2,1}$};
		\node [style=none] (37) at (-3.25, 2) {};
		\node [style=phase] (47) at (2.5, 6) {$\varphi_{1,1}$};
		\node [style=none] (53) at (-1.75, 0) {};
		\node [style=none] (54) at (-1.75, 2) {};
		\node [style=none] (55) at (1.75, 2) {};
		\node [style=none] (56) at (-0.5, 1) {};
		\node [style=none] (57) at (0.5, 1) {};
		\node [style=none] (58) at (0, 1.625) {$\theta_{2,2}$};
		\node [style=none] (60) at (-3.25, 2) {};
		\node [style=none] (61) at (1.75, 0) {};
		\node [style=none] (64) at (-26.675, -6) {};
		\node [style=none] (65) at (-26.675, -4) {};
		\node [style=none] (66) at (-22.675, -4) {};
		\node [style=none] (67) at (-25.425, -5) {};
		\node [style=none] (68) at (-23.925, -5) {};
		\node [style=none] (69) at (-24.675, -4.375) {$\theta_{1,n-1}$};
		\node [style=none] (70) at (-29.925, -6) {};
		\node [style=none] (71) at (-29.925, -4) {};
		\node [style=none] (72) at (-20.175, -4) {};
		\node [style=none] (73) at (-16.175, -4) {};
		\node [style=none] (74) at (-20.175, -2) {};
		\node [style=none] (75) at (-16.175, -2) {};
		\node [style=none] (76) at (-18.925, -3) {};
		\node [style=none] (77) at (-17.425, -3) {};
		\node [style=none] (78) at (-18.175, -2.375) {$\theta_{1,n-2}$};
		\node [style=none] (79) at (-29.925, -2) {};
		\node [style=none] (81) at (-13.675, -6) {};
		\node [style=none] (82) at (-9.675, -6) {};
		\node [style=none] (83) at (-13.675, -4) {};
		\node [style=none] (84) at (-9.675, -4) {};
		\node [style=none] (85) at (-12.425, -5) {};
		\node [style=none] (86) at (-10.925, -5) {};
		\node [style=none] (87) at (-11.675, -4.375) {$\theta_{2,n-2}$};
		\node [style=none] (88) at (-22.675, -6) {};
		\node [style=none] (103) at (12.5, -6) {};
		\node [style=none] (104) at (12.5, -4) {};
		\node [style=none] (105) at (17.5, -4) {};
		\node [style=none] (106) at (13.75, -5) {};
		\node [style=none] (107) at (16.25, -5) {};
		\node [style=none] (108) at (15, -4.375) {$\theta_{n-2,2}$};
		\node [style=none] (109) at (8.75, -6) {};
		\node [style=none] (110) at (8.75, -4) {};
		\node [style=none] (111) at (20.25, -4) {};
		\node [style=none] (112) at (25.25, -4) {};
		\node [style=none] (113) at (20.25, -2) {};
		\node [style=none] (114) at (25.25, -2) {};
		\node [style=none] (115) at (21.5, -3) {};
		\node [style=none] (116) at (24, -3) {};
		\node [style=none] (117) at (22.75, -2.375) {$\theta_{n-2,1}$};
		\node [style=none] (119) at (37.5, -2) {};
		\node [style=none] (120) at (28.75, -6) {};
		\node [style=none] (121) at (33.75, -6) {};
		\node [style=none] (122) at (28.75, -4) {};
		\node [style=none] (123) at (33.75, -4) {};
		\node [style=none] (124) at (30, -5) {};
		\node [style=none] (125) at (32.5, -5) {};
		\node [style=none] (126) at (31.25, -4.375) {$\theta_{n-1,1}$};
		\node [style=none] (127) at (17.5, -6) {};
		\node [style=none] (128) at (37.5, -4) {};
		\node [style=none] (129) at (37.5, -6) {};
		\node [style=none] (142) at (16.5, -2) {};
		\node [style=none] (150) at (7.75, 1.75) {};
		\node [style=none] (151) at (16.25, -1.75) {};
		\node [style=none] (152) at (2.25, -0.25) {};
		\node [style=none] (153) at (8.5, -3.75) {};
		\node [style=none] (154) at (-7.75, 1.75) {};
		\node [style=none] (155) at (-15.75, -1.75) {};
		\node [style=none] (156) at (-2.25, -0.25) {};
		\node [style=none] (157) at (-9.25, -3.75) {};
		\node [style=none] (158) at (-9.25, -6) {};
		\node [style=none] (159) at (8.25, -6) {};
		\node [style=phase] (161) at (-2.5, 4) {$\varphi_{1,2}$};
		\node [style=phase] (162) at (-21.175, -4) {$\varphi_{1,n-1}$};
		\node [style=phase] (163) at (-27.925, -6) {$\varphi_{1,n}$};
		\node [style=phase] (164) at (-14.925, -6) {$\varphi_{2,n-1}$};
		\node [style=phase] (165) at (2.5, 2) {$\varphi_{2,2}$};
		\node [style=phase] (166) at (10.75, -6) {$\varphi_{n-2,3}$};
		\node [style=phase] (167) at (27, -6) {$\varphi_{n-1,2}$};
		\node [style=phase] (168) at (18.5, -4) {$\varphi_{n-2,2}$};
		\node [style=phase] (169) at (8.25, 4) {$\varphi_{2,1}$};
		\node [style=phase] (170) at (27.05, -2) {$\varphi_{n-2,1}$};
		\node [style=phase] (171) at (35.55, -4) {$\varphi_{n-1,1}$};
		\node [style=phase] (172) at (35.55, -6) {$\varphi_{n,1}$};
		\node [style=none] (218) at (37.5, 6) {};
		\node [style=none] (219) at (37.5, 4) {};
		\node [style=none] (229) at (-1.75, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
		\draw [in=-180, out=0] (53.center) to (56.center);
		\draw [in=0, out=180] (56.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=0] (57.center) to (55.center);
		\draw (54.center) to (60.center);
		\draw [in=180, out=0] (57.center) to (61.center);
		\draw (55.center) to (30.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw [in=0, out=180] (67.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (66.center);
		\draw (70.center) to (64.center);
		\draw (65.center) to (71.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw [in=0, out=180] (76.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (77.center) to (73.center);
		\draw [in=-180, out=0] (77.center) to (75.center);
		\draw (74.center) to (79.center);
		\draw [in=-180, out=0] (81.center) to (85.center);
		\draw [in=0, out=180] (85.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw [in=180, out=0] (86.center) to (82.center);
		\draw [in=-180, out=0] (86.center) to (84.center);
		\draw (88.center) to (81.center);
		\draw (73.center) to (83.center);
		\draw (66.center) to (72.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw (109.center) to (103.center);
		\draw (104.center) to (110.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw [in=0, out=180] (115.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw [in=180, out=0] (116.center) to (112.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=-180, out=0] (120.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (127.center) to (120.center);
		\draw (123.center) to (128.center);
		\draw (121.center) to (129.center);
		\draw (112.center) to (122.center);
		\draw (105.center) to (111.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw [style=pointilles] (150.center) to (151.center);
		\draw [style=pointilles] (152.center) to (153.center);
		\draw [style=pointilles] (154.center) to (155.center);
		\draw [style=pointilles] (156.center) to (157.center);
		\draw [style=pointilles] (158.center) to (159.center);
		\draw (142.center) to (113.center);
		\draw (22.center) to (218.center);
		\draw (33.center) to (219.center);
		\draw [in=0, out=180] (23.center) to (229.center);
		\draw (229.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trianglepoint8stars.tikz <==
\begin{tikzpicture}[scale=0.44, {every node/.style}={scale=0.55}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.25, 2) {};
		\node [style=none] (10) at (-7.25, 4) {};
		\node [style=none] (11) at (-3.25, 4) {};
		\node [style=none] (12) at (-6, 3) {};
		\node [style=none] (13) at (-4.5, 3) {};
		\node [style=none] (14) at (-5.25, 3.625) {$\theta_{1,2}$};
		\node [style=none] (16) at (-28.175, 4) {};
		\node [style=none] (19) at (-1.75, 4) {};
		\node [style=none] (20) at (1.75, 4) {};
		\node [style=none] (22) at (1.75, 6) {};
		\node [style=none] (23) at (-0.5, 5) {};
		\node [style=none] (24) at (0.5, 5) {};
		\node [style=none] (25) at (0, 5.625) {$\theta_{1,1}$};
		\node [style=none] (27) at (-28.175, 6) {};
		\node [style=none] (30) at (3.25, 2) {};
		\node [style=none] (31) at (7.25, 2) {};
		\node [style=none] (32) at (3.25, 4) {};
		\node [style=none] (33) at (7.25, 4) {};
		\node [style=none] (34) at (4.5, 3) {};
		\node [style=none] (35) at (6, 3) {};
		\node [style=none] (36) at (5.25, 3.625) {$\theta_{2,2}$};
		\node [style=none] (37) at (-3.25, 2) {};
		\node [style=phase] (47) at (34.75, 6) {$\varphi_{1,1}$};
		\node [style=none] (53) at (-1.75, 0) {};
		\node [style=none] (54) at (-1.75, 2) {};
		\node [style=none] (55) at (1.75, 2) {};
		\node [style=none] (56) at (-0.5, 1) {};
		\node [style=none] (57) at (0.5, 1) {};
		\node [style=none] (58) at (0, 1.625) {$\theta_{1,2}$};
		\node [style=none] (60) at (-3.25, 2) {};
		\node [style=none] (61) at (1.75, 0) {};
		\node [style=phase] (62) at (-2.5, 2) {$\varphi_{2,3}$};
		\node [style=none] (64) at (-24.925, -6) {};
		\node [style=none] (65) at (-24.925, -4) {};
		\node [style=none] (66) at (-20.925, -4) {};
		\node [style=none] (67) at (-23.675, -5) {};
		\node [style=none] (68) at (-22.175, -5) {};
		\node [style=none] (69) at (-22.925, -4.375) {$\theta_{1,n-1}$};
		\node [style=none] (70) at (-28.175, -6) {};
		\node [style=none] (71) at (-28.175, -4) {};
		\node [style=none] (72) at (-20.175, -4) {};
		\node [style=none] (73) at (-16.175, -4) {};
		\node [style=none] (74) at (-20.175, -2) {};
		\node [style=none] (75) at (-16.175, -2) {};
		\node [style=none] (76) at (-18.925, -3) {};
		\node [style=none] (77) at (-17.425, -3) {};
		\node [style=none] (78) at (-18.175, -2.375) {$\theta_{1,n-2}$};
		\node [style=none] (79) at (-28.175, -2) {};
		\node [style=none] (81) at (-13.675, -6) {};
		\node [style=none] (82) at (-9.675, -6) {};
		\node [style=none] (83) at (-13.675, -4) {};
		\node [style=none] (84) at (-9.675, -4) {};
		\node [style=none] (85) at (-12.425, -5) {};
		\node [style=none] (86) at (-10.925, -5) {};
		\node [style=none] (87) at (-11.675, -4.375) {$\theta_{2,n-1}$};
		\node [style=none] (88) at (-20.925, -6) {};
		\node [style=none] (103) at (12.5, -6) {};
		\node [style=none] (104) at (12.5, -4) {};
		\node [style=none] (105) at (17.5, -4) {};
		\node [style=none] (106) at (13.75, -5) {};
		\node [style=none] (107) at (16.25, -5) {};
		\node [style=none] (108) at (15, -4.375) {$\theta_{n-3,n-1}$};
		\node [style=none] (109) at (8.75, -6) {};
		\node [style=none] (110) at (8.75, -4) {};
		\node [style=none] (111) at (20.25, -4) {};
		\node [style=none] (112) at (25.25, -4) {};
		\node [style=none] (113) at (20.25, -2) {};
		\node [style=none] (114) at (25.25, -2) {};
		\node [style=none] (115) at (21.5, -3) {};
		\node [style=none] (116) at (24, -3) {};
		\node [style=none] (117) at (22.75, -2.375) {$\theta_{n-2,n-2}$};
		\node [style=none] (119) at (36.25, -2) {};
		\node [style=none] (120) at (28.75, -6) {};
		\node [style=none] (121) at (33.75, -6) {};
		\node [style=none] (122) at (28.75, -4) {};
		\node [style=none] (123) at (33.75, -4) {};
		\node [style=none] (124) at (30, -5) {};
		\node [style=none] (125) at (32.5, -5) {};
		\node [style=none] (126) at (31.25, -4.375) {$\theta_{n-1,n-1}$};
		\node [style=none] (127) at (17.5, -6) {};
		\node [style=none] (128) at (36.25, -4) {};
		\node [style=none] (129) at (36.25, -6) {};
		\node [style=none] (142) at (16.5, -2) {};
		\node [style=none] (150) at (7.75, 1.75) {};
		\node [style=none] (151) at (16.25, -1.75) {};
		\node [style=none] (152) at (2.25, -0.25) {};
		\node [style=none] (153) at (8.5, -3.75) {};
		\node [style=none] (154) at (-7.75, 1.75) {};
		\node [style=none] (155) at (-15.75, -1.75) {};
		\node [style=none] (156) at (-2.25, -0.25) {};
		\node [style=none] (157) at (-9.25, -3.75) {};
		\node [style=none] (158) at (-9.25, -6) {};
		\node [style=none] (159) at (8.25, -6) {};
		\node [style=phase] (160) at (-8, 4) {$\varphi_{2,2}$};
		\node [style=phase] (161) at (-2.5, 6) {$\varphi_{2,1}$};
		\node [style=phase] (162) at (-21.425, -2) {$\varphi_{2,n-1}$};
		\node [style=phase] (163) at (-26.175, -4) {$\varphi_{2,n-1}$};
		\node [style=phase] (164) at (-14.925, -4) {$\varphi_{3,n-1}$};
		\node [style=phase] (165) at (2.5, 4) {$\varphi_{3,2}$};
		\node [style=phase] (166) at (10.75, -4) {$\varphi_{n-2,n-1}$};
		\node [style=phase] (167) at (27, -4) {$\varphi_{n,n-1}$};
		\node [style=phase] (168) at (18.5, -2) {$\varphi_{n-2,n-1}$};
		\node [style=phase] (169) at (34.75, 4) {$\varphi{2,2}$};
		\node [style=phase] (170) at (34.8, -2) {$\varphi{3,3}$};
		\node [style=phase] (171) at (34.8, -4) {$\varphi{4,4}$};
		\node [style=phase] (172) at (34.8, -6) {$\varphi{5,5}$};
		\node [style=none] (215) at (35.9, -1.2) {$*$};
		\node [style=none] (216) at (35.9, -3.2) {$*$};
		\node [style=none] (217) at (35.9, -5.2) {$*$};
		\node [style=none] (218) at (36.25, 6) {};
		\node [style=none] (219) at (36.25, 4) {};
		\node [style=none] (221) at (35.375, 6.8) {$*$};
		\node [style=none] (222) at (35.375, 4.8) {$*$};
		\node [style=none] (226) at (3.425, 4.8) {$*$};
		\node [style=none] (227) at (-1.575, 2.8) {$*$};
		\node [style=none] (228) at (-7.1, 4.8) {$*$};
		\node [style=none] (229) at (-1.75, 6) {};
		\node [style=none] (230) at (-1.575, 6.8) {$*$};
		\node [style=none] (232) at (0, 6.075) {$*$};
		\node [style=none] (233) at (21.75, -1.925) {$*$};
		\node [style=none] (234) at (-5.25, 4.075) {$*$};
		\node [style=none] (235) at (5.25, 4.075) {$*$};
		\node [style=none] (236) at (0, 2.075) {$*$};
		\node [style=none] (237) at (-12.15, -3.925) {$*$};
		\node [style=none] (238) at (14, -3.925) {$*$};
		\node [style=none] (239) at (30.25, -3.925) {$*$};
		\node [style=none] (241) at (-23.4, -3.925) {$*$};
		\node [style=none] (243) at (-18.65, -1.925) {$*$};
		\node [style=none] (244) at (28.9, -3.2) {$*$};
		\node [style=none] (245) at (12.65, -3.2) {$*$};
		\node [style=none] (246) at (20.4, -1.2) {$*$};
		\node [style=none] (247) at (-13.475, -3.2) {$*$};
		\node [style=none] (248) at (-24.75, -3.2) {$*$};
		\node [style=none] (249) at (-20, -1.2) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
		\draw [in=-180, out=0] (53.center) to (56.center);
		\draw [in=0, out=180] (56.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=0] (57.center) to (55.center);
		\draw (54.center) to (60.center);
		\draw [in=180, out=0] (57.center) to (61.center);
		\draw (55.center) to (30.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw [in=0, out=180] (67.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (66.center);
		\draw (70.center) to (64.center);
		\draw (65.center) to (71.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw [in=0, out=180] (76.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (77.center) to (73.center);
		\draw [in=-180, out=0] (77.center) to (75.center);
		\draw (74.center) to (79.center);
		\draw [in=-180, out=0] (81.center) to (85.center);
		\draw [in=0, out=180] (85.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw [in=180, out=0] (86.center) to (82.center);
		\draw [in=-180, out=0] (86.center) to (84.center);
		\draw (88.center) to (81.center);
		\draw (73.center) to (83.center);
		\draw (66.center) to (72.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw (109.center) to (103.center);
		\draw (104.center) to (110.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw [in=0, out=180] (115.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw [in=180, out=0] (116.center) to (112.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=-180, out=0] (120.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (127.center) to (120.center);
		\draw (123.center) to (128.center);
		\draw (121.center) to (129.center);
		\draw (112.center) to (122.center);
		\draw (105.center) to (111.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw [style=pointilles] (150.center) to (151.center);
		\draw [style=pointilles] (152.center) to (153.center);
		\draw [style=pointilles] (154.center) to (155.center);
		\draw [style=pointilles] (156.center) to (157.center);
		\draw [style=pointilles] (158.center) to (159.center);
		\draw (142.center) to (113.center);
		\draw (22.center) to (218.center);
		\draw (33.center) to (219.center);
		\draw [in=0, out=180] (23.center) to (229.center);
		\draw (229.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ts-conv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$t_1$};
		\node [style=none] (2) at (5.25, -1) {$ts_A'$};
		\node [style=none] (3) at (1, 1) {$\rto_A$};
		\node [style=none] (4) at (2.5, 1) {$ts_A$};
		\node [style=none] (5) at (0, -1) {$t_2$};
		\node [style=none] (7) at (3.75, -1) {$\rto_A$};
		\node [style=none] (8) at (5.25, 0) {$\rotatebox{90}{$\rto$}_B$};
		\node [style=none] (9) at (5.25, 1) {$ts_{*}$};
		\node [style=none] (10) at (1, -1) {$\rto_B$};
		\node [style=none] (11) at (3.75, 1) {$\rto_B$};
		\node [style=none] (12) at (2.5, -1) {$ts_B$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x5pattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\theta$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-5.75, 1) {};
		\node [style=none] (9) at (-5.75, -1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=phase] (12) at (-2.25, 1) {$\varphi_k$};
		\node [style=phase] (13) at (-3.75, 1) {$\varphi_1$};
		\node [style=phase] (14) at (-5, 1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (5.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (3.center);
		\draw (9.center) to (0.center);
		\draw (1.center) to (11.center);
		\draw (7.center) to (10.center);
		\draw [style=pointilles] (13) to (12);
		\draw (14) to (13);
		\draw (14) to (8.center);
		\draw (12) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

